LDPC Codes with Local and Global Decoding

This paper presents a theoretical study of a new type of LDPC codes motivated by practical storage applications. LDPCL codes (suffix L represents locality) are LDPC codes that can be decoded either as usual over the full code block, or locally when a smaller sub-block is accessed (to reduce latency). LDPCL codes are designed to maximize the error-correction performance vs. rate in the usual (global) mode, while at the same time providing a certain performance in the local mode. We develop a theoretical framework for the design of LDPCL codes. Our results include a design tool to construct an LDPC code with two data-protection levels: local and global. We derive theoretical results supporting this tool and we show how to achieve capacity with it. A trade-off between the gap to capacity and the number of full-block accesses is studied, and a finite-length analysis of ML decoding is performed to exemplify a trade-off between the locality capability and the full-block error-correcting capability.

==> 2D_DE_LP.tex <==

\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=2in,
height=2in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=0.37,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (local)},
xticklabel style={/pgf/number format/fixed},
ymin=0,
ymax=0.37,
ylabel style={font=\color{white!15!black}},
ylabel={$y$ (joint)},
axis background/.style={fill=white},
title={$\epsilon=0.33$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={draw=black},
legend columns=-1,
legend entries={ DE , $x\!=\!f(\epsilon,x,y)$ , $y\!=\!g(\epsilon,x,y)$},
legend to name= DE_leg,
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	1\\
0.33	0.33\\
0.300645595865546	0.287858726792719\\
0.282983295210164	0.263997733802458\\
0.269522682280665	0.246052679021909\\
0.257591200568376	0.230334922875253\\
0.245815193807416	0.21498892915405\\
0.233130347211427	0.198646625959744\\
0.218390960908968	0.179913381994625\\
0.200098276072247	0.157080303769754\\
0.176232496361529	0.12809268229796\\
0.144695826394138	0.0915685481931074\\
0.106046702492357	0.0509025851729411\\
0.0685841850930847	0.0187146942633604\\
0.0431493765184292	0.00393995594642969\\
0.0288872867389483	0.000420002501275328\\
0.0204062499652235	2.27411120150287e-05\\
0.0149034774219956	6.57853795958712e-07\\
0.0111238286444313	1.06027578661257e-08\\
0.00842807222480547	9.80973656588984e-11\\
0.006454372418186	5.32289186576596e-13\\
0.00498185594423442	1.7205710491629e-15\\
0.00386791084994456	3.24516229327618e-18\\
0.00301641506586302	0\\
0.00236037782391989	0\\
0.00185186595935583	0\\
0.0014558602917236	0\\
0.0011463494426131	0\\
0.00090375675221116	0\\
0.00071319324967737	0\\
0.000563240346284936	0\\
0.000445082658630577	0\\
0.000351878540675547	0\\
0.000278295869076293	0\\
0.000220165130430788	0\\
0.000174217300697531	0\\
0.000137883987145784	0\\
0.000109143907196478	0\\
8.64042456495034e-05	0\\
6.84085160046273e-05	0\\
5.41647216728647e-05	0\\
4.28891664069724e-05	0\\
3.39623929029145e-05	0\\
2.68945613576346e-05	0\\
2.12982012694143e-05	0\\
1.68667384296048e-05	0\\
1.33575556173158e-05	0\\
1.05786188183368e-05	0\\
8.37791159096213e-06	0\\
6.63508362432364e-06	0\\
5.25484676353116e-06	0\\
4.16175115845174e-06	0\\
3.29605204772854e-06	0\\
2.61043880505607e-06	0\\
2.06744594570907e-06	0\\
1.63740364794407e-06	0\\
1.29681519547642e-06	0\\
1.02707230708976e-06	0\\
8.13437925381244e-07	0\\
};
\addlegendentry{DE}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0.01	0.0625\\
0.0103203203203203	0.0625\\
0.0106406406406406	0.0625\\
0.010960960960961	0.0625\\
0.0112812812812813	0.0625\\
0.0116016016016016	0.0625\\
0.0119219219219219	0.0625\\
0.0122422422422422	0.0625\\
0.0125625625625626	0.0625\\
0.0128828828828829	0.0625\\
0.0132032032032032	0.064453125\\
0.0135235235235235	0.064453125\\
0.0138438438438438	0.064453125\\
0.0141641641641642	0.064453125\\
0.0144844844844845	0.064453125\\
0.0148048048048048	0.064453125\\
0.0151251251251251	0.064453125\\
0.0154454454454454	0.064453125\\
0.0157657657657658	0.064453125\\
0.0160860860860861	0.06640625\\
0.0164064064064064	0.06640625\\
0.0167267267267267	0.06640625\\
0.017047047047047	0.06640625\\
0.0173673673673674	0.06640625\\
0.0176876876876877	0.06640625\\
0.018008008008008	0.06640625\\
0.0183283283283283	0.06640625\\
0.0186486486486486	0.06640625\\
0.018968968968969	0.0673828125\\
0.0192892892892893	0.0673828125\\
0.0196096096096096	0.068359375\\
0.0199299299299299	0.068359375\\
0.0202502502502502	0.068359375\\
0.0205705705705706	0.068359375\\
0.0208908908908909	0.068359375\\
0.0212112112112112	0.068359375\\
0.0215315315315315	0.068359375\\
0.0218518518518519	0.068359375\\
0.0221721721721722	0.0693359375\\
0.0224924924924925	0.0693359375\\
0.0228128128128128	0.0693359375\\
0.0231331331331331	0.0703125\\
0.0234534534534535	0.0703125\\
0.0237737737737738	0.0703125\\
0.0240940940940941	0.0703125\\
0.0244144144144144	0.0703125\\
0.0247347347347347	0.0703125\\
0.0250550550550551	0.0703125\\
0.0253753753753754	0.0712890625\\
0.0256956956956957	0.0712890625\\
0.026016016016016	0.0712890625\\
0.0263363363363363	0.0712890625\\
0.0266566566566567	0.072265625\\
0.026976976976977	0.072265625\\
0.0272972972972973	0.072265625\\
0.0276176176176176	0.072265625\\
0.0279379379379379	0.072265625\\
0.0282582582582583	0.0732421875\\
0.0285785785785786	0.0732421875\\
0.0288988988988989	0.0732421875\\
0.0292192192192192	0.0732421875\\
0.0295395395395395	0.0732421875\\
0.0298598598598599	0.07421875\\
0.0301801801801802	0.07421875\\
0.0305005005005005	0.07421875\\
0.0308208208208208	0.07421875\\
0.0311411411411411	0.07421875\\
0.0314614614614615	0.0751953125\\
0.0317817817817818	0.0751953125\\
0.0321021021021021	0.0751953125\\
0.0324224224224224	0.0751953125\\
0.0327427427427427	0.0751953125\\
0.0330630630630631	0.07568359375\\
0.0333833833833834	0.076171875\\
0.0337037037037037	0.076171875\\
0.034024024024024	0.076171875\\
0.0343443443443443	0.076171875\\
0.0346646646646647	0.07666015625\\
0.034984984984985	0.0771484375\\
0.0353053053053053	0.0771484375\\
0.0356256256256256	0.0771484375\\
0.0359459459459459	0.0771484375\\
0.0362662662662663	0.07763671875\\
0.0365865865865866	0.078125\\
0.0369069069069069	0.078125\\
0.0372272272272272	0.078125\\
0.0375475475475475	0.078125\\
0.0378678678678679	0.07861328125\\
0.0381881881881882	0.0791015625\\
0.0385085085085085	0.0791015625\\
0.0388288288288288	0.0791015625\\
0.0391491491491492	0.0791015625\\
0.0394694694694695	0.0791015625\\
0.0397897897897898	0.07958984375\\
0.0401101101101101	0.080078125\\
0.0404304304304304	0.080078125\\
0.0407507507507507	0.080078125\\
0.0410710710710711	0.080078125\\
0.0413913913913914	0.08056640625\\
0.0417117117117117	0.0810546875\\
0.042032032032032	0.0810546875\\
0.0423523523523524	0.0810546875\\
0.0426726726726727	0.0810546875\\
0.042992992992993	0.08154296875\\
0.0433133133133133	0.08203125\\
0.0436336336336336	0.08203125\\
0.043953953953954	0.08203125\\
0.0442742742742743	0.08203125\\
0.0445945945945946	0.08251953125\\
0.0449149149149149	0.0830078125\\
0.0452352352352352	0.0830078125\\
0.0455555555555556	0.0830078125\\
0.0458758758758759	0.0830078125\\
0.0461961961961962	0.08349609375\\
0.0465165165165165	0.083984375\\
0.0468368368368368	0.083984375\\
0.0471571571571572	0.083984375\\
0.0474774774774775	0.083984375\\
0.0477977977977978	0.08447265625\\
0.0481181181181181	0.08447265625\\
0.0484384384384384	0.0849609375\\
0.0487587587587588	0.0849609375\\
0.0490790790790791	0.0849609375\\
0.0493993993993994	0.08544921875\\
0.0497197197197197	0.08544921875\\
0.05004004004004	0.0859375\\
0.0503603603603604	0.0859375\\
0.0506806806806807	0.0859375\\
0.051001001001001	0.08642578125\\
0.0513213213213213	0.08642578125\\
0.0516416416416416	0.0869140625\\
0.051961961961962	0.0869140625\\
0.0522822822822823	0.0869140625\\
0.0526026026026026	0.08740234375\\
0.0529229229229229	0.08740234375\\
0.0532432432432432	0.087890625\\
0.0535635635635636	0.087890625\\
0.0538838838838839	0.087890625\\
0.0542042042042042	0.08837890625\\
0.0545245245245245	0.08837890625\\
0.0548448448448449	0.08837890625\\
0.0551651651651652	0.0888671875\\
0.0554854854854855	0.0888671875\\
0.0558058058058058	0.08935546875\\
0.0561261261261261	0.08935546875\\
0.0564464464464464	0.08935546875\\
0.0567667667667668	0.08984375\\
0.0570870870870871	0.08984375\\
0.0574074074074074	0.08984375\\
0.0577277277277277	0.09033203125\\
0.058048048048048	0.09033203125\\
0.0583683683683684	0.0908203125\\
0.0586886886886887	0.0908203125\\
0.059009009009009	0.0908203125\\
0.0593293293293293	0.09130859375\\
0.0596496496496497	0.09130859375\\
0.05996996996997	0.091796875\\
0.0602902902902903	0.091796875\\
0.0606106106106106	0.091796875\\
0.0609309309309309	0.09228515625\\
0.0612512512512513	0.09228515625\\
0.0615715715715716	0.0927734375\\
0.0618918918918919	0.0927734375\\
0.0622122122122122	0.0927734375\\
0.0625325325325325	0.09326171875\\
0.0628528528528529	0.09326171875\\
0.0631731731731732	0.09375\\
0.0634934934934935	0.09375\\
0.0638138138138138	0.09375\\
0.0641341341341341	0.09423828125\\
0.0644544544544545	0.09423828125\\
0.0647747747747748	0.09423828125\\
0.0650950950950951	0.0947265625\\
0.0654154154154154	0.0947265625\\
0.0657357357357357	0.09521484375\\
0.0660560560560561	0.09521484375\\
0.0663763763763764	0.09521484375\\
0.0666966966966967	0.095703125\\
0.067017017017017	0.095703125\\
0.0673373373373373	0.09619140625\\
0.0676576576576577	0.09619140625\\
0.067977977977978	0.09619140625\\
0.0682982982982983	0.0966796875\\
0.0686186186186186	0.0966796875\\
0.0689389389389389	0.09716796875\\
0.0692592592592593	0.09716796875\\
0.0695795795795796	0.09716796875\\
0.0698998998998999	0.09765625\\
0.0702202202202202	0.09765625\\
0.0705405405405405	0.097900390625\\
0.0708608608608609	0.09814453125\\
0.0711811811811812	0.09814453125\\
0.0715015015015015	0.0986328125\\
0.0718218218218218	0.0986328125\\
0.0721421421421421	0.098876953125\\
0.0724624624624625	0.09912109375\\
0.0727827827827828	0.09912109375\\
0.0731031031031031	0.099609375\\
0.0734234234234234	0.099609375\\
0.0737437437437437	0.099609375\\
0.0740640640640641	0.10009765625\\
0.0743843843843844	0.10009765625\\
0.0747047047047047	0.1005859375\\
0.075025025025025	0.1005859375\\
0.0753453453453453	0.1005859375\\
0.0756656656656657	0.10107421875\\
0.075985985985986	0.10107421875\\
0.0763063063063063	0.101318359375\\
0.0766266266266266	0.1015625\\
0.0769469469469469	0.1015625\\
0.0772672672672673	0.10205078125\\
0.0775875875875876	0.10205078125\\
0.0779079079079079	0.102294921875\\
0.0782282282282282	0.1025390625\\
0.0785485485485485	0.1025390625\\
0.0788688688688689	0.10302734375\\
0.0791891891891892	0.10302734375\\
0.0795095095095095	0.103271484375\\
0.0798298298298298	0.103515625\\
0.0801501501501501	0.103515625\\
0.0804704704704705	0.10400390625\\
0.0807907907907908	0.10400390625\\
0.0811111111111111	0.104248046875\\
0.0814314314314314	0.1044921875\\
0.0817517517517518	0.1044921875\\
0.0820720720720721	0.10498046875\\
0.0823923923923924	0.10498046875\\
0.0827127127127127	0.105224609375\\
0.083033033033033	0.10546875\\
0.0833533533533534	0.10546875\\
0.0836736736736737	0.10595703125\\
0.083993993993994	0.10595703125\\
0.0843143143143143	0.106201171875\\
0.0846346346346346	0.1064453125\\
0.0849549549549549	0.1064453125\\
0.0852752752752753	0.106689453125\\
0.0855955955955956	0.10693359375\\
0.0859159159159159	0.107177734375\\
0.0862362362362362	0.107421875\\
0.0865565565565566	0.107421875\\
0.0868768768768769	0.107666015625\\
0.0871971971971972	0.10791015625\\
0.0875175175175175	0.108154296875\\
0.0878378378378378	0.1083984375\\
0.0881581581581582	0.1083984375\\
0.0884784784784785	0.108642578125\\
0.0887987987987988	0.10888671875\\
0.0891191191191191	0.109130859375\\
0.0894394394394394	0.109375\\
0.0897597597597598	0.109375\\
0.0900800800800801	0.109619140625\\
0.0904004004004004	0.10986328125\\
0.0907207207207207	0.110107421875\\
0.091041041041041	0.1103515625\\
0.0913613613613614	0.1103515625\\
0.0916816816816817	0.110595703125\\
0.092002002002002	0.11083984375\\
0.0923223223223223	0.111083984375\\
0.0926426426426426	0.111328125\\
0.092962962962963	0.111328125\\
0.0932832832832833	0.111572265625\\
0.0936036036036036	0.11181640625\\
0.0939239239239239	0.112060546875\\
0.0942442442442442	0.1123046875\\
0.0945645645645646	0.1123046875\\
0.0948848848848849	0.112548828125\\
0.0952052052052052	0.11279296875\\
0.0955255255255255	0.113037109375\\
0.0958458458458459	0.11328125\\
0.0961661661661662	0.11328125\\
0.0964864864864865	0.113525390625\\
0.0968068068068068	0.11376953125\\
0.0971271271271271	0.114013671875\\
0.0974474474474474	0.1142578125\\
0.0977677677677678	0.1142578125\\
0.0980880880880881	0.114501953125\\
0.0984084084084084	0.11474609375\\
0.0987287287287287	0.114990234375\\
0.0990490490490491	0.115234375\\
0.0993693693693694	0.115234375\\
0.0996896896896897	0.115478515625\\
0.10001001001001	0.11572265625\\
0.10033033033033	0.115966796875\\
0.100650650650651	0.1162109375\\
0.100970970970971	0.1162109375\\
0.101291291291291	0.11669921875\\
0.101611611611612	0.11669921875\\
0.101931931931932	0.116943359375\\
0.102252252252252	0.1171875\\
0.102572572572573	0.1171875\\
0.102892892892893	0.11767578125\\
0.103213213213213	0.11767578125\\
0.103533533533534	0.117919921875\\
0.103853853853854	0.1181640625\\
0.104174174174174	0.118408203125\\
0.104494494494494	0.11865234375\\
0.104814814814815	0.11865234375\\
0.105135135135135	0.118896484375\\
0.105455455455455	0.119140625\\
0.105775775775776	0.119384765625\\
0.106096096096096	0.11962890625\\
0.106416416416416	0.11962890625\\
0.106736736736737	0.119873046875\\
0.107057057057057	0.1201171875\\
0.107377377377377	0.120361328125\\
0.107697697697698	0.12060546875\\
0.108018018018018	0.12060546875\\
0.108338338338338	0.120849609375\\
0.108658658658659	0.12109375\\
0.108978978978979	0.121337890625\\
0.109299299299299	0.12158203125\\
0.10961961961962	0.12158203125\\
0.10993993993994	0.1220703125\\
0.11026026026026	0.1220703125\\
0.110580580580581	0.122314453125\\
0.110900900900901	0.12255859375\\
0.111221221221221	0.122802734375\\
0.111541541541542	0.123046875\\
0.111861861861862	0.123046875\\
0.112182182182182	0.123291015625\\
0.112502502502503	0.12353515625\\
0.112822822822823	0.123779296875\\
0.113143143143143	0.1240234375\\
0.113463463463463	0.1240234375\\
0.113783783783784	0.12451171875\\
0.114104104104104	0.12451171875\\
0.114424424424424	0.124755859375\\
0.114744744744745	0.125\\
0.115065065065065	0.125244140625\\
0.115385385385385	0.12548828125\\
0.115705705705706	0.12548828125\\
0.116026026026026	0.125732421875\\
0.116346346346346	0.1259765625\\
0.116666666666667	0.126220703125\\
0.116986986986987	0.12646484375\\
0.117307307307307	0.12646484375\\
0.117627627627628	0.126953125\\
0.117947947947948	0.126953125\\
0.118268268268268	0.127197265625\\
0.118588588588589	0.12744140625\\
0.118908908908909	0.127685546875\\
0.119229229229229	0.1279296875\\
0.11954954954955	0.1279296875\\
0.11986986986987	0.128173828125\\
0.12019019019019	0.12841796875\\
0.120510510510511	0.128662109375\\
0.120830830830831	0.12890625\\
0.121151151151151	0.129150390625\\
0.121471471471471	0.12939453125\\
0.121791791791792	0.12939453125\\
0.122112112112112	0.129638671875\\
0.122432432432432	0.1298828125\\
0.122752752752753	0.130126953125\\
0.123073073073073	0.13037109375\\
0.123393393393393	0.130615234375\\
0.123713713713714	0.130859375\\
0.124034034034034	0.130859375\\
0.124354354354354	0.131103515625\\
0.124674674674675	0.13134765625\\
0.124994994994995	0.131591796875\\
0.125315315315315	0.1318359375\\
0.125635635635636	0.132080078125\\
0.125955955955956	0.13232421875\\
0.126276276276276	0.13232421875\\
0.126596596596597	0.132568359375\\
0.126916916916917	0.1328125\\
0.127237237237237	0.133056640625\\
0.127557557557558	0.13330078125\\
0.127877877877878	0.133544921875\\
0.128198198198198	0.1337890625\\
0.128518518518519	0.1337890625\\
0.128838838838839	0.134033203125\\
0.129159159159159	0.13427734375\\
0.129479479479479	0.134521484375\\
0.1297997997998	0.134765625\\
0.13012012012012	0.135009765625\\
0.13044044044044	0.13525390625\\
0.130760760760761	0.13525390625\\
0.131081081081081	0.135498046875\\
0.131401401401401	0.1357421875\\
0.131721721721722	0.135986328125\\
0.132042042042042	0.13623046875\\
0.132362362362362	0.136474609375\\
0.132682682682683	0.13671875\\
0.133003003003003	0.13671875\\
0.133323323323323	0.136962890625\\
0.133643643643644	0.13720703125\\
0.133963963963964	0.137451171875\\
0.134284284284284	0.1376953125\\
0.134604604604605	0.137939453125\\
0.134924924924925	0.13818359375\\
0.135245245245245	0.138427734375\\
0.135565565565566	0.138671875\\
0.135885885885886	0.138671875\\
0.136206206206206	0.138916015625\\
0.136526526526527	0.13916015625\\
0.136846846846847	0.139404296875\\
0.137167167167167	0.1396484375\\
0.137487487487487	0.139892578125\\
0.137807807807808	0.14013671875\\
0.138128128128128	0.14013671875\\
0.138448448448448	0.140625\\
0.138768768768769	0.140625\\
0.139089089089089	0.140869140625\\
0.139409409409409	0.14111328125\\
0.13972972972973	0.141357421875\\
0.14005005005005	0.1416015625\\
0.14037037037037	0.141845703125\\
0.140690690690691	0.14208984375\\
0.141011011011011	0.142333984375\\
0.141331331331331	0.142578125\\
0.141651651651652	0.142578125\\
0.141971971971972	0.142822265625\\
0.142292292292292	0.14306640625\\
0.142612612612613	0.143310546875\\
0.142932932932933	0.1435546875\\
0.143253253253253	0.143798828125\\
0.143573573573574	0.14404296875\\
0.143893893893894	0.144287109375\\
0.144214214214214	0.14453125\\
0.144534534534535	0.14453125\\
0.144854854854855	0.144775390625\\
0.145175175175175	0.14501953125\\
0.145495495495496	0.145263671875\\
0.145815815815816	0.1455078125\\
0.146136136136136	0.145751953125\\
0.146456456456456	0.14599609375\\
0.146776776776777	0.146240234375\\
0.147097097097097	0.146484375\\
0.147417417417417	0.146728515625\\
0.147737737737738	0.14697265625\\
0.148058058058058	0.14697265625\\
0.148378378378378	0.147216796875\\
0.148698698698699	0.1474609375\\
0.149019019019019	0.147705078125\\
0.149339339339339	0.14794921875\\
0.14965965965966	0.148193359375\\
0.14997997997998	0.1484375\\
0.1503003003003	0.148681640625\\
0.150620620620621	0.14892578125\\
0.150940940940941	0.149169921875\\
0.151261261261261	0.1494140625\\
0.151581581581582	0.1494140625\\
0.151901901901902	0.14990234375\\
0.152222222222222	0.14990234375\\
0.152542542542543	0.150146484375\\
0.152862862862863	0.150390625\\
0.153183183183183	0.150634765625\\
0.153503503503504	0.15087890625\\
0.153823823823824	0.151123046875\\
0.154144144144144	0.1513671875\\
0.154464464464464	0.151611328125\\
0.154784784784785	0.15185546875\\
0.155105105105105	0.152099609375\\
0.155425425425425	0.15234375\\
0.155745745745746	0.152587890625\\
0.156066066066066	0.15283203125\\
0.156386386386386	0.15283203125\\
0.156706706706707	0.1533203125\\
0.157027027027027	0.1533203125\\
0.157347347347347	0.153564453125\\
0.157667667667668	0.15380859375\\
0.157987987987988	0.154052734375\\
0.158308308308308	0.154296875\\
0.158628628628629	0.154541015625\\
0.158948948948949	0.15478515625\\
0.159269269269269	0.155029296875\\
0.15958958958959	0.1552734375\\
0.15990990990991	0.155517578125\\
0.16023023023023	0.15576171875\\
0.160550550550551	0.156005859375\\
0.160870870870871	0.15625\\
0.161191191191191	0.156494140625\\
0.161511511511512	0.15673828125\\
0.161831831831832	0.156982421875\\
0.162152152152152	0.1572265625\\
0.162472472472472	0.157470703125\\
0.162792792792793	0.15771484375\\
0.163113113113113	0.15771484375\\
0.163433433433433	0.158203125\\
0.163753753753754	0.158203125\\
0.164074074074074	0.158447265625\\
0.164394394394394	0.15869140625\\
0.164714714714715	0.158935546875\\
0.165035035035035	0.1591796875\\
0.165355355355355	0.159423828125\\
0.165675675675676	0.15966796875\\
0.165995995995996	0.159912109375\\
0.166316316316316	0.16015625\\
0.166636636636637	0.160400390625\\
0.166956956956957	0.16064453125\\
0.167277277277277	0.160888671875\\
0.167597597597598	0.1611328125\\
0.167917917917918	0.161376953125\\
0.168238238238238	0.16162109375\\
0.168558558558559	0.161865234375\\
0.168878878878879	0.162109375\\
0.169199199199199	0.162353515625\\
0.16951951951952	0.16259765625\\
0.16983983983984	0.162841796875\\
0.17016016016016	0.1630859375\\
0.17048048048048	0.163330078125\\
0.170800800800801	0.16357421875\\
0.171121121121121	0.163818359375\\
0.171441441441441	0.1640625\\
0.171761761761762	0.164306640625\\
0.172082082082082	0.16455078125\\
0.172402402402402	0.164794921875\\
0.172722722722723	0.1650390625\\
0.173043043043043	0.165283203125\\
0.173363363363363	0.16552734375\\
0.173683683683684	0.165771484375\\
0.174004004004004	0.166015625\\
0.174324324324324	0.166259765625\\
0.174644644644645	0.16650390625\\
0.174964964964965	0.166748046875\\
0.175285285285285	0.1669921875\\
0.175605605605606	0.167236328125\\
0.175925925925926	0.16748046875\\
0.176246246246246	0.167724609375\\
0.176566566566567	0.16796875\\
0.176886886886887	0.168212890625\\
0.177207207207207	0.16845703125\\
0.177527527527528	0.168701171875\\
0.177847847847848	0.1689453125\\
0.178168168168168	0.169189453125\\
0.178488488488489	0.16943359375\\
0.178808808808809	0.169677734375\\
0.179129129129129	0.169921875\\
0.179449449449449	0.170166015625\\
0.17976976976977	0.17041015625\\
0.18009009009009	0.1708984375\\
0.18041041041041	0.1708984375\\
0.180730730730731	0.17138671875\\
0.181051051051051	0.171630859375\\
0.181371371371371	0.171875\\
0.181691691691692	0.172119140625\\
0.182012012012012	0.17236328125\\
0.182332332332332	0.172607421875\\
0.182652652652653	0.1728515625\\
0.182972972972973	0.173095703125\\
0.183293293293293	0.17333984375\\
0.183613613613614	0.173583984375\\
0.183933933933934	0.173828125\\
0.184254254254254	0.174072265625\\
0.184574574574575	0.17431640625\\
0.184894894894895	0.174560546875\\
0.185215215215215	0.1748046875\\
0.185535535535536	0.175048828125\\
0.185855855855856	0.17529296875\\
0.186176176176176	0.17578125\\
0.186496496496496	0.176025390625\\
0.186816816816817	0.17626953125\\
0.187137137137137	0.176513671875\\
0.187457457457457	0.1767578125\\
0.187777777777778	0.177001953125\\
0.188098098098098	0.17724609375\\
0.188418418418418	0.177490234375\\
0.188738738738739	0.177734375\\
0.189059059059059	0.177978515625\\
0.189379379379379	0.17822265625\\
0.1896996996997	0.178466796875\\
0.19002002002002	0.1787109375\\
0.19034034034034	0.17919921875\\
0.190660660660661	0.179443359375\\
0.190980980980981	0.1796875\\
0.191301301301301	0.179931640625\\
0.191621621621622	0.18017578125\\
0.191941941941942	0.180419921875\\
0.192262262262262	0.1806640625\\
0.192582582582583	0.180908203125\\
0.192902902902903	0.18115234375\\
0.193223223223223	0.181396484375\\
0.193543543543544	0.181640625\\
0.193863863863864	0.18212890625\\
0.194184184184184	0.182373046875\\
0.194504504504505	0.1826171875\\
0.194824824824825	0.182861328125\\
0.195145145145145	0.18310546875\\
0.195465465465465	0.183349609375\\
0.195785785785786	0.18359375\\
0.196106106106106	0.18408203125\\
0.196426426426426	0.184326171875\\
0.196746746746747	0.1845703125\\
0.197067067067067	0.184814453125\\
0.197387387387387	0.18505859375\\
0.197707707707708	0.185302734375\\
0.198028028028028	0.185546875\\
0.198348348348348	0.185791015625\\
0.198668668668669	0.18603515625\\
0.198988988988989	0.1865234375\\
0.199309309309309	0.186767578125\\
0.19962962962963	0.18701171875\\
0.19994994994995	0.187255859375\\
0.20027027027027	0.1875\\
0.200590590590591	0.187744140625\\
0.200910910910911	0.188232421875\\
0.201231231231231	0.1884765625\\
0.201551551551552	0.188720703125\\
0.201871871871872	0.18896484375\\
0.202192192192192	0.189208984375\\
0.202512512512513	0.189453125\\
0.202832832832833	0.18994140625\\
0.203153153153153	0.190185546875\\
0.203473473473473	0.1904296875\\
0.203793793793794	0.190673828125\\
0.204114114114114	0.19091796875\\
0.204434434434434	0.19140625\\
0.204754754754755	0.191650390625\\
0.205075075075075	0.19189453125\\
0.205395395395395	0.192138671875\\
0.205715715715716	0.1923828125\\
0.206036036036036	0.192626953125\\
0.206356356356356	0.193115234375\\
0.206676676676677	0.193359375\\
0.206996996996997	0.193603515625\\
0.207317317317317	0.19384765625\\
0.207637637637638	0.194091796875\\
0.207957957957958	0.194580078125\\
0.208278278278278	0.19482421875\\
0.208598598598599	0.195068359375\\
0.208918918918919	0.1953125\\
0.209239239239239	0.19580078125\\
0.20955955955956	0.196044921875\\
0.20987987987988	0.1962890625\\
0.2102002002002	0.196533203125\\
0.210520520520521	0.19677734375\\
0.210840840840841	0.197265625\\
0.211161161161161	0.197509765625\\
0.211481481481481	0.19775390625\\
0.211801801801802	0.197998046875\\
0.212122122122122	0.1982421875\\
0.212442442442442	0.19873046875\\
0.212762762762763	0.198974609375\\
0.213083083083083	0.19921875\\
0.213403403403403	0.19970703125\\
0.213723723723724	0.199951171875\\
0.214044044044044	0.2001953125\\
0.214364364364364	0.200439453125\\
0.214684684684685	0.20068359375\\
0.215005005005005	0.201171875\\
0.215325325325325	0.201416015625\\
0.215645645645646	0.20166015625\\
0.215965965965966	0.2021484375\\
0.216286286286286	0.202392578125\\
0.216606606606607	0.20263671875\\
0.216926926926927	0.203125\\
0.217247247247247	0.203369140625\\
0.217567567567568	0.20361328125\\
0.217887887887888	0.203857421875\\
0.218208208208208	0.204345703125\\
0.218528528528529	0.20458984375\\
0.218848848848849	0.204833984375\\
0.219169169169169	0.205078125\\
0.219489489489489	0.20556640625\\
0.21980980980981	0.205810546875\\
0.22013013013013	0.2060546875\\
0.22045045045045	0.20654296875\\
0.220770770770771	0.206787109375\\
0.221091091091091	0.20703125\\
0.221411411411411	0.20751953125\\
0.221731731731732	0.207763671875\\
0.222052052052052	0.2080078125\\
0.222372372372372	0.20849609375\\
0.222692692692693	0.208740234375\\
0.223013013013013	0.208984375\\
0.223333333333333	0.20947265625\\
0.223653653653654	0.209716796875\\
0.223973973973974	0.2099609375\\
0.224294294294294	0.21044921875\\
0.224614614614615	0.210693359375\\
0.224934934934935	0.2109375\\
0.225255255255255	0.21142578125\\
0.225575575575576	0.211669921875\\
0.225895895895896	0.212158203125\\
0.226216216216216	0.21240234375\\
0.226536536536537	0.212890625\\
0.226856856856857	0.213134765625\\
0.227177177177177	0.21337890625\\
0.227497497497498	0.2138671875\\
0.227817817817818	0.214111328125\\
0.228138138138138	0.21435546875\\
0.228458458458458	0.21484375\\
0.228778778778779	0.215087890625\\
0.229099099099099	0.21533203125\\
0.229419419419419	0.2158203125\\
0.22973973973974	0.21630859375\\
0.23006006006006	0.216552734375\\
0.23038038038038	0.216796875\\
0.230700700700701	0.21728515625\\
0.231021021021021	0.217529296875\\
0.231341341341341	0.2177734375\\
0.231661661661662	0.21826171875\\
0.231981981981982	0.21875\\
0.232302302302302	0.218994140625\\
0.232622622622623	0.21923828125\\
0.232942942942943	0.2197265625\\
0.233263263263263	0.219970703125\\
0.233583583583584	0.220458984375\\
0.233903903903904	0.220703125\\
0.234224224224224	0.22119140625\\
0.234544544544545	0.221435546875\\
0.234864864864865	0.221923828125\\
0.235185185185185	0.22216796875\\
0.235505505505506	0.22265625\\
0.235825825825826	0.222900390625\\
0.236146146146146	0.22314453125\\
0.236466466466466	0.2236328125\\
0.236786786786787	0.22412109375\\
0.237107107107107	0.224365234375\\
0.237427427427427	0.224609375\\
0.237747747747748	0.22509765625\\
0.238068068068068	0.2255859375\\
0.238388388388388	0.225830078125\\
0.238708708708709	0.226318359375\\
0.239029029029029	0.2265625\\
0.239349349349349	0.22705078125\\
0.23966966966967	0.2275390625\\
0.23998998998999	0.227783203125\\
0.24031031031031	0.22802734375\\
0.240630630630631	0.228515625\\
0.240950950950951	0.22900390625\\
0.241271271271271	0.229248046875\\
0.241591591591592	0.229736328125\\
0.241911911911912	0.22998046875\\
0.242232232232232	0.23046875\\
0.242552552552553	0.23095703125\\
0.242872872872873	0.231201171875\\
0.243193193193193	0.231689453125\\
0.243513513513514	0.23193359375\\
0.243833833833834	0.232421875\\
0.244154154154154	0.23291015625\\
0.244474474474474	0.233154296875\\
0.244794794794795	0.233642578125\\
0.245115115115115	0.23388671875\\
0.245435435435435	0.234375\\
0.245755755755756	0.23486328125\\
0.246076076076076	0.2353515625\\
0.246396396396396	0.235595703125\\
0.246716716716717	0.236083984375\\
0.247037037037037	0.236328125\\
0.247357357357357	0.23681640625\\
0.247677677677678	0.2373046875\\
0.247997997997998	0.23779296875\\
0.248318318318318	0.238037109375\\
0.248638638638639	0.238525390625\\
0.248958958958959	0.23876953125\\
0.249279279279279	0.2392578125\\
0.2495995995996	0.23974609375\\
0.24991991991992	0.240234375\\
0.25024024024024	0.24072265625\\
0.250560560560561	0.240966796875\\
0.250880880880881	0.241455078125\\
0.251201201201201	0.24169921875\\
0.251521521521522	0.2421875\\
0.251841841841842	0.24267578125\\
0.252162162162162	0.2431640625\\
0.252482482482483	0.24365234375\\
0.252802802802803	0.244140625\\
0.253123123123123	0.24462890625\\
0.253443443443443	0.244873046875\\
0.253763763763764	0.245361328125\\
0.254084084084084	0.24560546875\\
0.254404404404404	0.24609375\\
0.254724724724725	0.24658203125\\
0.255045045045045	0.2470703125\\
0.255365365365365	0.24755859375\\
0.255685685685686	0.248046875\\
0.256006006006006	0.24853515625\\
0.256326326326326	0.2490234375\\
0.256646646646647	0.24951171875\\
0.256966966966967	0.25\\
0.257287287287287	0.250244140625\\
0.257607607607608	0.250732421875\\
0.257927927927928	0.251220703125\\
0.258248248248248	0.251708984375\\
0.258568568568569	0.252197265625\\
0.258888888888889	0.25244140625\\
0.259209209209209	0.2529296875\\
0.25952952952953	0.25341796875\\
0.25984984984985	0.25390625\\
0.26017017017017	0.25439453125\\
0.260490490490491	0.2548828125\\
0.260810810810811	0.25537109375\\
0.261131131131131	0.255859375\\
0.261451451451451	0.25634765625\\
0.261771771771772	0.2568359375\\
0.262092092092092	0.25732421875\\
0.262412412412412	0.2578125\\
0.262732732732733	0.25830078125\\
0.263053053053053	0.2587890625\\
0.263373373373373	0.25927734375\\
0.263693693693694	0.259765625\\
0.264014014014014	0.26025390625\\
0.264334334334334	0.2607421875\\
0.264654654654655	0.261474609375\\
0.264974974974975	0.261962890625\\
0.265295295295295	0.262451171875\\
0.265615615615616	0.26318359375\\
0.265935935935936	0.263671875\\
0.266256256256256	0.26416015625\\
0.266576576576577	0.2646484375\\
0.266896896896897	0.26513671875\\
0.267217217217217	0.265625\\
0.267537537537538	0.26611328125\\
0.267857857857858	0.2666015625\\
0.268178178178178	0.26708984375\\
0.268498498498498	0.267578125\\
0.268818818818819	0.268310546875\\
0.269139139139139	0.26904296875\\
0.269459459459459	0.26953125\\
0.26977977977978	0.27001953125\\
0.2701001001001	0.2705078125\\
0.27042042042042	0.27099609375\\
0.270740740740741	0.271484375\\
0.271061061061061	0.27197265625\\
0.271381381381381	0.27294921875\\
0.271701701701702	0.2734375\\
0.272022022022022	0.27392578125\\
0.272342342342342	0.2744140625\\
0.272662662662663	0.27490234375\\
0.272982982982983	0.275390625\\
0.273303303303303	0.2763671875\\
0.273623623623624	0.27685546875\\
0.273943943943944	0.27734375\\
0.274264264264264	0.27783203125\\
0.274584584584585	0.278564453125\\
0.274904904904905	0.279296875\\
0.275225225225225	0.27978515625\\
0.275545545545546	0.2802734375\\
0.275865865865866	0.28076171875\\
0.276186186186186	0.28173828125\\
0.276506506506507	0.2822265625\\
0.276826826826827	0.28271484375\\
0.277147147147147	0.28369140625\\
0.277467467467467	0.2841796875\\
0.277787787787788	0.28466796875\\
0.278108108108108	0.28515625\\
0.278428428428428	0.2861328125\\
0.278748748748749	0.28662109375\\
0.279069069069069	0.287109375\\
0.279389389389389	0.2880859375\\
0.27970970970971	0.28857421875\\
0.28003003003003	0.28955078125\\
0.28035035035035	0.2900390625\\
0.280670670670671	0.29052734375\\
0.280990990990991	0.29150390625\\
0.281311311311311	0.2919921875\\
0.281631631631632	0.29296875\\
0.281951951951952	0.29345703125\\
0.282272272272272	0.2939453125\\
0.282592592592593	0.294921875\\
0.282912912912913	0.29541015625\\
0.283233233233233	0.29638671875\\
0.283553553553554	0.296875\\
0.283873873873874	0.2978515625\\
0.284194194194194	0.29833984375\\
0.284514514514515	0.29931640625\\
0.284834834834835	0.2998046875\\
0.285155155155155	0.30078125\\
0.285475475475475	0.30126953125\\
0.285795795795796	0.30224609375\\
0.286116116116116	0.302734375\\
0.286436436436436	0.3037109375\\
0.286756756756757	0.3046875\\
0.287077077077077	0.30517578125\\
0.287397397397397	0.30615234375\\
0.287717717717718	0.306640625\\
0.288038038038038	0.3076171875\\
0.288358358358358	0.30859375\\
0.288678678678679	0.3095703125\\
0.288998998998999	0.31005859375\\
0.289319319319319	0.31103515625\\
0.28963963963964	0.3115234375\\
0.28995995995996	0.3125\\
0.29028028028028	0.3134765625\\
0.290600600600601	0.314453125\\
0.290920920920921	0.3154296875\\
0.291241241241241	0.31640625\\
0.291561561561562	0.31689453125\\
0.291881881881882	0.31787109375\\
0.292202202202202	0.31884765625\\
0.292522522522523	0.31982421875\\
0.292842842842843	0.3203125\\
0.293163163163163	0.3212890625\\
0.293483483483483	0.322265625\\
0.293803803803804	0.3232421875\\
0.294124124124124	0.32421875\\
0.294444444444444	0.3251953125\\
0.294764764764765	0.326171875\\
0.295085085085085	0.3271484375\\
0.295405405405405	0.328125\\
0.295725725725726	0.3291015625\\
0.296046046046046	0.330078125\\
0.296366366366366	0.33154296875\\
0.296686686686687	0.33251953125\\
0.297007007007007	0.333984375\\
0.297327327327327	0.3349609375\\
0.297647647647648	0.3359375\\
0.297967967967968	0.3369140625\\
0.298288288288288	0.337890625\\
0.298608608608609	0.3388671875\\
0.298928928928929	0.34033203125\\
0.299249249249249	0.341796875\\
0.29956956956957	0.3427734375\\
0.29988988988989	0.34375\\
0.30021021021021	0.3447265625\\
0.300530530530531	0.3466796875\\
0.300850850850851	0.34765625\\
0.301171171171171	0.3486328125\\
0.301491491491492	0.349609375\\
0.301811811811812	0.3515625\\
0.302132132132132	0.3525390625\\
0.302452452452453	0.3544921875\\
0.302772772772773	0.35546875\\
0.303093093093093	0.3564453125\\
0.303413413413413	0.3583984375\\
0.303733733733734	0.359375\\
0.304054054054054	0.361328125\\
0.304374374374374	0.3623046875\\
0.304694694694695	0.3642578125\\
0.305015015015015	0.365234375\\
0.305335335335335	0.3671875\\
0.305655655655656	0.369140625\\
0.305975975975976	0.37109375\\
0.306296296296296	0.3720703125\\
0.306616616616617	0.3740234375\\
0.306936936936937	0.3759765625\\
0.307257257257257	0.376953125\\
0.307577577577578	0.37890625\\
0.307897897897898	0.380859375\\
0.308218218218218	0.3828125\\
0.308538538538539	0.384765625\\
0.308858858858859	0.38671875\\
0.309179179179179	0.388671875\\
0.3094994994995	0.390625\\
0.30981981981982	0.3935546875\\
0.31014014014014	0.396484375\\
0.31046046046046	0.3984375\\
0.310780780780781	0.400390625\\
0.311101101101101	0.40234375\\
0.311421421421421	0.40625\\
0.311741741741742	0.408203125\\
0.312062062062062	0.41015625\\
0.312382382382382	0.4140625\\
0.312702702702703	0.416015625\\
0.313023023023023	0.419921875\\
0.313343343343343	0.421875\\
0.313663663663664	0.42578125\\
0.313983983983984	0.4296875\\
0.314304304304304	0.43359375\\
0.314624624624625	0.4375\\
0.314944944944945	0.44140625\\
0.315265265265265	0.4453125\\
0.315585585585586	0.44921875\\
0.315905905905906	0.455078125\\
0.316226226226226	0.4609375\\
0.316546546546547	0.46484375\\
0.316866866866867	0.47265625\\
0.317187187187187	0.48046875\\
0.317507507507508	0.48828125\\
0.317827827827828	0.49609375\\
0.318148148148148	0.5078125\\
0.318468468468468	0.515625\\
0.318788788788789	0.53125\\
0.319109109109109	0.5625\\
0.319429429429429	0.59375\\
0.31974974974975	0.75\\
0.32007007007007	0.999969482421875\\
0.32039039039039	0.999969482421875\\
0.320710710710711	0.999969482421875\\
0.321031031031031	0.999969482421875\\
0.321351351351351	0.999969482421875\\
0.321671671671672	0.999969482421875\\
0.321991991991992	0.999969482421875\\
0.322312312312312	0.999969482421875\\
0.322632632632633	0.999969482421875\\
0.322952952952953	0.999969482421875\\
0.323273273273273	0.999969482421875\\
0.323593593593594	0.999969482421875\\
0.323913913913914	0.999969482421875\\
0.324234234234234	0.999969482421875\\
0.324554554554555	0.999969482421875\\
0.324874874874875	0.999969482421875\\
0.325195195195195	0.999969482421875\\
0.325515515515515	0.999969482421875\\
0.325835835835836	0.999969482421875\\
0.326156156156156	0.999969482421875\\
0.326476476476476	0.999969482421875\\
0.326796796796797	0.999969482421875\\
0.327117117117117	0.999969482421875\\
0.327437437437437	0.999969482421875\\
0.327757757757758	0.999969482421875\\
0.328078078078078	0.999969482421875\\
0.328398398398398	0.999969482421875\\
0.328718718718719	0.999969482421875\\
0.329039039039039	0.999969482421875\\
0.329359359359359	0.999969482421875\\
0.32967967967968	0.999969482421875\\
0.33	0.999969482421875\\
};
\addlegendentry{$x=f(\epsilon,x,y)$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.999969482421875	0.01\\
0.999969482421875	0.010990990990991\\
0.999969482421875	0.011981981981982\\
0.999969482421875	0.012972972972973\\
0.999969482421875	0.013963963963964\\
0.999969482421875	0.014954954954955\\
0.999969482421875	0.0159459459459459\\
0.999969482421875	0.0169369369369369\\
0.999969482421875	0.0179279279279279\\
0.999969482421875	0.0189189189189189\\
0.999969482421875	0.0199099099099099\\
0.999969482421875	0.0209009009009009\\
0.999969482421875	0.0218918918918919\\
0.999969482421875	0.0228828828828829\\
0.999969482421875	0.0238738738738739\\
0.999969482421875	0.0248648648648649\\
0.999969482421875	0.0258558558558559\\
0.999969482421875	0.0268468468468468\\
0.999969482421875	0.0278378378378378\\
0.999969482421875	0.0288288288288288\\
0.999969482421875	0.0298198198198198\\
0.999969482421875	0.0308108108108108\\
0.999969482421875	0.0318018018018018\\
0.999969482421875	0.0327927927927928\\
0.999969482421875	0.0337837837837838\\
0.999969482421875	0.0347747747747748\\
0.999969482421875	0.0357657657657658\\
0.999969482421875	0.0367567567567568\\
0.999969482421875	0.0377477477477477\\
0.999969482421875	0.0387387387387387\\
0.999969482421875	0.0397297297297297\\
0.999969482421875	0.0407207207207207\\
0.999969482421875	0.0417117117117117\\
0.999969482421875	0.0427027027027027\\
0.999969482421875	0.0436936936936937\\
0.999969482421875	0.0446846846846847\\
0.999969482421875	0.0456756756756757\\
0.999969482421875	0.0466666666666667\\
0.999969482421875	0.0476576576576577\\
0.999969482421875	0.0486486486486487\\
0.999969482421875	0.0496396396396396\\
0.999969482421875	0.0506306306306306\\
0.999969482421875	0.0516216216216216\\
0.999969482421875	0.0526126126126126\\
0.999969482421875	0.0536036036036036\\
0.999969482421875	0.0545945945945946\\
0.999969482421875	0.0555855855855856\\
0.999969482421875	0.0565765765765766\\
0.999969482421875	0.0575675675675676\\
0.999969482421875	0.0585585585585586\\
0.999969482421875	0.0595495495495496\\
0.999969482421875	0.0605405405405405\\
0.999969482421875	0.0615315315315315\\
0.999969482421875	0.0625225225225225\\
0.999969482421875	0.0635135135135135\\
0.999969482421875	0.0645045045045045\\
0.999969482421875	0.0654954954954955\\
0.999969482421875	0.0664864864864865\\
0.999969482421875	0.0674774774774775\\
0.999969482421875	0.0684684684684685\\
0.999969482421875	0.0694594594594595\\
0.999969482421875	0.0704504504504505\\
0.999969482421875	0.0714414414414414\\
0.999969482421875	0.0724324324324324\\
0.999969482421875	0.0734234234234234\\
0.999969482421875	0.0744144144144144\\
0.999969482421875	0.0754054054054054\\
0.999969482421875	0.0763963963963964\\
0.999969482421875	0.0773873873873874\\
0.999969482421875	0.0783783783783784\\
0.999969482421875	0.0793693693693694\\
0.999969482421875	0.0803603603603604\\
0.999969482421875	0.0813513513513514\\
0.999969482421875	0.0823423423423423\\
0.999969482421875	0.0833333333333333\\
0.999969482421875	0.0843243243243243\\
0.999969482421875	0.0853153153153153\\
0.999969482421875	0.0863063063063063\\
0.999969482421875	0.0872972972972973\\
0.999969482421875	0.0882882882882883\\
0.999969482421875	0.0892792792792793\\
0.999969482421875	0.0902702702702703\\
0.999969482421875	0.0912612612612612\\
0.999969482421875	0.0922522522522523\\
0.999969482421875	0.0932432432432432\\
0.999969482421875	0.0942342342342342\\
0.999969482421875	0.0952252252252252\\
0.999969482421875	0.0962162162162162\\
0.999969482421875	0.0972072072072072\\
0.999969482421875	0.0981981981981982\\
0.999969482421875	0.0991891891891892\\
0.999969482421875	0.10018018018018\\
0.999969482421875	0.101171171171171\\
0.999969482421875	0.102162162162162\\
0.75	0.103153153153153\\
0.53125	0.104144144144144\\
0.5	0.105135135135135\\
0.46875	0.106126126126126\\
0.453125	0.107117117117117\\
0.4375	0.108108108108108\\
0.4296875	0.109099099099099\\
0.421875	0.11009009009009\\
0.4140625	0.111081081081081\\
0.40625	0.112072072072072\\
0.3984375	0.113063063063063\\
0.390625	0.114054054054054\\
0.38671875	0.115045045045045\\
0.3828125	0.116036036036036\\
0.375	0.117027027027027\\
0.37109375	0.118018018018018\\
0.3671875	0.119009009009009\\
0.36328125	0.12\\
0.359375	0.120990990990991\\
0.357421875	0.121981981981982\\
0.35546875	0.122972972972973\\
0.3515625	0.123963963963964\\
0.34765625	0.124954954954955\\
0.345703125	0.125945945945946\\
0.34375	0.126936936936937\\
0.33984375	0.127927927927928\\
0.337890625	0.128918918918919\\
0.3359375	0.12990990990991\\
0.333984375	0.130900900900901\\
0.33203125	0.131891891891892\\
0.328125	0.132882882882883\\
0.328125	0.133873873873874\\
0.326171875	0.134864864864865\\
0.32421875	0.135855855855856\\
0.322265625	0.136846846846847\\
0.3203125	0.137837837837838\\
0.318359375	0.138828828828829\\
0.31640625	0.13981981981982\\
0.31640625	0.140810810810811\\
0.314453125	0.141801801801802\\
0.3125	0.142792792792793\\
0.3115234375	0.143783783783784\\
0.310546875	0.144774774774775\\
0.30859375	0.145765765765766\\
0.30859375	0.146756756756757\\
0.306640625	0.147747747747748\\
0.3056640625	0.148738738738739\\
0.3046875	0.14972972972973\\
0.3037109375	0.150720720720721\\
0.302734375	0.151711711711712\\
0.302734375	0.152702702702703\\
0.30078125	0.153693693693694\\
0.30078125	0.154684684684685\\
0.2998046875	0.155675675675676\\
0.298828125	0.156666666666667\\
0.2978515625	0.157657657657658\\
0.2978515625	0.158648648648649\\
0.296875	0.15963963963964\\
0.2958984375	0.160630630630631\\
0.2958984375	0.161621621621622\\
0.294921875	0.162612612612613\\
0.294921875	0.163603603603604\\
0.2939453125	0.164594594594595\\
0.2939453125	0.165585585585586\\
0.29296875	0.166576576576577\\
0.29296875	0.167567567567568\\
0.2919921875	0.168558558558559\\
0.2919921875	0.16954954954955\\
0.291015625	0.170540540540541\\
0.291015625	0.171531531531532\\
0.291015625	0.172522522522523\\
0.29052734375	0.173513513513514\\
0.2900390625	0.174504504504505\\
0.2900390625	0.175495495495496\\
0.2900390625	0.176486486486486\\
0.2900390625	0.177477477477477\\
0.2890625	0.178468468468468\\
0.2890625	0.179459459459459\\
0.2890625	0.18045045045045\\
0.2890625	0.181441441441441\\
0.2890625	0.182432432432432\\
0.2890625	0.183423423423423\\
0.2890625	0.184414414414414\\
0.2890625	0.185405405405405\\
0.2890625	0.186396396396396\\
0.2890625	0.187387387387387\\
0.2890625	0.188378378378378\\
0.2890625	0.189369369369369\\
0.2890625	0.19036036036036\\
0.2890625	0.191351351351351\\
0.2890625	0.192342342342342\\
0.2890625	0.193333333333333\\
0.28955078125	0.194324324324324\\
0.2900390625	0.195315315315315\\
0.2900390625	0.196306306306306\\
0.2900390625	0.197297297297297\\
0.2900390625	0.198288288288288\\
0.29052734375	0.199279279279279\\
0.291015625	0.20027027027027\\
0.291015625	0.201261261261261\\
0.29150390625	0.202252252252252\\
0.2919921875	0.203243243243243\\
0.2919921875	0.204234234234234\\
0.29248046875	0.205225225225225\\
0.29296875	0.206216216216216\\
0.29296875	0.207207207207207\\
0.2939453125	0.208198198198198\\
0.2939453125	0.209189189189189\\
0.294921875	0.21018018018018\\
0.294921875	0.211171171171171\\
0.2958984375	0.212162162162162\\
0.2958984375	0.213153153153153\\
0.296875	0.214144144144144\\
0.29736328125	0.215135135135135\\
0.2978515625	0.216126126126126\\
0.298828125	0.217117117117117\\
0.298828125	0.218108108108108\\
0.2998046875	0.219099099099099\\
0.30078125	0.22009009009009\\
0.30126953125	0.221081081081081\\
0.3017578125	0.222072072072072\\
0.302734375	0.223063063063063\\
0.3037109375	0.224054054054054\\
0.3046875	0.225045045045045\\
0.30517578125	0.226036036036036\\
0.3056640625	0.227027027027027\\
0.306640625	0.228018018018018\\
0.3076171875	0.229009009009009\\
0.30859375	0.23\\
0.3095703125	0.230990990990991\\
0.310546875	0.231981981981982\\
0.3115234375	0.232972972972973\\
0.3125	0.233963963963964\\
0.314453125	0.234954954954955\\
0.3154296875	0.235945945945946\\
0.31640625	0.236936936936937\\
0.3173828125	0.237927927927928\\
0.318359375	0.238918918918919\\
0.3203125	0.23990990990991\\
0.3212890625	0.240900900900901\\
0.322265625	0.241891891891892\\
0.32421875	0.242882882882883\\
0.3251953125	0.243873873873874\\
0.3271484375	0.244864864864865\\
0.328125	0.245855855855856\\
0.330078125	0.246846846846847\\
0.33203125	0.247837837837838\\
0.3330078125	0.248828828828829\\
0.3349609375	0.24981981981982\\
0.3369140625	0.250810810810811\\
0.3388671875	0.251801801801802\\
0.3408203125	0.252792792792793\\
0.3427734375	0.253783783783784\\
0.3447265625	0.254774774774775\\
0.3466796875	0.255765765765766\\
0.349609375	0.256756756756757\\
0.3515625	0.257747747747748\\
0.353515625	0.258738738738739\\
0.35546875	0.25972972972973\\
0.359375	0.260720720720721\\
0.361328125	0.261711711711712\\
0.3642578125	0.262702702702703\\
0.3671875	0.263693693693694\\
0.37109375	0.264684684684685\\
0.373046875	0.265675675675676\\
0.376953125	0.266666666666667\\
0.380859375	0.267657657657658\\
0.384765625	0.268648648648649\\
0.388671875	0.26963963963964\\
0.392578125	0.270630630630631\\
0.396484375	0.271621621621622\\
0.40234375	0.272612612612613\\
0.40625	0.273603603603604\\
0.4140625	0.274594594594595\\
0.419921875	0.275585585585586\\
0.42578125	0.276576576576577\\
0.43359375	0.277567567567568\\
0.44140625	0.278558558558559\\
0.453125	0.27954954954955\\
0.46484375	0.280540540540541\\
0.4765625	0.281531531531532\\
0.5	0.282522522522523\\
0.53125	0.283513513513514\\
0.59375	0.284504504504505\\
0.999969482421875	0.285495495495495\\
0.999969482421875	0.286486486486487\\
0.999969482421875	0.287477477477477\\
0.999969482421875	0.288468468468468\\
0.999969482421875	0.28945945945946\\
0.999969482421875	0.29045045045045\\
0.999969482421875	0.291441441441441\\
0.999969482421875	0.292432432432432\\
0.999969482421875	0.293423423423423\\
0.999969482421875	0.294414414414414\\
0.999969482421875	0.295405405405405\\
0.999969482421875	0.296396396396396\\
0.999969482421875	0.297387387387387\\
0.999969482421875	0.298378378378378\\
0.999969482421875	0.299369369369369\\
0.999969482421875	0.30036036036036\\
0.999969482421875	0.301351351351351\\
0.999969482421875	0.302342342342342\\
0.999969482421875	0.303333333333333\\
0.999969482421875	0.304324324324324\\
0.999969482421875	0.305315315315315\\
0.999969482421875	0.306306306306306\\
0.999969482421875	0.307297297297297\\
0.999969482421875	0.308288288288288\\
0.999969482421875	0.309279279279279\\
0.999969482421875	0.31027027027027\\
0.999969482421875	0.311261261261261\\
0.999969482421875	0.312252252252252\\
0.999969482421875	0.313243243243243\\
0.999969482421875	0.314234234234234\\
0.999969482421875	0.315225225225225\\
0.999969482421875	0.316216216216216\\
0.999969482421875	0.317207207207207\\
0.999969482421875	0.318198198198198\\
0.999969482421875	0.319189189189189\\
0.999969482421875	0.32018018018018\\
0.999969482421875	0.321171171171171\\
0.999969482421875	0.322162162162162\\
0.999969482421875	0.323153153153153\\
0.999969482421875	0.324144144144144\\
0.999969482421875	0.325135135135135\\
0.999969482421875	0.326126126126126\\
0.999969482421875	0.327117117117117\\
0.999969482421875	0.328108108108108\\
0.999969482421875	0.329099099099099\\
0.999969482421875	0.33009009009009\\
0.999969482421875	0.331081081081081\\
0.999969482421875	0.332072072072072\\
0.999969482421875	0.333063063063063\\
0.999969482421875	0.334054054054054\\
0.999969482421875	0.335045045045045\\
0.999969482421875	0.336036036036036\\
0.999969482421875	0.337027027027027\\
0.999969482421875	0.338018018018018\\
0.999969482421875	0.339009009009009\\
0.999969482421875	0.34\\
0.999969482421875	0.340990990990991\\
0.999969482421875	0.341981981981982\\
0.999969482421875	0.342972972972973\\
0.999969482421875	0.343963963963964\\
0.999969482421875	0.344954954954955\\
0.999969482421875	0.345945945945946\\
0.999969482421875	0.346936936936937\\
0.999969482421875	0.347927927927928\\
0.999969482421875	0.348918918918919\\
0.999969482421875	0.34990990990991\\
0.999969482421875	0.350900900900901\\
0.999969482421875	0.351891891891892\\
0.999969482421875	0.352882882882883\\
0.999969482421875	0.353873873873874\\
0.999969482421875	0.354864864864865\\
0.999969482421875	0.355855855855856\\
0.999969482421875	0.356846846846847\\
0.999969482421875	0.357837837837838\\
0.999969482421875	0.358828828828829\\
0.999969482421875	0.35981981981982\\
0.999969482421875	0.360810810810811\\
0.999969482421875	0.361801801801802\\
0.999969482421875	0.362792792792793\\
0.999969482421875	0.363783783783784\\
0.999969482421875	0.364774774774775\\
0.999969482421875	0.365765765765766\\
0.999969482421875	0.366756756756757\\
0.999969482421875	0.367747747747748\\
0.999969482421875	0.368738738738739\\
0.999969482421875	0.36972972972973\\
0.999969482421875	0.370720720720721\\
0.999969482421875	0.371711711711712\\
0.999969482421875	0.372702702702703\\
0.999969482421875	0.373693693693694\\
0.999969482421875	0.374684684684685\\
0.999969482421875	0.375675675675676\\
0.999969482421875	0.376666666666667\\
0.999969482421875	0.377657657657658\\
0.999969482421875	0.378648648648649\\
0.999969482421875	0.37963963963964\\
0.999969482421875	0.380630630630631\\
0.999969482421875	0.381621621621622\\
0.999969482421875	0.382612612612613\\
0.999969482421875	0.383603603603604\\
0.999969482421875	0.384594594594595\\
0.999969482421875	0.385585585585586\\
0.999969482421875	0.386576576576577\\
0.999969482421875	0.387567567567568\\
0.999969482421875	0.388558558558559\\
0.999969482421875	0.38954954954955\\
0.999969482421875	0.39054054054054\\
0.999969482421875	0.391531531531532\\
0.999969482421875	0.392522522522523\\
0.999969482421875	0.393513513513513\\
0.999969482421875	0.394504504504505\\
0.999969482421875	0.395495495495496\\
0.999969482421875	0.396486486486487\\
0.999969482421875	0.397477477477477\\
0.999969482421875	0.398468468468468\\
0.999969482421875	0.399459459459459\\
0.999969482421875	0.40045045045045\\
0.999969482421875	0.401441441441441\\
0.999969482421875	0.402432432432432\\
0.999969482421875	0.403423423423423\\
0.999969482421875	0.404414414414414\\
0.999969482421875	0.405405405405405\\
0.999969482421875	0.406396396396396\\
0.999969482421875	0.407387387387387\\
0.999969482421875	0.408378378378378\\
0.999969482421875	0.409369369369369\\
0.999969482421875	0.41036036036036\\
0.999969482421875	0.411351351351351\\
0.999969482421875	0.412342342342342\\
0.999969482421875	0.413333333333333\\
0.999969482421875	0.414324324324324\\
0.999969482421875	0.415315315315315\\
0.999969482421875	0.416306306306306\\
0.999969482421875	0.417297297297297\\
0.999969482421875	0.418288288288288\\
0.999969482421875	0.419279279279279\\
0.999969482421875	0.42027027027027\\
0.999969482421875	0.421261261261261\\
0.999969482421875	0.422252252252252\\
0.999969482421875	0.423243243243243\\
0.999969482421875	0.424234234234234\\
0.999969482421875	0.425225225225225\\
0.999969482421875	0.426216216216216\\
0.999969482421875	0.427207207207207\\
0.999969482421875	0.428198198198198\\
0.999969482421875	0.429189189189189\\
0.999969482421875	0.43018018018018\\
0.999969482421875	0.431171171171171\\
0.999969482421875	0.432162162162162\\
0.999969482421875	0.433153153153153\\
0.999969482421875	0.434144144144144\\
0.999969482421875	0.435135135135135\\
0.999969482421875	0.436126126126126\\
0.999969482421875	0.437117117117117\\
0.999969482421875	0.438108108108108\\
0.999969482421875	0.439099099099099\\
0.999969482421875	0.44009009009009\\
0.999969482421875	0.441081081081081\\
0.999969482421875	0.442072072072072\\
0.999969482421875	0.443063063063063\\
0.999969482421875	0.444054054054054\\
0.999969482421875	0.445045045045045\\
0.999969482421875	0.446036036036036\\
0.999969482421875	0.447027027027027\\
0.999969482421875	0.448018018018018\\
0.999969482421875	0.449009009009009\\
0.999969482421875	0.45\\
0.999969482421875	0.450990990990991\\
0.999969482421875	0.451981981981982\\
0.999969482421875	0.452972972972973\\
0.999969482421875	0.453963963963964\\
0.999969482421875	0.454954954954955\\
0.999969482421875	0.455945945945946\\
0.999969482421875	0.456936936936937\\
0.999969482421875	0.457927927927928\\
0.999969482421875	0.458918918918919\\
0.999969482421875	0.45990990990991\\
0.999969482421875	0.460900900900901\\
0.999969482421875	0.461891891891892\\
0.999969482421875	0.462882882882883\\
0.999969482421875	0.463873873873874\\
0.999969482421875	0.464864864864865\\
0.999969482421875	0.465855855855856\\
0.999969482421875	0.466846846846847\\
0.999969482421875	0.467837837837838\\
0.999969482421875	0.468828828828829\\
0.999969482421875	0.46981981981982\\
0.999969482421875	0.470810810810811\\
0.999969482421875	0.471801801801802\\
0.999969482421875	0.472792792792793\\
0.999969482421875	0.473783783783784\\
0.999969482421875	0.474774774774775\\
0.999969482421875	0.475765765765766\\
0.999969482421875	0.476756756756757\\
0.999969482421875	0.477747747747748\\
0.999969482421875	0.478738738738739\\
0.999969482421875	0.47972972972973\\
0.999969482421875	0.480720720720721\\
0.999969482421875	0.481711711711712\\
0.999969482421875	0.482702702702703\\
0.999969482421875	0.483693693693694\\
0.999969482421875	0.484684684684685\\
0.999969482421875	0.485675675675676\\
0.999969482421875	0.486666666666667\\
0.999969482421875	0.487657657657658\\
0.999969482421875	0.488648648648649\\
0.999969482421875	0.48963963963964\\
0.999969482421875	0.490630630630631\\
0.999969482421875	0.491621621621622\\
0.999969482421875	0.492612612612613\\
0.999969482421875	0.493603603603604\\
0.999969482421875	0.494594594594595\\
0.999969482421875	0.495585585585586\\
0.999969482421875	0.496576576576577\\
0.999969482421875	0.497567567567568\\
0.999969482421875	0.498558558558559\\
0.999969482421875	0.49954954954955\\
0.999969482421875	0.500540540540541\\
0.999969482421875	0.501531531531532\\
0.999969482421875	0.502522522522522\\
0.999969482421875	0.503513513513513\\
0.999969482421875	0.504504504504504\\
0.999969482421875	0.505495495495495\\
0.999969482421875	0.506486486486487\\
0.999969482421875	0.507477477477478\\
0.999969482421875	0.508468468468468\\
0.999969482421875	0.509459459459459\\
0.999969482421875	0.51045045045045\\
0.999969482421875	0.511441441441441\\
0.999969482421875	0.512432432432432\\
0.999969482421875	0.513423423423423\\
0.999969482421875	0.514414414414414\\
0.999969482421875	0.515405405405405\\
0.999969482421875	0.516396396396396\\
0.999969482421875	0.517387387387387\\
0.999969482421875	0.518378378378378\\
0.999969482421875	0.519369369369369\\
0.999969482421875	0.52036036036036\\
0.999969482421875	0.521351351351351\\
0.999969482421875	0.522342342342342\\
0.999969482421875	0.523333333333333\\
0.999969482421875	0.524324324324324\\
0.999969482421875	0.525315315315315\\
0.999969482421875	0.526306306306306\\
0.999969482421875	0.527297297297297\\
0.999969482421875	0.528288288288288\\
0.999969482421875	0.529279279279279\\
0.999969482421875	0.53027027027027\\
0.999969482421875	0.531261261261261\\
0.999969482421875	0.532252252252252\\
0.999969482421875	0.533243243243243\\
0.999969482421875	0.534234234234234\\
0.999969482421875	0.535225225225225\\
0.999969482421875	0.536216216216216\\
0.999969482421875	0.537207207207207\\
0.999969482421875	0.538198198198198\\
0.999969482421875	0.539189189189189\\
0.999969482421875	0.54018018018018\\
0.999969482421875	0.541171171171171\\
0.999969482421875	0.542162162162162\\
0.999969482421875	0.543153153153153\\
0.999969482421875	0.544144144144144\\
0.999969482421875	0.545135135135135\\
0.999969482421875	0.546126126126126\\
0.999969482421875	0.547117117117117\\
0.999969482421875	0.548108108108108\\
0.999969482421875	0.549099099099099\\
0.999969482421875	0.55009009009009\\
0.999969482421875	0.551081081081081\\
0.999969482421875	0.552072072072072\\
0.999969482421875	0.553063063063063\\
0.999969482421875	0.554054054054054\\
0.999969482421875	0.555045045045045\\
0.999969482421875	0.556036036036036\\
0.999969482421875	0.557027027027027\\
0.999969482421875	0.558018018018018\\
0.999969482421875	0.559009009009009\\
0.999969482421875	0.56\\
0.999969482421875	0.560990990990991\\
0.999969482421875	0.561981981981982\\
0.999969482421875	0.562972972972973\\
0.999969482421875	0.563963963963964\\
0.999969482421875	0.564954954954955\\
0.999969482421875	0.565945945945946\\
0.999969482421875	0.566936936936937\\
0.999969482421875	0.567927927927928\\
0.999969482421875	0.568918918918919\\
0.999969482421875	0.56990990990991\\
0.999969482421875	0.570900900900901\\
0.999969482421875	0.571891891891892\\
0.999969482421875	0.572882882882883\\
0.999969482421875	0.573873873873874\\
0.999969482421875	0.574864864864865\\
0.999969482421875	0.575855855855856\\
0.999969482421875	0.576846846846847\\
0.999969482421875	0.577837837837838\\
0.999969482421875	0.578828828828829\\
0.999969482421875	0.57981981981982\\
0.999969482421875	0.580810810810811\\
0.999969482421875	0.581801801801802\\
0.999969482421875	0.582792792792793\\
0.999969482421875	0.583783783783784\\
0.999969482421875	0.584774774774775\\
0.999969482421875	0.585765765765766\\
0.999969482421875	0.586756756756757\\
0.999969482421875	0.587747747747748\\
0.999969482421875	0.588738738738739\\
0.999969482421875	0.58972972972973\\
0.999969482421875	0.590720720720721\\
0.999969482421875	0.591711711711712\\
0.999969482421875	0.592702702702703\\
0.999969482421875	0.593693693693694\\
0.999969482421875	0.594684684684685\\
0.999969482421875	0.595675675675676\\
0.999969482421875	0.596666666666667\\
0.999969482421875	0.597657657657658\\
0.999969482421875	0.598648648648649\\
0.999969482421875	0.59963963963964\\
0.999969482421875	0.600630630630631\\
0.999969482421875	0.601621621621622\\
0.999969482421875	0.602612612612613\\
0.999969482421875	0.603603603603604\\
0.999969482421875	0.604594594594595\\
0.999969482421875	0.605585585585586\\
0.999969482421875	0.606576576576577\\
0.999969482421875	0.607567567567568\\
0.999969482421875	0.608558558558559\\
0.999969482421875	0.60954954954955\\
0.999969482421875	0.610540540540541\\
0.999969482421875	0.611531531531532\\
0.999969482421875	0.612522522522522\\
0.999969482421875	0.613513513513513\\
0.999969482421875	0.614504504504504\\
0.999969482421875	0.615495495495496\\
0.999969482421875	0.616486486486487\\
0.999969482421875	0.617477477477477\\
0.999969482421875	0.618468468468468\\
0.999969482421875	0.619459459459459\\
0.999969482421875	0.62045045045045\\
0.999969482421875	0.621441441441442\\
0.999969482421875	0.622432432432433\\
0.999969482421875	0.623423423423423\\
0.999969482421875	0.624414414414414\\
0.999969482421875	0.625405405405405\\
0.999969482421875	0.626396396396396\\
0.999969482421875	0.627387387387387\\
0.999969482421875	0.628378378378378\\
0.999969482421875	0.629369369369369\\
0.999969482421875	0.63036036036036\\
0.999969482421875	0.631351351351351\\
0.999969482421875	0.632342342342342\\
0.999969482421875	0.633333333333333\\
0.999969482421875	0.634324324324324\\
0.999969482421875	0.635315315315315\\
0.999969482421875	0.636306306306306\\
0.999969482421875	0.637297297297297\\
0.999969482421875	0.638288288288288\\
0.999969482421875	0.639279279279279\\
0.999969482421875	0.64027027027027\\
0.999969482421875	0.641261261261261\\
0.999969482421875	0.642252252252252\\
0.999969482421875	0.643243243243243\\
0.999969482421875	0.644234234234234\\
0.999969482421875	0.645225225225225\\
0.999969482421875	0.646216216216216\\
0.999969482421875	0.647207207207207\\
0.999969482421875	0.648198198198198\\
0.999969482421875	0.649189189189189\\
0.999969482421875	0.65018018018018\\
0.999969482421875	0.651171171171171\\
0.999969482421875	0.652162162162162\\
0.999969482421875	0.653153153153153\\
0.999969482421875	0.654144144144144\\
0.999969482421875	0.655135135135135\\
0.999969482421875	0.656126126126126\\
0.999969482421875	0.657117117117117\\
0.999969482421875	0.658108108108108\\
0.999969482421875	0.659099099099099\\
0.999969482421875	0.66009009009009\\
0.999969482421875	0.661081081081081\\
0.999969482421875	0.662072072072072\\
0.999969482421875	0.663063063063063\\
0.999969482421875	0.664054054054054\\
0.999969482421875	0.665045045045045\\
0.999969482421875	0.666036036036036\\
0.999969482421875	0.667027027027027\\
0.999969482421875	0.668018018018018\\
0.999969482421875	0.669009009009009\\
0.999969482421875	0.67\\
0.999969482421875	0.670990990990991\\
0.999969482421875	0.671981981981982\\
0.999969482421875	0.672972972972973\\
0.999969482421875	0.673963963963964\\
0.999969482421875	0.674954954954955\\
0.999969482421875	0.675945945945946\\
0.999969482421875	0.676936936936937\\
0.999969482421875	0.677927927927928\\
0.999969482421875	0.678918918918919\\
0.999969482421875	0.67990990990991\\
0.999969482421875	0.680900900900901\\
0.999969482421875	0.681891891891892\\
0.999969482421875	0.682882882882883\\
0.999969482421875	0.683873873873874\\
0.999969482421875	0.684864864864865\\
0.999969482421875	0.685855855855856\\
0.999969482421875	0.686846846846847\\
0.999969482421875	0.687837837837838\\
0.999969482421875	0.688828828828829\\
0.999969482421875	0.68981981981982\\
0.999969482421875	0.690810810810811\\
0.999969482421875	0.691801801801802\\
0.999969482421875	0.692792792792793\\
0.999969482421875	0.693783783783784\\
0.999969482421875	0.694774774774775\\
0.999969482421875	0.695765765765766\\
0.999969482421875	0.696756756756757\\
0.999969482421875	0.697747747747748\\
0.999969482421875	0.698738738738739\\
0.999969482421875	0.69972972972973\\
0.999969482421875	0.700720720720721\\
0.999969482421875	0.701711711711712\\
0.999969482421875	0.702702702702703\\
0.999969482421875	0.703693693693694\\
0.999969482421875	0.704684684684685\\
0.999969482421875	0.705675675675676\\
0.999969482421875	0.706666666666667\\
0.999969482421875	0.707657657657658\\
0.999969482421875	0.708648648648649\\
0.999969482421875	0.70963963963964\\
0.999969482421875	0.710630630630631\\
0.999969482421875	0.711621621621622\\
0.999969482421875	0.712612612612613\\
0.999969482421875	0.713603603603604\\
0.999969482421875	0.714594594594595\\
0.999969482421875	0.715585585585586\\
0.999969482421875	0.716576576576577\\
0.999969482421875	0.717567567567568\\
0.999969482421875	0.718558558558559\\
0.999969482421875	0.71954954954955\\
0.999969482421875	0.720540540540541\\
0.999969482421875	0.721531531531532\\
0.999969482421875	0.722522522522522\\
0.999969482421875	0.723513513513513\\
0.999969482421875	0.724504504504504\\
0.999969482421875	0.725495495495496\\
0.999969482421875	0.726486486486487\\
0.999969482421875	0.727477477477477\\
0.999969482421875	0.728468468468468\\
0.999969482421875	0.729459459459459\\
0.999969482421875	0.73045045045045\\
0.999969482421875	0.731441441441442\\
0.999969482421875	0.732432432432433\\
0.999969482421875	0.733423423423423\\
0.999969482421875	0.734414414414414\\
0.999969482421875	0.735405405405405\\
0.999969482421875	0.736396396396396\\
0.999969482421875	0.737387387387387\\
0.999969482421875	0.738378378378378\\
0.999969482421875	0.739369369369369\\
0.999969482421875	0.74036036036036\\
0.999969482421875	0.741351351351351\\
0.999969482421875	0.742342342342342\\
0.999969482421875	0.743333333333333\\
0.999969482421875	0.744324324324324\\
0.999969482421875	0.745315315315315\\
0.999969482421875	0.746306306306306\\
0.999969482421875	0.747297297297297\\
0.999969482421875	0.748288288288288\\
0.999969482421875	0.749279279279279\\
0.999969482421875	0.75027027027027\\
0.999969482421875	0.751261261261261\\
0.999969482421875	0.752252252252252\\
0.999969482421875	0.753243243243243\\
0.999969482421875	0.754234234234234\\
0.999969482421875	0.755225225225225\\
0.999969482421875	0.756216216216216\\
0.999969482421875	0.757207207207207\\
0.999969482421875	0.758198198198198\\
0.999969482421875	0.759189189189189\\
0.999969482421875	0.76018018018018\\
0.999969482421875	0.761171171171171\\
0.999969482421875	0.762162162162162\\
0.999969482421875	0.763153153153153\\
0.999969482421875	0.764144144144144\\
0.999969482421875	0.765135135135135\\
0.999969482421875	0.766126126126126\\
0.999969482421875	0.767117117117117\\
0.999969482421875	0.768108108108108\\
0.999969482421875	0.769099099099099\\
0.999969482421875	0.77009009009009\\
0.999969482421875	0.771081081081081\\
0.999969482421875	0.772072072072072\\
0.999969482421875	0.773063063063063\\
0.999969482421875	0.774054054054054\\
0.999969482421875	0.775045045045045\\
0.999969482421875	0.776036036036036\\
0.999969482421875	0.777027027027027\\
0.999969482421875	0.778018018018018\\
0.999969482421875	0.779009009009009\\
0.999969482421875	0.78\\
0.999969482421875	0.780990990990991\\
0.999969482421875	0.781981981981982\\
0.999969482421875	0.782972972972973\\
0.999969482421875	0.783963963963964\\
0.999969482421875	0.784954954954955\\
0.999969482421875	0.785945945945946\\
0.999969482421875	0.786936936936937\\
0.999969482421875	0.787927927927928\\
0.999969482421875	0.788918918918919\\
0.999969482421875	0.78990990990991\\
0.999969482421875	0.790900900900901\\
0.999969482421875	0.791891891891892\\
0.999969482421875	0.792882882882883\\
0.999969482421875	0.793873873873874\\
0.999969482421875	0.794864864864865\\
0.999969482421875	0.795855855855856\\
0.999969482421875	0.796846846846847\\
0.999969482421875	0.797837837837838\\
0.999969482421875	0.798828828828829\\
0.999969482421875	0.79981981981982\\
0.999969482421875	0.800810810810811\\
0.999969482421875	0.801801801801802\\
0.999969482421875	0.802792792792793\\
0.999969482421875	0.803783783783784\\
0.999969482421875	0.804774774774775\\
0.999969482421875	0.805765765765766\\
0.999969482421875	0.806756756756757\\
0.999969482421875	0.807747747747748\\
0.999969482421875	0.808738738738739\\
0.999969482421875	0.80972972972973\\
0.999969482421875	0.810720720720721\\
0.999969482421875	0.811711711711712\\
0.999969482421875	0.812702702702703\\
0.999969482421875	0.813693693693694\\
0.999969482421875	0.814684684684685\\
0.999969482421875	0.815675675675676\\
0.999969482421875	0.816666666666667\\
0.999969482421875	0.817657657657658\\
0.999969482421875	0.818648648648649\\
0.999969482421875	0.81963963963964\\
0.999969482421875	0.820630630630631\\
0.999969482421875	0.821621621621622\\
0.999969482421875	0.822612612612613\\
0.999969482421875	0.823603603603604\\
0.999969482421875	0.824594594594595\\
0.999969482421875	0.825585585585586\\
0.999969482421875	0.826576576576577\\
0.999969482421875	0.827567567567568\\
0.999969482421875	0.828558558558559\\
0.999969482421875	0.82954954954955\\
0.999969482421875	0.830540540540541\\
0.999969482421875	0.831531531531532\\
0.999969482421875	0.832522522522523\\
0.999969482421875	0.833513513513513\\
0.999969482421875	0.834504504504504\\
0.999969482421875	0.835495495495496\\
0.999969482421875	0.836486486486486\\
0.999969482421875	0.837477477477477\\
0.999969482421875	0.838468468468468\\
0.999969482421875	0.839459459459459\\
0.999969482421875	0.84045045045045\\
0.999969482421875	0.841441441441442\\
0.999969482421875	0.842432432432432\\
0.999969482421875	0.843423423423423\\
0.999969482421875	0.844414414414414\\
0.999969482421875	0.845405405405405\\
0.999969482421875	0.846396396396396\\
0.999969482421875	0.847387387387387\\
0.999969482421875	0.848378378378378\\
0.999969482421875	0.849369369369369\\
0.999969482421875	0.85036036036036\\
0.999969482421875	0.851351351351351\\
0.999969482421875	0.852342342342342\\
0.999969482421875	0.853333333333333\\
0.999969482421875	0.854324324324324\\
0.999969482421875	0.855315315315315\\
0.999969482421875	0.856306306306306\\
0.999969482421875	0.857297297297297\\
0.999969482421875	0.858288288288288\\
0.999969482421875	0.859279279279279\\
0.999969482421875	0.86027027027027\\
0.999969482421875	0.861261261261261\\
0.999969482421875	0.862252252252252\\
0.999969482421875	0.863243243243243\\
0.999969482421875	0.864234234234234\\
0.999969482421875	0.865225225225225\\
0.999969482421875	0.866216216216216\\
0.999969482421875	0.867207207207207\\
0.999969482421875	0.868198198198198\\
0.999969482421875	0.869189189189189\\
0.999969482421875	0.87018018018018\\
0.999969482421875	0.871171171171171\\
0.999969482421875	0.872162162162162\\
0.999969482421875	0.873153153153153\\
0.999969482421875	0.874144144144144\\
0.999969482421875	0.875135135135135\\
0.999969482421875	0.876126126126126\\
0.999969482421875	0.877117117117117\\
0.999969482421875	0.878108108108108\\
0.999969482421875	0.879099099099099\\
0.999969482421875	0.88009009009009\\
0.999969482421875	0.881081081081081\\
0.999969482421875	0.882072072072072\\
0.999969482421875	0.883063063063063\\
0.999969482421875	0.884054054054054\\
0.999969482421875	0.885045045045045\\
0.999969482421875	0.886036036036036\\
0.999969482421875	0.887027027027027\\
0.999969482421875	0.888018018018018\\
0.999969482421875	0.889009009009009\\
0.999969482421875	0.89\\
0.999969482421875	0.890990990990991\\
0.999969482421875	0.891981981981982\\
0.999969482421875	0.892972972972973\\
0.999969482421875	0.893963963963964\\
0.999969482421875	0.894954954954955\\
0.999969482421875	0.895945945945946\\
0.999969482421875	0.896936936936937\\
0.999969482421875	0.897927927927928\\
0.999969482421875	0.898918918918919\\
0.999969482421875	0.89990990990991\\
0.999969482421875	0.900900900900901\\
0.999969482421875	0.901891891891892\\
0.999969482421875	0.902882882882883\\
0.999969482421875	0.903873873873874\\
0.999969482421875	0.904864864864865\\
0.999969482421875	0.905855855855856\\
0.999969482421875	0.906846846846847\\
0.999969482421875	0.907837837837838\\
0.999969482421875	0.908828828828829\\
0.999969482421875	0.90981981981982\\
0.999969482421875	0.910810810810811\\
0.999969482421875	0.911801801801802\\
0.999969482421875	0.912792792792793\\
0.999969482421875	0.913783783783784\\
0.999969482421875	0.914774774774775\\
0.999969482421875	0.915765765765766\\
0.999969482421875	0.916756756756757\\
0.999969482421875	0.917747747747748\\
0.999969482421875	0.918738738738739\\
0.999969482421875	0.91972972972973\\
0.999969482421875	0.920720720720721\\
0.999969482421875	0.921711711711712\\
0.999969482421875	0.922702702702703\\
0.999969482421875	0.923693693693694\\
0.999969482421875	0.924684684684685\\
0.999969482421875	0.925675675675676\\
0.999969482421875	0.926666666666667\\
0.999969482421875	0.927657657657658\\
0.999969482421875	0.928648648648649\\
0.999969482421875	0.92963963963964\\
0.999969482421875	0.930630630630631\\
0.999969482421875	0.931621621621622\\
0.999969482421875	0.932612612612613\\
0.999969482421875	0.933603603603604\\
0.999969482421875	0.934594594594595\\
0.999969482421875	0.935585585585586\\
0.999969482421875	0.936576576576577\\
0.999969482421875	0.937567567567568\\
0.999969482421875	0.938558558558559\\
0.999969482421875	0.93954954954955\\
0.999969482421875	0.940540540540541\\
0.999969482421875	0.941531531531532\\
0.999969482421875	0.942522522522523\\
0.999969482421875	0.943513513513514\\
0.999969482421875	0.944504504504504\\
0.999969482421875	0.945495495495495\\
0.999969482421875	0.946486486486486\\
0.999969482421875	0.947477477477477\\
0.999969482421875	0.948468468468468\\
0.999969482421875	0.949459459459459\\
0.999969482421875	0.95045045045045\\
0.999969482421875	0.951441441441441\\
0.999969482421875	0.952432432432432\\
0.999969482421875	0.953423423423423\\
0.999969482421875	0.954414414414414\\
0.999969482421875	0.955405405405405\\
0.999969482421875	0.956396396396396\\
0.999969482421875	0.957387387387387\\
0.999969482421875	0.958378378378378\\
0.999969482421875	0.959369369369369\\
0.999969482421875	0.96036036036036\\
0.999969482421875	0.961351351351351\\
0.999969482421875	0.962342342342342\\
0.999969482421875	0.963333333333333\\
0.999969482421875	0.964324324324324\\
0.999969482421875	0.965315315315315\\
0.999969482421875	0.966306306306306\\
0.999969482421875	0.967297297297297\\
0.999969482421875	0.968288288288288\\
0.999969482421875	0.969279279279279\\
0.999969482421875	0.97027027027027\\
0.999969482421875	0.971261261261261\\
0.999969482421875	0.972252252252252\\
0.999969482421875	0.973243243243243\\
0.999969482421875	0.974234234234234\\
0.999969482421875	0.975225225225225\\
0.999969482421875	0.976216216216216\\
0.999969482421875	0.977207207207207\\
0.999969482421875	0.978198198198198\\
0.999969482421875	0.979189189189189\\
0.999969482421875	0.98018018018018\\
0.999969482421875	0.981171171171171\\
0.999969482421875	0.982162162162162\\
0.999969482421875	0.983153153153153\\
0.999969482421875	0.984144144144144\\
0.999969482421875	0.985135135135135\\
0.999969482421875	0.986126126126126\\
0.999969482421875	0.987117117117117\\
0.999969482421875	0.988108108108108\\
0.999969482421875	0.989099099099099\\
0.999969482421875	0.99009009009009\\
0.999969482421875	0.991081081081081\\
0.999969482421875	0.992072072072072\\
0.999969482421875	0.993063063063063\\
0.999969482421875	0.994054054054054\\
0.999969482421875	0.995045045045045\\
0.999969482421875	0.996036036036036\\
0.999969482421875	0.997027027027027\\
0.999969482421875	0.998018018018018\\
0.999969482421875	0.999009009009009\\
0.999969482421875	1\\
};
\addlegendentry{$y=g(\epsilon,x,y)$}
\end{axis}

\begin{axis}[%
width=2in,
height=2in,
at={(2.25in,0in)},
scale only axis,
xmin=0,
xmax=0.37,
xticklabel style={/pgf/number format/fixed},
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (local)},
ymin=0,
ymax=0.37,
yticklabels={,,},
ylabel={},
axis background/.style={fill=white},
title={$\epsilon=0.35$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	1	1\\
	0.35	0.35\\
	0.326028760079905	0.315489598171395\\
	0.314012820521106	0.299118665602241\\
	0.306661411765446	0.289180135148514\\
	0.301625435308943	0.282412739132775\\
	0.297932650579088	0.277469575138791\\
	0.29509579918599	0.273682919738519\\
	0.292841263102906	0.270680072263442\\
	0.291002446385592	0.268235149706034\\
	0.289471632233684	0.2662026184319\\
	0.288175847690193	0.264484166885251\\
	0.287063776618956	0.263010822554007\\
	0.286098211031854	0.261732674098517\\
	0.285251473685169	0.260612657627766\\
	0.284502525137445	0.259622639533642\\
	0.283835070546824	0.258740858596563\\
	0.283236283259934	0.257950204707196\\
	0.282695921782636	0.257237030066008\\
	0.282205704978548	0.25659030927842\\
	0.281758861110116	0.256001033948984\\
	0.281349796553937	0.255461768470315\\
	0.280973848554361	0.254966318857688\\
	0.280627098051974	0.254509482297624\\
	0.28030622615248	0.254086855265652\\
	0.280008402762867	0.253694684771967\\
	0.279731199254904	0.253329751791693\\
	0.279472519295267	0.252989279008483\\
	0.27923054356521	0.252670857132539\\
	0.279003685209569	0.252372385556271\\
	0.278790553653104	0.252092024183604\\
	0.278589925000072	0.251828154044769\\
	0.278400717656031	0.251579344876096\\
	0.278221972124119	0.251344328264237\\
	0.278052834162252	0.25112197526798\\
};

\addplot [color=black, dotted, line width=1.5pt]
table[row sep=crcr]{%
	0.01	0.052734375\\
	0.0103403403403403	0.052734375\\
	0.0106806806806807	0.052734375\\
	0.011021021021021	0.052734375\\
	0.0113613613613614	0.0546875\\
	0.0117017017017017	0.0546875\\
	0.012042042042042	0.0546875\\
	0.0123823823823824	0.0546875\\
	0.0127227227227227	0.0546875\\
	0.0130630630630631	0.0546875\\
	0.0134034034034034	0.0546875\\
	0.0137437437437437	0.0546875\\
	0.0140840840840841	0.0546875\\
	0.0144244244244244	0.0546875\\
	0.0147647647647648	0.0546875\\
	0.0151051051051051	0.0546875\\
	0.0154454454454454	0.056640625\\
	0.0157857857857858	0.056640625\\
	0.0161261261261261	0.056640625\\
	0.0164664664664665	0.056640625\\
	0.0168068068068068	0.056640625\\
	0.0171471471471471	0.056640625\\
	0.0174874874874875	0.056640625\\
	0.0178278278278278	0.056640625\\
	0.0181681681681682	0.0576171875\\
	0.0185085085085085	0.05859375\\
	0.0188488488488488	0.05859375\\
	0.0191891891891892	0.05859375\\
	0.0195295295295295	0.05859375\\
	0.0198698698698699	0.05859375\\
	0.0202102102102102	0.05859375\\
	0.0205505505505506	0.05859375\\
	0.0208908908908909	0.05859375\\
	0.0212312312312312	0.0595703125\\
	0.0215715715715716	0.0595703125\\
	0.0219119119119119	0.060546875\\
	0.0222522522522523	0.060546875\\
	0.0225925925925926	0.060546875\\
	0.0229329329329329	0.060546875\\
	0.0232732732732733	0.060546875\\
	0.0236136136136136	0.060546875\\
	0.023953953953954	0.060546875\\
	0.0242942942942943	0.0615234375\\
	0.0246346346346346	0.0615234375\\
	0.024974974974975	0.0615234375\\
	0.0253153153153153	0.0625\\
	0.0256556556556557	0.0625\\
	0.025995995995996	0.0625\\
	0.0263363363363363	0.0625\\
	0.0266766766766767	0.0625\\
	0.027017017017017	0.0625\\
	0.0273573573573574	0.0634765625\\
	0.0276976976976977	0.0634765625\\
	0.028038038038038	0.0634765625\\
	0.0283783783783784	0.0634765625\\
	0.0287187187187187	0.064453125\\
	0.0290590590590591	0.064453125\\
	0.0293993993993994	0.064453125\\
	0.0297397397397397	0.064453125\\
	0.0300800800800801	0.064453125\\
	0.0304204204204204	0.0654296875\\
	0.0307607607607608	0.0654296875\\
	0.0311011011011011	0.0654296875\\
	0.0314414414414414	0.0654296875\\
	0.0317817817817818	0.06640625\\
	0.0321221221221221	0.06640625\\
	0.0324624624624625	0.06640625\\
	0.0328028028028028	0.06640625\\
	0.0331431431431431	0.06640625\\
	0.0334834834834835	0.0673828125\\
	0.0338238238238238	0.0673828125\\
	0.0341641641641642	0.0673828125\\
	0.0345045045045045	0.0673828125\\
	0.0348448448448448	0.0673828125\\
	0.0351851851851852	0.068359375\\
	0.0355255255255255	0.068359375\\
	0.0358658658658659	0.068359375\\
	0.0362062062062062	0.068359375\\
	0.0365465465465465	0.06884765625\\
	0.0368868868868869	0.0693359375\\
	0.0372272272272272	0.0693359375\\
	0.0375675675675676	0.0693359375\\
	0.0379079079079079	0.0693359375\\
	0.0382482482482482	0.06982421875\\
	0.0385885885885886	0.0703125\\
	0.0389289289289289	0.0703125\\
	0.0392692692692693	0.0703125\\
	0.0396096096096096	0.0703125\\
	0.03994994994995	0.07080078125\\
	0.0402902902902903	0.0712890625\\
	0.0406306306306306	0.0712890625\\
	0.040970970970971	0.0712890625\\
	0.0413113113113113	0.0712890625\\
	0.0416516516516517	0.07177734375\\
	0.041991991991992	0.072265625\\
	0.0423323323323323	0.072265625\\
	0.0426726726726727	0.072265625\\
	0.043013013013013	0.072265625\\
	0.0433533533533534	0.07275390625\\
	0.0436936936936937	0.0732421875\\
	0.044034034034034	0.0732421875\\
	0.0443743743743744	0.0732421875\\
	0.0447147147147147	0.07373046875\\
	0.0450550550550551	0.07373046875\\
	0.0453953953953954	0.07421875\\
	0.0457357357357357	0.07421875\\
	0.0460760760760761	0.07421875\\
	0.0464164164164164	0.07470703125\\
	0.0467567567567568	0.07470703125\\
	0.0470970970970971	0.0751953125\\
	0.0474374374374374	0.0751953125\\
	0.0477777777777778	0.0751953125\\
	0.0481181181181181	0.07568359375\\
	0.0484584584584585	0.07568359375\\
	0.0487987987987988	0.076171875\\
	0.0491391391391391	0.076171875\\
	0.0494794794794795	0.076171875\\
	0.0498198198198198	0.07666015625\\
	0.0501601601601602	0.07666015625\\
	0.0505005005005005	0.0771484375\\
	0.0508408408408408	0.0771484375\\
	0.0511811811811812	0.0771484375\\
	0.0515215215215215	0.07763671875\\
	0.0518618618618619	0.07763671875\\
	0.0522022022022022	0.078125\\
	0.0525425425425425	0.078125\\
	0.0528828828828829	0.07861328125\\
	0.0532232232232232	0.07861328125\\
	0.0535635635635636	0.0791015625\\
	0.0539039039039039	0.0791015625\\
	0.0542442442442442	0.0791015625\\
	0.0545845845845846	0.07958984375\\
	0.0549249249249249	0.07958984375\\
	0.0552652652652653	0.080078125\\
	0.0556056056056056	0.080078125\\
	0.0559459459459459	0.080078125\\
	0.0562862862862863	0.08056640625\\
	0.0566266266266266	0.08056640625\\
	0.056966966966967	0.0810546875\\
	0.0573073073073073	0.0810546875\\
	0.0576476476476476	0.0810546875\\
	0.057987987987988	0.08154296875\\
	0.0583283283283283	0.08154296875\\
	0.0586686686686687	0.08203125\\
	0.059009009009009	0.08203125\\
	0.0593493493493494	0.08203125\\
	0.0596896896896897	0.08251953125\\
	0.06003003003003	0.08251953125\\
	0.0603703703703704	0.0830078125\\
	0.0607107107107107	0.0830078125\\
	0.061051051051051	0.0830078125\\
	0.0613913913913914	0.08349609375\\
	0.0617317317317317	0.08349609375\\
	0.0620720720720721	0.083984375\\
	0.0624124124124124	0.083984375\\
	0.0627527527527527	0.083984375\\
	0.0630930930930931	0.08447265625\\
	0.0634334334334334	0.08447265625\\
	0.0637737737737738	0.0849609375\\
	0.0641141141141141	0.0849609375\\
	0.0644544544544544	0.0849609375\\
	0.0647947947947948	0.08544921875\\
	0.0651351351351351	0.08544921875\\
	0.0654754754754755	0.0859375\\
	0.0658158158158158	0.0859375\\
	0.0661561561561562	0.086181640625\\
	0.0664964964964965	0.08642578125\\
	0.0668368368368368	0.08642578125\\
	0.0671771771771772	0.0869140625\\
	0.0675175175175175	0.0869140625\\
	0.0678578578578578	0.087158203125\\
	0.0681981981981982	0.08740234375\\
	0.0685385385385385	0.08740234375\\
	0.0688788788788789	0.087890625\\
	0.0692192192192192	0.087890625\\
	0.0695595595595595	0.08837890625\\
	0.0698998998998999	0.08837890625\\
	0.0702402402402402	0.08837890625\\
	0.0705805805805806	0.0888671875\\
	0.0709209209209209	0.0888671875\\
	0.0712612612612613	0.08935546875\\
	0.0716016016016016	0.08935546875\\
	0.0719419419419419	0.08935546875\\
	0.0722822822822823	0.08984375\\
	0.0726226226226226	0.08984375\\
	0.072962962962963	0.09033203125\\
	0.0733033033033033	0.09033203125\\
	0.0736436436436436	0.090576171875\\
	0.073983983983984	0.0908203125\\
	0.0743243243243243	0.0908203125\\
	0.0746646646646646	0.09130859375\\
	0.075005005005005	0.09130859375\\
	0.0753453453453453	0.091552734375\\
	0.0756856856856857	0.091796875\\
	0.076026026026026	0.091796875\\
	0.0763663663663664	0.09228515625\\
	0.0767067067067067	0.09228515625\\
	0.077047047047047	0.092529296875\\
	0.0773873873873874	0.0927734375\\
	0.0777277277277277	0.0927734375\\
	0.0780680680680681	0.09326171875\\
	0.0784084084084084	0.09326171875\\
	0.0787487487487487	0.093505859375\\
	0.0790890890890891	0.09375\\
	0.0794294294294294	0.09375\\
	0.0797697697697698	0.09423828125\\
	0.0801101101101101	0.09423828125\\
	0.0804504504504504	0.094482421875\\
	0.0807907907907908	0.0947265625\\
	0.0811311311311311	0.094970703125\\
	0.0814714714714715	0.09521484375\\
	0.0818118118118118	0.09521484375\\
	0.0821521521521521	0.095703125\\
	0.0824924924924925	0.095703125\\
	0.0828328328328328	0.095947265625\\
	0.0831731731731732	0.09619140625\\
	0.0835135135135135	0.09619140625\\
	0.0838538538538538	0.0966796875\\
	0.0841941941941942	0.0966796875\\
	0.0845345345345345	0.096923828125\\
	0.0848748748748749	0.09716796875\\
	0.0852152152152152	0.09716796875\\
	0.0855555555555555	0.09765625\\
	0.0858958958958959	0.09765625\\
	0.0862362362362362	0.097900390625\\
	0.0865765765765766	0.09814453125\\
	0.0869169169169169	0.09814453125\\
	0.0872572572572572	0.0986328125\\
	0.0875975975975976	0.0986328125\\
	0.0879379379379379	0.098876953125\\
	0.0882782782782783	0.09912109375\\
	0.0886186186186186	0.099365234375\\
	0.0889589589589589	0.099609375\\
	0.0892992992992993	0.099609375\\
	0.0896396396396396	0.099853515625\\
	0.08997997997998	0.10009765625\\
	0.0903203203203203	0.100341796875\\
	0.0906606606606607	0.1005859375\\
	0.091001001001001	0.1005859375\\
	0.0913413413413413	0.10107421875\\
	0.0916816816816817	0.10107421875\\
	0.092022022022022	0.101318359375\\
	0.0923623623623623	0.1015625\\
	0.0927027027027027	0.1015625\\
	0.093043043043043	0.10205078125\\
	0.0933833833833834	0.10205078125\\
	0.0937237237237237	0.102294921875\\
	0.094064064064064	0.1025390625\\
	0.0944044044044044	0.102783203125\\
	0.0947447447447447	0.10302734375\\
	0.0950850850850851	0.10302734375\\
	0.0954254254254254	0.103271484375\\
	0.0957657657657658	0.103515625\\
	0.0961061061061061	0.103759765625\\
	0.0964464464464464	0.10400390625\\
	0.0967867867867868	0.10400390625\\
	0.0971271271271271	0.1044921875\\
	0.0974674674674675	0.1044921875\\
	0.0978078078078078	0.104736328125\\
	0.0981481481481481	0.10498046875\\
	0.0984884884884885	0.105224609375\\
	0.0988288288288288	0.10546875\\
	0.0991691691691692	0.10546875\\
	0.0995095095095095	0.105712890625\\
	0.0998498498498498	0.10595703125\\
	0.10019019019019	0.106201171875\\
	0.100530530530531	0.1064453125\\
	0.100870870870871	0.1064453125\\
	0.101211211211211	0.106689453125\\
	0.101551551551552	0.10693359375\\
	0.101891891891892	0.107177734375\\
	0.102232232232232	0.107421875\\
	0.102572572572573	0.107421875\\
	0.102912912912913	0.10791015625\\
	0.103253253253253	0.10791015625\\
	0.103593593593594	0.108154296875\\
	0.103933933933934	0.1083984375\\
	0.104274274274274	0.108642578125\\
	0.104614614614615	0.10888671875\\
	0.104954954954955	0.10888671875\\
	0.105295295295295	0.109130859375\\
	0.105635635635636	0.109375\\
	0.105975975975976	0.109619140625\\
	0.106316316316316	0.10986328125\\
	0.106656656656657	0.10986328125\\
	0.106996996996997	0.1103515625\\
	0.107337337337337	0.1103515625\\
	0.107677677677678	0.110595703125\\
	0.108018018018018	0.11083984375\\
	0.108358358358358	0.111083984375\\
	0.108698698698699	0.111328125\\
	0.109039039039039	0.111328125\\
	0.109379379379379	0.111572265625\\
	0.10971971971972	0.11181640625\\
	0.11006006006006	0.112060546875\\
	0.1104004004004	0.1123046875\\
	0.110740740740741	0.112548828125\\
	0.111081081081081	0.11279296875\\
	0.111421421421421	0.11279296875\\
	0.111761761761762	0.113037109375\\
	0.112102102102102	0.11328125\\
	0.112442442442442	0.113525390625\\
	0.112782782782783	0.11376953125\\
	0.113123123123123	0.11376953125\\
	0.113463463463463	0.1142578125\\
	0.113803803803804	0.1142578125\\
	0.114144144144144	0.114501953125\\
	0.114484484484484	0.11474609375\\
	0.114824824824825	0.114990234375\\
	0.115165165165165	0.115234375\\
	0.115505505505505	0.115234375\\
	0.115845845845846	0.115478515625\\
	0.116186186186186	0.11572265625\\
	0.116526526526527	0.115966796875\\
	0.116866866866867	0.1162109375\\
	0.117207207207207	0.116455078125\\
	0.117547547547548	0.11669921875\\
	0.117887887887888	0.11669921875\\
	0.118228228228228	0.116943359375\\
	0.118568568568569	0.1171875\\
	0.118908908908909	0.117431640625\\
	0.119249249249249	0.11767578125\\
	0.11958958958959	0.117919921875\\
	0.11992992992993	0.1181640625\\
	0.12027027027027	0.1181640625\\
	0.120610610610611	0.118408203125\\
	0.120950950950951	0.11865234375\\
	0.121291291291291	0.118896484375\\
	0.121631631631632	0.119140625\\
	0.121971971971972	0.119384765625\\
	0.122312312312312	0.11962890625\\
	0.122652652652653	0.11962890625\\
	0.122992992992993	0.119873046875\\
	0.123333333333333	0.1201171875\\
	0.123673673673674	0.120361328125\\
	0.124014014014014	0.12060546875\\
	0.124354354354354	0.120849609375\\
	0.124694694694695	0.12109375\\
	0.125035035035035	0.12109375\\
	0.125375375375375	0.121337890625\\
	0.125715715715716	0.12158203125\\
	0.126056056056056	0.121826171875\\
	0.126396396396396	0.1220703125\\
	0.126736736736737	0.122314453125\\
	0.127077077077077	0.12255859375\\
	0.127417417417417	0.12255859375\\
	0.127757757757758	0.122802734375\\
	0.128098098098098	0.123046875\\
	0.128438438438438	0.123291015625\\
	0.128778778778779	0.12353515625\\
	0.129119119119119	0.123779296875\\
	0.129459459459459	0.1240234375\\
	0.1297997997998	0.1240234375\\
	0.13014014014014	0.124267578125\\
	0.13048048048048	0.12451171875\\
	0.130820820820821	0.124755859375\\
	0.131161161161161	0.125\\
	0.131501501501501	0.125244140625\\
	0.131841841841842	0.12548828125\\
	0.132182182182182	0.12548828125\\
	0.132522522522523	0.125732421875\\
	0.132862862862863	0.1259765625\\
	0.133203203203203	0.126220703125\\
	0.133543543543544	0.12646484375\\
	0.133883883883884	0.126708984375\\
	0.134224224224224	0.126953125\\
	0.134564564564565	0.127197265625\\
	0.134904904904905	0.12744140625\\
	0.135245245245245	0.12744140625\\
	0.135585585585586	0.127685546875\\
	0.135925925925926	0.1279296875\\
	0.136266266266266	0.128173828125\\
	0.136606606606607	0.12841796875\\
	0.136946946946947	0.128662109375\\
	0.137287287287287	0.12890625\\
	0.137627627627628	0.129150390625\\
	0.137967967967968	0.129150390625\\
	0.138308308308308	0.12939453125\\
	0.138648648648649	0.129638671875\\
	0.138988988988989	0.1298828125\\
	0.139329329329329	0.130126953125\\
	0.13966966966967	0.13037109375\\
	0.14001001001001	0.130615234375\\
	0.14035035035035	0.130859375\\
	0.140690690690691	0.131103515625\\
	0.141031031031031	0.131103515625\\
	0.141371371371371	0.13134765625\\
	0.141711711711712	0.131591796875\\
	0.142052052052052	0.1318359375\\
	0.142392392392392	0.132080078125\\
	0.142732732732733	0.13232421875\\
	0.143073073073073	0.132568359375\\
	0.143413413413413	0.1328125\\
	0.143753753753754	0.133056640625\\
	0.144094094094094	0.133056640625\\
	0.144434434434434	0.13330078125\\
	0.144774774774775	0.133544921875\\
	0.145115115115115	0.1337890625\\
	0.145455455455455	0.134033203125\\
	0.145795795795796	0.13427734375\\
	0.146136136136136	0.134521484375\\
	0.146476476476476	0.134765625\\
	0.146816816816817	0.135009765625\\
	0.147157157157157	0.13525390625\\
	0.147497497497497	0.13525390625\\
	0.147837837837838	0.135498046875\\
	0.148178178178178	0.1357421875\\
	0.148518518518519	0.135986328125\\
	0.148858858858859	0.13623046875\\
	0.149199199199199	0.136474609375\\
	0.14953953953954	0.13671875\\
	0.14987987987988	0.136962890625\\
	0.15022022022022	0.13720703125\\
	0.150560560560561	0.137451171875\\
	0.150900900900901	0.1376953125\\
	0.151241241241241	0.1376953125\\
	0.151581581581582	0.137939453125\\
	0.151921921921922	0.13818359375\\
	0.152262262262262	0.138427734375\\
	0.152602602602603	0.138671875\\
	0.152942942942943	0.138916015625\\
	0.153283283283283	0.13916015625\\
	0.153623623623624	0.139404296875\\
	0.153963963963964	0.1396484375\\
	0.154304304304304	0.139892578125\\
	0.154644644644645	0.14013671875\\
	0.154984984984985	0.140380859375\\
	0.155325325325325	0.140380859375\\
	0.155665665665666	0.140625\\
	0.156006006006006	0.140869140625\\
	0.156346346346346	0.14111328125\\
	0.156686686686687	0.141357421875\\
	0.157027027027027	0.1416015625\\
	0.157367367367367	0.141845703125\\
	0.157707707707708	0.14208984375\\
	0.158048048048048	0.142333984375\\
	0.158388388388388	0.142578125\\
	0.158728728728729	0.142822265625\\
	0.159069069069069	0.14306640625\\
	0.159409409409409	0.143310546875\\
	0.15974974974975	0.1435546875\\
	0.16009009009009	0.1435546875\\
	0.16043043043043	0.143798828125\\
	0.160770770770771	0.14404296875\\
	0.161111111111111	0.144287109375\\
	0.161451451451451	0.14453125\\
	0.161791791791792	0.144775390625\\
	0.162132132132132	0.14501953125\\
	0.162472472472472	0.145263671875\\
	0.162812812812813	0.1455078125\\
	0.163153153153153	0.145751953125\\
	0.163493493493493	0.14599609375\\
	0.163833833833834	0.146240234375\\
	0.164174174174174	0.146484375\\
	0.164514514514515	0.146728515625\\
	0.164854854854855	0.14697265625\\
	0.165195195195195	0.147216796875\\
	0.165535535535536	0.1474609375\\
	0.165875875875876	0.147705078125\\
	0.166216216216216	0.147705078125\\
	0.166556556556557	0.14794921875\\
	0.166896896896897	0.148193359375\\
	0.167237237237237	0.1484375\\
	0.167577577577578	0.148681640625\\
	0.167917917917918	0.14892578125\\
	0.168258258258258	0.149169921875\\
	0.168598598598599	0.1494140625\\
	0.168938938938939	0.149658203125\\
	0.169279279279279	0.14990234375\\
	0.16961961961962	0.150146484375\\
	0.16995995995996	0.150390625\\
	0.1703003003003	0.150634765625\\
	0.170640640640641	0.15087890625\\
	0.170980980980981	0.151123046875\\
	0.171321321321321	0.1513671875\\
	0.171661661661662	0.151611328125\\
	0.172002002002002	0.15185546875\\
	0.172342342342342	0.152099609375\\
	0.172682682682683	0.15234375\\
	0.173023023023023	0.152587890625\\
	0.173363363363363	0.15283203125\\
	0.173703703703704	0.153076171875\\
	0.174044044044044	0.1533203125\\
	0.174384384384384	0.153564453125\\
	0.174724724724725	0.15380859375\\
	0.175065065065065	0.154052734375\\
	0.175405405405405	0.154296875\\
	0.175745745745746	0.154541015625\\
	0.176086086086086	0.15478515625\\
	0.176426426426426	0.155029296875\\
	0.176766766766767	0.1552734375\\
	0.177107107107107	0.155517578125\\
	0.177447447447447	0.15576171875\\
	0.177787787787788	0.156005859375\\
	0.178128128128128	0.15625\\
	0.178468468468468	0.156494140625\\
	0.178808808808809	0.1566162109375\\
	0.179149149149149	0.1568603515625\\
	0.179489489489489	0.1571044921875\\
	0.17982982982983	0.1573486328125\\
	0.18017017017017	0.1575927734375\\
	0.180510510510511	0.1578369140625\\
	0.180850850850851	0.1580810546875\\
	0.181191191191191	0.1583251953125\\
	0.181531531531532	0.15869140625\\
	0.181871871871872	0.158935546875\\
	0.182212212212212	0.1591796875\\
	0.182552552552553	0.159423828125\\
	0.182892892892893	0.15966796875\\
	0.183233233233233	0.159912109375\\
	0.183573573573574	0.16015625\\
	0.183913913913914	0.160400390625\\
	0.184254254254254	0.16064453125\\
	0.184594594594595	0.160888671875\\
	0.184934934934935	0.1611328125\\
	0.185275275275275	0.161376953125\\
	0.185615615615616	0.16162109375\\
	0.185955955955956	0.161865234375\\
	0.186296296296296	0.162109375\\
	0.186636636636637	0.162353515625\\
	0.186976976976977	0.16259765625\\
	0.187317317317317	0.162841796875\\
	0.187657657657658	0.1630859375\\
	0.187997997997998	0.163330078125\\
	0.188338338338338	0.16357421875\\
	0.188678678678679	0.163818359375\\
	0.189019019019019	0.1640625\\
	0.189359359359359	0.164306640625\\
	0.1896996996997	0.16455078125\\
	0.19004004004004	0.164794921875\\
	0.19038038038038	0.1650390625\\
	0.190720720720721	0.165283203125\\
	0.191061061061061	0.16552734375\\
	0.191401401401401	0.165771484375\\
	0.191741741741742	0.166015625\\
	0.192082082082082	0.166259765625\\
	0.192422422422422	0.16650390625\\
	0.192762762762763	0.166748046875\\
	0.193103103103103	0.1671142578125\\
	0.193443443443443	0.16748046875\\
	0.193783783783784	0.167724609375\\
	0.194124124124124	0.16796875\\
	0.194464464464464	0.168212890625\\
	0.194804804804805	0.16845703125\\
	0.195145145145145	0.168701171875\\
	0.195485485485485	0.1689453125\\
	0.195825825825826	0.169189453125\\
	0.196166166166166	0.16943359375\\
	0.196506506506507	0.169677734375\\
	0.196846846846847	0.169921875\\
	0.197187187187187	0.170166015625\\
	0.197527527527528	0.17041015625\\
	0.197867867867868	0.170654296875\\
	0.198208208208208	0.1708984375\\
	0.198548548548549	0.17138671875\\
	0.198888888888889	0.171630859375\\
	0.199229229229229	0.171875\\
	0.19956956956957	0.172119140625\\
	0.19990990990991	0.17236328125\\
	0.20025025025025	0.172607421875\\
	0.200590590590591	0.1728515625\\
	0.200930930930931	0.173095703125\\
	0.201271271271271	0.17333984375\\
	0.201611611611612	0.173583984375\\
	0.201951951951952	0.173828125\\
	0.202292292292292	0.17431640625\\
	0.202632632632633	0.174560546875\\
	0.202972972972973	0.1748046875\\
	0.203313313313313	0.175048828125\\
	0.203653653653654	0.17529296875\\
	0.203993993993994	0.175537109375\\
	0.204334334334334	0.17578125\\
	0.204674674674675	0.176025390625\\
	0.205015015015015	0.17626953125\\
	0.205355355355355	0.176513671875\\
	0.205695695695696	0.177001953125\\
	0.206036036036036	0.17724609375\\
	0.206376376376376	0.177490234375\\
	0.206716716716717	0.177734375\\
	0.207057057057057	0.177978515625\\
	0.207397397397397	0.17822265625\\
	0.207737737737738	0.178466796875\\
	0.208078078078078	0.1787109375\\
	0.208418418418418	0.17919921875\\
	0.208758758758759	0.179443359375\\
	0.209099099099099	0.1796875\\
	0.209439439439439	0.179931640625\\
	0.20977977977978	0.18017578125\\
	0.21012012012012	0.180419921875\\
	0.21046046046046	0.1806640625\\
	0.210800800800801	0.18115234375\\
	0.211141141141141	0.181396484375\\
	0.211481481481481	0.181640625\\
	0.211821821821822	0.181884765625\\
	0.212162162162162	0.18212890625\\
	0.212502502502502	0.182373046875\\
	0.212842842842843	0.1826171875\\
	0.213183183183183	0.18310546875\\
	0.213523523523524	0.183349609375\\
	0.213863863863864	0.18359375\\
	0.214204204204204	0.183837890625\\
	0.214544544544545	0.18408203125\\
	0.214884884884885	0.184326171875\\
	0.215225225225225	0.184814453125\\
	0.215565565565566	0.18505859375\\
	0.215905905905906	0.185302734375\\
	0.216246246246246	0.185546875\\
	0.216586586586587	0.185791015625\\
	0.216926926926927	0.18603515625\\
	0.217267267267267	0.1865234375\\
	0.217607607607608	0.186767578125\\
	0.217947947947948	0.18701171875\\
	0.218288288288288	0.187255859375\\
	0.218628628628629	0.1875\\
	0.218968968968969	0.18798828125\\
	0.219309309309309	0.188232421875\\
	0.21964964964965	0.1884765625\\
	0.21998998998999	0.188720703125\\
	0.22033033033033	0.18896484375\\
	0.220670670670671	0.189453125\\
	0.221011011011011	0.189697265625\\
	0.221351351351351	0.18994140625\\
	0.221691691691692	0.190185546875\\
	0.222032032032032	0.1904296875\\
	0.222372372372372	0.19091796875\\
	0.222712712712713	0.191162109375\\
	0.223053053053053	0.19140625\\
	0.223393393393393	0.191650390625\\
	0.223733733733734	0.192138671875\\
	0.224074074074074	0.1923828125\\
	0.224414414414414	0.192626953125\\
	0.224754754754755	0.19287109375\\
	0.225095095095095	0.193359375\\
	0.225435435435435	0.193603515625\\
	0.225775775775776	0.19384765625\\
	0.226116116116116	0.194091796875\\
	0.226456456456456	0.194580078125\\
	0.226796796796797	0.19482421875\\
	0.227137137137137	0.195068359375\\
	0.227477477477477	0.1953125\\
	0.227817817817818	0.19580078125\\
	0.228158158158158	0.196044921875\\
	0.228498498498498	0.1962890625\\
	0.228838838838839	0.196533203125\\
	0.229179179179179	0.197021484375\\
	0.22951951951952	0.197265625\\
	0.22985985985986	0.197509765625\\
	0.2302002002002	0.19775390625\\
	0.230540540540541	0.1982421875\\
	0.230880880880881	0.198486328125\\
	0.231221221221221	0.19873046875\\
	0.231561561561562	0.19921875\\
	0.231901901901902	0.199462890625\\
	0.232242242242242	0.19970703125\\
	0.232582582582583	0.2001953125\\
	0.232922922922923	0.200439453125\\
	0.233263263263263	0.20068359375\\
	0.233603603603604	0.200927734375\\
	0.233943943943944	0.201416015625\\
	0.234284284284284	0.20166015625\\
	0.234624624624625	0.201904296875\\
	0.234964964964965	0.202392578125\\
	0.235305305305305	0.20263671875\\
	0.235645645645646	0.202880859375\\
	0.235985985985986	0.203369140625\\
	0.236326326326326	0.20361328125\\
	0.236666666666667	0.203857421875\\
	0.237007007007007	0.204345703125\\
	0.237347347347347	0.20458984375\\
	0.237687687687688	0.204833984375\\
	0.238028028028028	0.205322265625\\
	0.238368368368368	0.20556640625\\
	0.238708708708709	0.205810546875\\
	0.239049049049049	0.206298828125\\
	0.239389389389389	0.20654296875\\
	0.23972972972973	0.20703125\\
	0.24007007007007	0.207275390625\\
	0.24041041041041	0.20751953125\\
	0.240750750750751	0.2080078125\\
	0.241091091091091	0.208251953125\\
	0.241431431431431	0.20849609375\\
	0.241771771771772	0.208984375\\
	0.242112112112112	0.209228515625\\
	0.242452452452452	0.20947265625\\
	0.242792792792793	0.2099609375\\
	0.243133133133133	0.210205078125\\
	0.243473473473473	0.210693359375\\
	0.243813813813814	0.2109375\\
	0.244154154154154	0.21142578125\\
	0.244494494494495	0.211669921875\\
	0.244834834834835	0.2119140625\\
	0.245175175175175	0.21240234375\\
	0.245515515515516	0.212646484375\\
	0.245855855855856	0.213134765625\\
	0.246196196196196	0.21337890625\\
	0.246536536536537	0.2138671875\\
	0.246876876876877	0.214111328125\\
	0.247217217217217	0.21435546875\\
	0.247557557557558	0.21484375\\
	0.247897897897898	0.215087890625\\
	0.248238238238238	0.215576171875\\
	0.248578578578579	0.2158203125\\
	0.248918918918919	0.21630859375\\
	0.249259259259259	0.216552734375\\
	0.2495995995996	0.217041015625\\
	0.24993993993994	0.21728515625\\
	0.25028028028028	0.2177734375\\
	0.250620620620621	0.218017578125\\
	0.250960960960961	0.21826171875\\
	0.251301301301301	0.21875\\
	0.251641641641642	0.21923828125\\
	0.251981981981982	0.219482421875\\
	0.252322322322322	0.2197265625\\
	0.252662662662663	0.22021484375\\
	0.253003003003003	0.220703125\\
	0.253343343343343	0.220947265625\\
	0.253683683683684	0.22119140625\\
	0.254024024024024	0.2216796875\\
	0.254364364364364	0.22216796875\\
	0.254704704704705	0.222412109375\\
	0.255045045045045	0.222900390625\\
	0.255385385385385	0.22314453125\\
	0.255725725725726	0.2236328125\\
	0.256066066066066	0.223876953125\\
	0.256406406406406	0.224365234375\\
	0.256746746746747	0.224609375\\
	0.257087087087087	0.22509765625\\
	0.257427427427427	0.2255859375\\
	0.257767767767768	0.225830078125\\
	0.258108108108108	0.226318359375\\
	0.258448448448448	0.2265625\\
	0.258788788788789	0.22705078125\\
	0.259129129129129	0.2275390625\\
	0.259469469469469	0.227783203125\\
	0.25980980980981	0.228271484375\\
	0.26015015015015	0.228515625\\
	0.260490490490491	0.22900390625\\
	0.260830830830831	0.2294921875\\
	0.261171171171171	0.229736328125\\
	0.261511511511512	0.230224609375\\
	0.261851851851852	0.23046875\\
	0.262192192192192	0.23095703125\\
	0.262532532532533	0.2314453125\\
	0.262872872872873	0.23193359375\\
	0.263213213213213	0.232177734375\\
	0.263553553553554	0.232666015625\\
	0.263893893893894	0.23291015625\\
	0.264234234234234	0.2333984375\\
	0.264574574574575	0.23388671875\\
	0.264914914914915	0.234375\\
	0.265255255255255	0.234619140625\\
	0.265595595595596	0.235107421875\\
	0.265935935935936	0.2353515625\\
	0.266276276276276	0.23583984375\\
	0.266616616616617	0.236328125\\
	0.266956956956957	0.23681640625\\
	0.267297297297297	0.2373046875\\
	0.267637637637638	0.237548828125\\
	0.267977977977978	0.238037109375\\
	0.268318318318318	0.238525390625\\
	0.268658658658659	0.23876953125\\
	0.268998998998999	0.2392578125\\
	0.269339339339339	0.23974609375\\
	0.26967967967968	0.240234375\\
	0.27002002002002	0.24072265625\\
	0.27036036036036	0.2412109375\\
	0.270700700700701	0.241455078125\\
	0.271041041041041	0.241943359375\\
	0.271381381381381	0.242431640625\\
	0.271721721721722	0.24267578125\\
	0.272062062062062	0.2431640625\\
	0.272402402402402	0.24365234375\\
	0.272742742742743	0.244140625\\
	0.273083083083083	0.24462890625\\
	0.273423423423423	0.2451171875\\
	0.273763763763764	0.24560546875\\
	0.274104104104104	0.24609375\\
	0.274444444444444	0.24658203125\\
	0.274784784784785	0.246826171875\\
	0.275125125125125	0.247314453125\\
	0.275465465465465	0.247802734375\\
	0.275805805805806	0.248291015625\\
	0.276146146146146	0.248779296875\\
	0.276486486486486	0.249267578125\\
	0.276826826826827	0.249755859375\\
	0.277167167167167	0.25\\
	0.277507507507507	0.25048828125\\
	0.277847847847848	0.2509765625\\
	0.278188188188188	0.25146484375\\
	0.278528528528529	0.251953125\\
	0.278868868868869	0.25244140625\\
	0.279209209209209	0.2529296875\\
	0.27954954954955	0.25341796875\\
	0.27988988988989	0.25390625\\
	0.28023023023023	0.25439453125\\
	0.280570570570571	0.2548828125\\
	0.280910910910911	0.25537109375\\
	0.281251251251251	0.255859375\\
	0.281591591591592	0.25634765625\\
	0.281931931931932	0.2568359375\\
	0.282272272272272	0.25732421875\\
	0.282612612612613	0.258056640625\\
	0.282952952952953	0.258544921875\\
	0.283293293293293	0.259033203125\\
	0.283633633633634	0.259521484375\\
	0.283973973973974	0.260009765625\\
	0.284314314314314	0.2607421875\\
	0.284654654654655	0.26123046875\\
	0.284994994994995	0.26171875\\
	0.285335335335335	0.26220703125\\
	0.285675675675676	0.2626953125\\
	0.286016016016016	0.26318359375\\
	0.286356356356356	0.263671875\\
	0.286696696696697	0.26416015625\\
	0.287037037037037	0.2646484375\\
	0.287377377377377	0.265380859375\\
	0.287717717717718	0.26611328125\\
	0.288058058058058	0.2666015625\\
	0.288398398398398	0.26708984375\\
	0.288738738738739	0.267578125\\
	0.289079079079079	0.26806640625\\
	0.289419419419419	0.2685546875\\
	0.28975975975976	0.269287109375\\
	0.2901001001001	0.269775390625\\
	0.29044044044044	0.2705078125\\
	0.290780780780781	0.27099609375\\
	0.291121121121121	0.271484375\\
	0.291461461461461	0.27197265625\\
	0.291801801801802	0.272705078125\\
	0.292142142142142	0.2734375\\
	0.292482482482482	0.27392578125\\
	0.292822822822823	0.2744140625\\
	0.293163163163163	0.27490234375\\
	0.293503503503503	0.275634765625\\
	0.293843843843844	0.2763671875\\
	0.294184184184184	0.27685546875\\
	0.294524524524524	0.27734375\\
	0.294864864864865	0.278076171875\\
	0.295205205205205	0.27880859375\\
	0.295545545545546	0.279296875\\
	0.295885885885886	0.27978515625\\
	0.296226226226226	0.28076171875\\
	0.296566566566567	0.28125\\
	0.296906906906907	0.28173828125\\
	0.297247247247247	0.282470703125\\
	0.297587587587588	0.283203125\\
	0.297927927927928	0.28369140625\\
	0.298268268268268	0.2841796875\\
	0.298608608608609	0.28515625\\
	0.298948948948949	0.28564453125\\
	0.299289289289289	0.28662109375\\
	0.29962962962963	0.287109375\\
	0.29996996996997	0.28759765625\\
	0.30031031031031	0.28857421875\\
	0.300650650650651	0.2890625\\
	0.300990990990991	0.28955078125\\
	0.301331331331331	0.29052734375\\
	0.301671671671672	0.291015625\\
	0.302012012012012	0.2919921875\\
	0.302352352352352	0.29248046875\\
	0.302692692692693	0.29345703125\\
	0.303033033033033	0.2939453125\\
	0.303373373373373	0.294921875\\
	0.303713713713714	0.29541015625\\
	0.304054054054054	0.29638671875\\
	0.304394394394394	0.296875\\
	0.304734734734735	0.2978515625\\
	0.305075075075075	0.29833984375\\
	0.305415415415415	0.29931640625\\
	0.305755755755756	0.2998046875\\
	0.306096096096096	0.30078125\\
	0.306436436436436	0.30126953125\\
	0.306776776776777	0.30224609375\\
	0.307117117117117	0.30322265625\\
	0.307457457457457	0.3037109375\\
	0.307797797797798	0.3046875\\
	0.308138138138138	0.3056640625\\
	0.308478478478478	0.30615234375\\
	0.308818818818819	0.30712890625\\
	0.309159159159159	0.3076171875\\
	0.3094994994995	0.30859375\\
	0.30983983983984	0.3095703125\\
	0.31018018018018	0.310546875\\
	0.31052052052052	0.3115234375\\
	0.310860860860861	0.31201171875\\
	0.311201201201201	0.31298828125\\
	0.311541541541542	0.31396484375\\
	0.311881881881882	0.31494140625\\
	0.312222222222222	0.3154296875\\
	0.312562562562563	0.31640625\\
	0.312902902902903	0.3173828125\\
	0.313243243243243	0.318359375\\
	0.313583583583584	0.3193359375\\
	0.313923923923924	0.3203125\\
	0.314264264264264	0.3212890625\\
	0.314604604604605	0.322265625\\
	0.314944944944945	0.3232421875\\
	0.315285285285285	0.32421875\\
	0.315625625625626	0.3251953125\\
	0.315965965965966	0.326171875\\
	0.316306306306306	0.3271484375\\
	0.316646646646647	0.328125\\
	0.316986986986987	0.3291015625\\
	0.317327327327327	0.330078125\\
	0.317667667667668	0.33154296875\\
	0.318008008008008	0.33251953125\\
	0.318348348348348	0.33349609375\\
	0.318688688688689	0.3349609375\\
	0.319029029029029	0.3359375\\
	0.319369369369369	0.3369140625\\
	0.31970970970971	0.337890625\\
	0.32005005005005	0.33935546875\\
	0.32039039039039	0.3408203125\\
	0.320730730730731	0.341796875\\
	0.321071071071071	0.3427734375\\
	0.321411411411411	0.34375\\
	0.321751751751752	0.345703125\\
	0.322092092092092	0.3466796875\\
	0.322432432432432	0.34765625\\
	0.322772772772773	0.349609375\\
	0.323113113113113	0.3505859375\\
	0.323453453453453	0.3515625\\
	0.323793793793794	0.353515625\\
	0.324134134134134	0.3544921875\\
	0.324474474474474	0.3564453125\\
	0.324814814814815	0.357421875\\
	0.325155155155155	0.359375\\
	0.325495495495495	0.3603515625\\
	0.325835835835836	0.3623046875\\
	0.326176176176176	0.36328125\\
	0.326516516516517	0.365234375\\
	0.326856856856857	0.3671875\\
	0.327197197197197	0.3681640625\\
	0.327537537537538	0.3701171875\\
	0.327877877877878	0.3720703125\\
	0.328218218218218	0.373046875\\
	0.328558558558559	0.375\\
	0.328898898898899	0.376953125\\
	0.329239239239239	0.37890625\\
	0.32957957957958	0.380859375\\
	0.32991991991992	0.3828125\\
	0.33026026026026	0.384765625\\
	0.330600600600601	0.38671875\\
	0.330940940940941	0.388671875\\
	0.331281281281281	0.390625\\
	0.331621621621622	0.392578125\\
	0.331961961961962	0.3955078125\\
	0.332302302302302	0.3984375\\
	0.332642642642643	0.400390625\\
	0.332982982982983	0.40234375\\
	0.333323323323323	0.40625\\
	0.333663663663664	0.408203125\\
	0.334004004004004	0.41015625\\
	0.334344344344344	0.4140625\\
	0.334684684684685	0.41796875\\
	0.335025025025025	0.419921875\\
	0.335365365365365	0.423828125\\
	0.335705705705706	0.42578125\\
	0.336046046046046	0.4296875\\
	0.336386386386386	0.43359375\\
	0.336726726726727	0.4375\\
	0.337067067067067	0.44140625\\
	0.337407407407407	0.447265625\\
	0.337747747747748	0.453125\\
	0.338088088088088	0.45703125\\
	0.338428428428428	0.4609375\\
	0.338768768768769	0.46875\\
	0.339109109109109	0.4765625\\
	0.339449449449449	0.484375\\
	0.33978978978979	0.4921875\\
	0.34013013013013	0.5\\
	0.34047047047047	0.515625\\
	0.340810810810811	0.53125\\
	0.341151151151151	0.546875\\
	0.341491491491491	0.578125\\
	0.341831831831832	0.75\\
	0.342172172172172	0.999969482421875\\
	0.342512512512512	0.999969482421875\\
	0.342852852852853	0.999969482421875\\
	0.343193193193193	0.999969482421875\\
	0.343533533533534	0.999969482421875\\
	0.343873873873874	0.999969482421875\\
	0.344214214214214	0.999969482421875\\
	0.344554554554555	0.999969482421875\\
	0.344894894894895	0.999969482421875\\
	0.345235235235235	0.999969482421875\\
	0.345575575575576	0.999969482421875\\
	0.345915915915916	0.999969482421875\\
	0.346256256256256	0.999969482421875\\
	0.346596596596597	0.999969482421875\\
	0.346936936936937	0.999969482421875\\
	0.347277277277277	0.999969482421875\\
	0.347617617617618	0.999969482421875\\
	0.347957957957958	0.999969482421875\\
	0.348298298298298	0.999969482421875\\
	0.348638638638639	0.999969482421875\\
	0.348978978978979	0.999969482421875\\
	0.349319319319319	0.999969482421875\\
	0.34965965965966	0.999969482421875\\
	0.35	0.999969482421875\\
};


\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.375	0.01\\
	0.375	0.010990990990991\\
	0.375	0.011981981981982\\
	0.4375	0.012972972972973\\
	0.4375	0.013963963963964\\
	0.4375	0.014954954954955\\
	0.5	0.0159459459459459\\
	0.5	0.0169369369369369\\
	0.5	0.0179279279279279\\
	0.5	0.0189189189189189\\
	0.75	0.0199099099099099\\
	0.999969482421875	0.0209009009009009\\
	0.999969482421875	0.0218918918918919\\
	0.999969482421875	0.0228828828828829\\
	0.999969482421875	0.0238738738738739\\
	0.999969482421875	0.0248648648648649\\
	0.999969482421875	0.0258558558558559\\
	0.999969482421875	0.0268468468468468\\
	0.999969482421875	0.0278378378378378\\
	0.999969482421875	0.0288288288288288\\
	0.999969482421875	0.0298198198198198\\
	0.999969482421875	0.0308108108108108\\
	0.999969482421875	0.0318018018018018\\
	0.999969482421875	0.0327927927927928\\
	0.999969482421875	0.0337837837837838\\
	0.999969482421875	0.0347747747747748\\
	0.999969482421875	0.0357657657657658\\
	0.999969482421875	0.0367567567567568\\
	0.999969482421875	0.0377477477477477\\
	0.999969482421875	0.0387387387387387\\
	0.999969482421875	0.0397297297297297\\
	0.999969482421875	0.0407207207207207\\
	0.999969482421875	0.0417117117117117\\
	0.999969482421875	0.0427027027027027\\
	0.999969482421875	0.0436936936936937\\
	0.999969482421875	0.0446846846846847\\
	0.999969482421875	0.0456756756756757\\
	0.999969482421875	0.0466666666666667\\
	0.999969482421875	0.0476576576576577\\
	0.999969482421875	0.0486486486486487\\
	0.999969482421875	0.0496396396396396\\
	0.999969482421875	0.0506306306306306\\
	0.999969482421875	0.0516216216216216\\
	0.999969482421875	0.0526126126126126\\
	0.999969482421875	0.0536036036036036\\
	0.999969482421875	0.0545945945945946\\
	0.999969482421875	0.0555855855855856\\
	0.999969482421875	0.0565765765765766\\
	0.999969482421875	0.0575675675675676\\
	0.999969482421875	0.0585585585585586\\
	0.999969482421875	0.0595495495495496\\
	0.999969482421875	0.0605405405405405\\
	0.999969482421875	0.0615315315315315\\
	0.999969482421875	0.0625225225225225\\
	0.999969482421875	0.0635135135135135\\
	0.999969482421875	0.0645045045045045\\
	0.999969482421875	0.0654954954954955\\
	0.999969482421875	0.0664864864864865\\
	0.999969482421875	0.0674774774774775\\
	0.999969482421875	0.0684684684684685\\
	0.999969482421875	0.0694594594594595\\
	0.999969482421875	0.0704504504504505\\
	0.999969482421875	0.0714414414414414\\
	0.999969482421875	0.0724324324324324\\
	0.999969482421875	0.0734234234234234\\
	0.999969482421875	0.0744144144144144\\
	0.75	0.0754054054054054\\
	0.75	0.0763963963963964\\
	0.5	0.0773873873873874\\
	0.5	0.0783783783783784\\
	0.46875	0.0793693693693694\\
	0.453125	0.0803603603603604\\
	0.4375	0.0813513513513514\\
	0.421875	0.0823423423423423\\
	0.421875	0.0833333333333333\\
	0.40625	0.0843243243243243\\
	0.3984375	0.0853153153153153\\
	0.39453125	0.0863063063063063\\
	0.390625	0.0872972972972973\\
	0.3828125	0.0882882882882883\\
	0.375	0.0892792792792793\\
	0.37109375	0.0902702702702703\\
	0.3671875	0.0912612612612612\\
	0.36328125	0.0922522522522523\\
	0.359375	0.0932432432432432\\
	0.35546875	0.0942342342342342\\
	0.3515625	0.0952252252252252\\
	0.34765625	0.0962162162162162\\
	0.34375	0.0972072072072072\\
	0.33984375	0.0981981981981982\\
	0.3359375	0.0991891891891892\\
	0.333984375	0.10018018018018\\
	0.330078125	0.101171171171171\\
	0.328125	0.102162162162162\\
	0.32421875	0.103153153153153\\
	0.322265625	0.104144144144144\\
	0.3203125	0.105135135135135\\
	0.31640625	0.106126126126126\\
	0.314453125	0.107117117117117\\
	0.3125	0.108108108108108\\
	0.310546875	0.109099099099099\\
	0.30859375	0.11009009009009\\
	0.306640625	0.111081081081081\\
	0.3046875	0.112072072072072\\
	0.302734375	0.113063063063063\\
	0.30078125	0.114054054054054\\
	0.298828125	0.115045045045045\\
	0.296875	0.116036036036036\\
	0.294921875	0.117027027027027\\
	0.2939453125	0.118018018018018\\
	0.2919921875	0.119009009009009\\
	0.291015625	0.12\\
	0.2890625	0.120990990990991\\
	0.287109375	0.121981981981982\\
	0.2861328125	0.122972972972973\\
	0.28515625	0.123963963963964\\
	0.283203125	0.124954954954955\\
	0.2822265625	0.125945945945946\\
	0.28125	0.126936936936937\\
	0.2802734375	0.127927927927928\\
	0.279296875	0.128918918918919\\
	0.27734375	0.12990990990991\\
	0.2763671875	0.130900900900901\\
	0.275390625	0.131891891891892\\
	0.2744140625	0.132882882882883\\
	0.2734375	0.133873873873874\\
	0.2724609375	0.134864864864865\\
	0.271484375	0.135855855855856\\
	0.2705078125	0.136846846846847\\
	0.26953125	0.137837837837838\\
	0.2685546875	0.138828828828829\\
	0.267578125	0.13981981981982\\
	0.267578125	0.140810810810811\\
	0.2666015625	0.141801801801802\\
	0.265625	0.142792792792793\\
	0.2646484375	0.143783783783784\\
	0.26416015625	0.144774774774775\\
	0.263671875	0.145765765765766\\
	0.2626953125	0.146756756756757\\
	0.26220703125	0.147747747747748\\
	0.26171875	0.148738738738739\\
	0.2607421875	0.14972972972973\\
	0.2607421875	0.150720720720721\\
	0.259765625	0.151711711711712\\
	0.25927734375	0.152702702702703\\
	0.2587890625	0.153693693693694\\
	0.25830078125	0.154684684684685\\
	0.2578125	0.155675675675676\\
	0.25732421875	0.156666666666667\\
	0.2568359375	0.157657657657658\\
	0.25634765625	0.158648648648649\\
	0.255859375	0.15963963963964\\
	0.255859375	0.160630630630631\\
	0.25537109375	0.161621621621622\\
	0.2548828125	0.162612612612613\\
	0.2548828125	0.163603603603604\\
	0.25439453125	0.164594594594595\\
	0.25390625	0.165585585585586\\
	0.25390625	0.166576576576577\\
	0.25341796875	0.167567567567568\\
	0.2529296875	0.168558558558559\\
	0.2529296875	0.16954954954955\\
	0.2529296875	0.170540540540541\\
	0.25244140625	0.171531531531532\\
	0.25244140625	0.172522522522523\\
	0.251953125	0.173513513513514\\
	0.251953125	0.174504504504505\\
	0.251953125	0.175495495495496\\
	0.25146484375	0.176486486486486\\
	0.25146484375	0.177477477477477\\
	0.25146484375	0.178468468468468\\
	0.25146484375	0.179459459459459\\
	0.2509765625	0.18045045045045\\
	0.2509765625	0.181441441441441\\
	0.2509765625	0.182432432432432\\
	0.2509765625	0.183423423423423\\
	0.2509765625	0.184414414414414\\
	0.2509765625	0.185405405405405\\
	0.2509765625	0.186396396396396\\
	0.2509765625	0.187387387387387\\
	0.2509765625	0.188378378378378\\
	0.2509765625	0.189369369369369\\
	0.2509765625	0.19036036036036\\
	0.2509765625	0.191351351351351\\
	0.25146484375	0.192342342342342\\
	0.25146484375	0.193333333333333\\
	0.25146484375	0.194324324324324\\
	0.25146484375	0.195315315315315\\
	0.25146484375	0.196306306306306\\
	0.251953125	0.197297297297297\\
	0.251953125	0.198288288288288\\
	0.251953125	0.199279279279279\\
	0.25244140625	0.20027027027027\\
	0.25244140625	0.201261261261261\\
	0.2529296875	0.202252252252252\\
	0.2529296875	0.203243243243243\\
	0.2529296875	0.204234234234234\\
	0.25341796875	0.205225225225225\\
	0.25341796875	0.206216216216216\\
	0.25390625	0.207207207207207\\
	0.25390625	0.208198198198198\\
	0.25439453125	0.209189189189189\\
	0.2548828125	0.21018018018018\\
	0.2548828125	0.211171171171171\\
	0.25537109375	0.212162162162162\\
	0.255859375	0.213153153153153\\
	0.255859375	0.214144144144144\\
	0.25634765625	0.215135135135135\\
	0.2568359375	0.216126126126126\\
	0.25732421875	0.217117117117117\\
	0.25732421875	0.218108108108108\\
	0.2578125	0.219099099099099\\
	0.25830078125	0.22009009009009\\
	0.2587890625	0.221081081081081\\
	0.25927734375	0.222072072072072\\
	0.259765625	0.223063063063063\\
	0.26025390625	0.224054054054054\\
	0.2607421875	0.225045045045045\\
	0.26123046875	0.226036036036036\\
	0.26171875	0.227027027027027\\
	0.26220703125	0.228018018018018\\
	0.2626953125	0.229009009009009\\
	0.26318359375	0.23\\
	0.263671875	0.230990990990991\\
	0.2646484375	0.231981981981982\\
	0.26513671875	0.232972972972973\\
	0.265625	0.233963963963964\\
	0.26611328125	0.234954954954955\\
	0.26708984375	0.235945945945946\\
	0.267578125	0.236936936936937\\
	0.26806640625	0.237927927927928\\
	0.26904296875	0.238918918918919\\
	0.26953125	0.23990990990991\\
	0.2705078125	0.240900900900901\\
	0.27099609375	0.241891891891892\\
	0.27197265625	0.242882882882883\\
	0.2724609375	0.243873873873874\\
	0.2734375	0.244864864864865\\
	0.27392578125	0.245855855855856\\
	0.27490234375	0.246846846846847\\
	0.27587890625	0.247837837837838\\
	0.2763671875	0.248828828828829\\
	0.27734375	0.24981981981982\\
	0.2783203125	0.250810810810811\\
	0.279296875	0.251801801801802\\
	0.2802734375	0.252792792792793\\
	0.28125	0.253783783783784\\
	0.2822265625	0.254774774774775\\
	0.283203125	0.255765765765766\\
	0.2841796875	0.256756756756757\\
	0.28515625	0.257747747747748\\
	0.2861328125	0.258738738738739\\
	0.287109375	0.25972972972973\\
	0.2880859375	0.260720720720721\\
	0.28955078125	0.261711711711712\\
	0.29052734375	0.262702702702703\\
	0.2919921875	0.263693693693694\\
	0.29296875	0.264684684684685\\
	0.2939453125	0.265675675675676\\
	0.29541015625	0.266666666666667\\
	0.296875	0.267657657657658\\
	0.2978515625	0.268648648648649\\
	0.2998046875	0.26963963963964\\
	0.30078125	0.270630630630631\\
	0.30224609375	0.271621621621622\\
	0.3037109375	0.272612612612613\\
	0.30517578125	0.273603603603604\\
	0.306640625	0.274594594594595\\
	0.30859375	0.275585585585586\\
	0.3095703125	0.276576576576577\\
	0.3115234375	0.277567567567568\\
	0.3134765625	0.278558558558559\\
	0.31494140625	0.27954954954955\\
	0.31640625	0.280540540540541\\
	0.318359375	0.281531531531532\\
	0.3203125	0.282522522522523\\
	0.322265625	0.283513513513514\\
	0.32421875	0.284504504504505\\
	0.326171875	0.285495495495495\\
	0.328125	0.286486486486487\\
	0.3310546875	0.287477477477477\\
	0.3330078125	0.288468468468468\\
	0.3349609375	0.28945945945946\\
	0.337890625	0.29045045045045\\
	0.33984375	0.291441441441441\\
	0.3427734375	0.292432432432432\\
	0.345703125	0.293423423423423\\
	0.3486328125	0.294414414414414\\
	0.3515625	0.295405405405405\\
	0.3544921875	0.296396396396396\\
	0.357421875	0.297387387387387\\
	0.361328125	0.298378378378378\\
	0.3642578125	0.299369369369369\\
	0.3681640625	0.30036036036036\\
	0.37109375	0.301351351351351\\
	0.3759765625	0.302342342342342\\
	0.380859375	0.303333333333333\\
	0.384765625	0.304324324324324\\
	0.390625	0.305315315315315\\
	0.39453125	0.306306306306306\\
	0.400390625	0.307297297297297\\
	0.40625	0.308288288288288\\
	0.4140625	0.309279279279279\\
	0.421875	0.31027027027027\\
	0.4296875	0.311261261261261\\
	0.439453125	0.312252252252252\\
	0.44921875	0.313243243243243\\
	0.46484375	0.314234234234234\\
	0.484375	0.315225225225225\\
	0.5078125	0.316216216216216\\
	0.546875	0.317207207207207\\
	0.75	0.318198198198198\\
	0.999969482421875	0.319189189189189\\
	0.999969482421875	0.32018018018018\\
	0.999969482421875	0.321171171171171\\
	0.999969482421875	0.322162162162162\\
	0.999969482421875	0.323153153153153\\
	0.999969482421875	0.324144144144144\\
	0.999969482421875	0.325135135135135\\
	0.999969482421875	0.326126126126126\\
	0.999969482421875	0.327117117117117\\
	0.999969482421875	0.328108108108108\\
	0.999969482421875	0.329099099099099\\
	0.999969482421875	0.33009009009009\\
	0.999969482421875	0.331081081081081\\
	0.999969482421875	0.332072072072072\\
	0.999969482421875	0.333063063063063\\
	0.999969482421875	0.334054054054054\\
	0.999969482421875	0.335045045045045\\
	0.999969482421875	0.336036036036036\\
	0.999969482421875	0.337027027027027\\
	0.999969482421875	0.338018018018018\\
	0.999969482421875	0.339009009009009\\
	0.999969482421875	0.34\\
	0.999969482421875	0.340990990990991\\
	0.999969482421875	0.341981981981982\\
	0.999969482421875	0.342972972972973\\
	0.999969482421875	0.343963963963964\\
	0.999969482421875	0.344954954954955\\
	0.999969482421875	0.345945945945946\\
	0.999969482421875	0.346936936936937\\
	0.999969482421875	0.347927927927928\\
	0.999969482421875	0.348918918918919\\
	0.999969482421875	0.34990990990991\\
	0.999969482421875	0.350900900900901\\
	0.999969482421875	0.351891891891892\\
	0.999969482421875	0.352882882882883\\
	0.999969482421875	0.353873873873874\\
	0.999969482421875	0.354864864864865\\
	0.999969482421875	0.355855855855856\\
	0.999969482421875	0.356846846846847\\
	0.999969482421875	0.357837837837838\\
	0.999969482421875	0.358828828828829\\
	0.999969482421875	0.35981981981982\\
	0.999969482421875	0.360810810810811\\
	0.999969482421875	0.361801801801802\\
	0.999969482421875	0.362792792792793\\
	0.999969482421875	0.363783783783784\\
	0.999969482421875	0.364774774774775\\
	0.999969482421875	0.365765765765766\\
	0.999969482421875	0.366756756756757\\
	0.999969482421875	0.367747747747748\\
	0.999969482421875	0.368738738738739\\
	0.999969482421875	0.36972972972973\\
	0.999969482421875	0.370720720720721\\
	0.999969482421875	0.371711711711712\\
	0.999969482421875	0.372702702702703\\
	0.999969482421875	0.373693693693694\\
	0.999969482421875	0.374684684684685\\
	0.999969482421875	0.375675675675676\\
	0.999969482421875	0.376666666666667\\
	0.999969482421875	0.377657657657658\\
	0.999969482421875	0.378648648648649\\
	0.999969482421875	0.37963963963964\\
	0.999969482421875	0.380630630630631\\
	0.999969482421875	0.381621621621622\\
	0.999969482421875	0.382612612612613\\
	0.999969482421875	0.383603603603604\\
	0.999969482421875	0.384594594594595\\
	0.999969482421875	0.385585585585586\\
	0.999969482421875	0.386576576576577\\
	0.999969482421875	0.387567567567568\\
	0.999969482421875	0.388558558558559\\
	0.999969482421875	0.38954954954955\\
	0.999969482421875	0.39054054054054\\
	0.999969482421875	0.391531531531532\\
	0.999969482421875	0.392522522522523\\
	0.999969482421875	0.393513513513513\\
	0.999969482421875	0.394504504504505\\
	0.999969482421875	0.395495495495496\\
	0.999969482421875	0.396486486486487\\
	0.999969482421875	0.397477477477477\\
	0.999969482421875	0.398468468468468\\
	0.999969482421875	0.399459459459459\\
	0.999969482421875	0.40045045045045\\
	0.999969482421875	0.401441441441441\\
	0.999969482421875	0.402432432432432\\
	0.999969482421875	0.403423423423423\\
	0.999969482421875	0.404414414414414\\
	0.999969482421875	0.405405405405405\\
	0.999969482421875	0.406396396396396\\
	0.999969482421875	0.407387387387387\\
	0.999969482421875	0.408378378378378\\
	0.999969482421875	0.409369369369369\\
	0.999969482421875	0.41036036036036\\
	0.999969482421875	0.411351351351351\\
	0.999969482421875	0.412342342342342\\
	0.999969482421875	0.413333333333333\\
	0.999969482421875	0.414324324324324\\
	0.999969482421875	0.415315315315315\\
	0.999969482421875	0.416306306306306\\
	0.999969482421875	0.417297297297297\\
	0.999969482421875	0.418288288288288\\
	0.999969482421875	0.419279279279279\\
	0.999969482421875	0.42027027027027\\
	0.999969482421875	0.421261261261261\\
	0.999969482421875	0.422252252252252\\
	0.999969482421875	0.423243243243243\\
	0.999969482421875	0.424234234234234\\
	0.999969482421875	0.425225225225225\\
	0.999969482421875	0.426216216216216\\
	0.999969482421875	0.427207207207207\\
	0.999969482421875	0.428198198198198\\
	0.999969482421875	0.429189189189189\\
	0.999969482421875	0.43018018018018\\
	0.999969482421875	0.431171171171171\\
	0.999969482421875	0.432162162162162\\
	0.999969482421875	0.433153153153153\\
	0.999969482421875	0.434144144144144\\
	0.999969482421875	0.435135135135135\\
	0.999969482421875	0.436126126126126\\
	0.999969482421875	0.437117117117117\\
	0.999969482421875	0.438108108108108\\
	0.999969482421875	0.439099099099099\\
	0.999969482421875	0.44009009009009\\
	0.999969482421875	0.441081081081081\\
	0.999969482421875	0.442072072072072\\
	0.999969482421875	0.443063063063063\\
	0.999969482421875	0.444054054054054\\
	0.999969482421875	0.445045045045045\\
	0.999969482421875	0.446036036036036\\
	0.999969482421875	0.447027027027027\\
	0.999969482421875	0.448018018018018\\
	0.999969482421875	0.449009009009009\\
	0.999969482421875	0.45\\
	0.999969482421875	0.450990990990991\\
	0.999969482421875	0.451981981981982\\
	0.999969482421875	0.452972972972973\\
	0.999969482421875	0.453963963963964\\
	0.999969482421875	0.454954954954955\\
	0.999969482421875	0.455945945945946\\
	0.999969482421875	0.456936936936937\\
	0.999969482421875	0.457927927927928\\
	0.999969482421875	0.458918918918919\\
	0.999969482421875	0.45990990990991\\
	0.999969482421875	0.460900900900901\\
	0.999969482421875	0.461891891891892\\
	0.999969482421875	0.462882882882883\\
	0.999969482421875	0.463873873873874\\
	0.999969482421875	0.464864864864865\\
	0.999969482421875	0.465855855855856\\
	0.999969482421875	0.466846846846847\\
	0.999969482421875	0.467837837837838\\
	0.999969482421875	0.468828828828829\\
	0.999969482421875	0.46981981981982\\
	0.999969482421875	0.470810810810811\\
	0.999969482421875	0.471801801801802\\
	0.999969482421875	0.472792792792793\\
	0.999969482421875	0.473783783783784\\
	0.999969482421875	0.474774774774775\\
	0.999969482421875	0.475765765765766\\
	0.999969482421875	0.476756756756757\\
	0.999969482421875	0.477747747747748\\
	0.999969482421875	0.478738738738739\\
	0.999969482421875	0.47972972972973\\
	0.999969482421875	0.480720720720721\\
	0.999969482421875	0.481711711711712\\
	0.999969482421875	0.482702702702703\\
	0.999969482421875	0.483693693693694\\
	0.999969482421875	0.484684684684685\\
	0.999969482421875	0.485675675675676\\
	0.999969482421875	0.486666666666667\\
	0.999969482421875	0.487657657657658\\
	0.999969482421875	0.488648648648649\\
	0.999969482421875	0.48963963963964\\
	0.999969482421875	0.490630630630631\\
	0.999969482421875	0.491621621621622\\
	0.999969482421875	0.492612612612613\\
	0.999969482421875	0.493603603603604\\
	0.999969482421875	0.494594594594595\\
	0.999969482421875	0.495585585585586\\
	0.999969482421875	0.496576576576577\\
	0.999969482421875	0.497567567567568\\
	0.999969482421875	0.498558558558559\\
	0.999969482421875	0.49954954954955\\
	0.999969482421875	0.500540540540541\\
	0.999969482421875	0.501531531531532\\
	0.999969482421875	0.502522522522522\\
	0.999969482421875	0.503513513513513\\
	0.999969482421875	0.504504504504504\\
	0.999969482421875	0.505495495495495\\
	0.999969482421875	0.506486486486487\\
	0.999969482421875	0.507477477477478\\
	0.999969482421875	0.508468468468468\\
	0.999969482421875	0.509459459459459\\
	0.999969482421875	0.51045045045045\\
	0.999969482421875	0.511441441441441\\
	0.999969482421875	0.512432432432432\\
	0.999969482421875	0.513423423423423\\
	0.999969482421875	0.514414414414414\\
	0.999969482421875	0.515405405405405\\
	0.999969482421875	0.516396396396396\\
	0.999969482421875	0.517387387387387\\
	0.999969482421875	0.518378378378378\\
	0.999969482421875	0.519369369369369\\
	0.999969482421875	0.52036036036036\\
	0.999969482421875	0.521351351351351\\
	0.999969482421875	0.522342342342342\\
	0.999969482421875	0.523333333333333\\
	0.999969482421875	0.524324324324324\\
	0.999969482421875	0.525315315315315\\
	0.999969482421875	0.526306306306306\\
	0.999969482421875	0.527297297297297\\
	0.999969482421875	0.528288288288288\\
	0.999969482421875	0.529279279279279\\
	0.999969482421875	0.53027027027027\\
	0.999969482421875	0.531261261261261\\
	0.999969482421875	0.532252252252252\\
	0.999969482421875	0.533243243243243\\
	0.999969482421875	0.534234234234234\\
	0.999969482421875	0.535225225225225\\
	0.999969482421875	0.536216216216216\\
	0.999969482421875	0.537207207207207\\
	0.999969482421875	0.538198198198198\\
	0.999969482421875	0.539189189189189\\
	0.999969482421875	0.54018018018018\\
	0.999969482421875	0.541171171171171\\
	0.999969482421875	0.542162162162162\\
	0.999969482421875	0.543153153153153\\
	0.999969482421875	0.544144144144144\\
	0.999969482421875	0.545135135135135\\
	0.999969482421875	0.546126126126126\\
	0.999969482421875	0.547117117117117\\
	0.999969482421875	0.548108108108108\\
	0.999969482421875	0.549099099099099\\
	0.999969482421875	0.55009009009009\\
	0.999969482421875	0.551081081081081\\
	0.999969482421875	0.552072072072072\\
	0.999969482421875	0.553063063063063\\
	0.999969482421875	0.554054054054054\\
	0.999969482421875	0.555045045045045\\
	0.999969482421875	0.556036036036036\\
	0.999969482421875	0.557027027027027\\
	0.999969482421875	0.558018018018018\\
	0.999969482421875	0.559009009009009\\
	0.999969482421875	0.56\\
	0.999969482421875	0.560990990990991\\
	0.999969482421875	0.561981981981982\\
	0.999969482421875	0.562972972972973\\
	0.999969482421875	0.563963963963964\\
	0.999969482421875	0.564954954954955\\
	0.999969482421875	0.565945945945946\\
	0.999969482421875	0.566936936936937\\
	0.999969482421875	0.567927927927928\\
	0.999969482421875	0.568918918918919\\
	0.999969482421875	0.56990990990991\\
	0.999969482421875	0.570900900900901\\
	0.999969482421875	0.571891891891892\\
	0.999969482421875	0.572882882882883\\
	0.999969482421875	0.573873873873874\\
	0.999969482421875	0.574864864864865\\
	0.999969482421875	0.575855855855856\\
	0.999969482421875	0.576846846846847\\
	0.999969482421875	0.577837837837838\\
	0.999969482421875	0.578828828828829\\
	0.999969482421875	0.57981981981982\\
	0.999969482421875	0.580810810810811\\
	0.999969482421875	0.581801801801802\\
	0.999969482421875	0.582792792792793\\
	0.999969482421875	0.583783783783784\\
	0.999969482421875	0.584774774774775\\
	0.999969482421875	0.585765765765766\\
	0.999969482421875	0.586756756756757\\
	0.999969482421875	0.587747747747748\\
	0.999969482421875	0.588738738738739\\
	0.999969482421875	0.58972972972973\\
	0.999969482421875	0.590720720720721\\
	0.999969482421875	0.591711711711712\\
	0.999969482421875	0.592702702702703\\
	0.999969482421875	0.593693693693694\\
	0.999969482421875	0.594684684684685\\
	0.999969482421875	0.595675675675676\\
	0.999969482421875	0.596666666666667\\
	0.999969482421875	0.597657657657658\\
	0.999969482421875	0.598648648648649\\
	0.999969482421875	0.59963963963964\\
	0.999969482421875	0.600630630630631\\
	0.999969482421875	0.601621621621622\\
	0.999969482421875	0.602612612612613\\
	0.999969482421875	0.603603603603604\\
	0.999969482421875	0.604594594594595\\
	0.999969482421875	0.605585585585586\\
	0.999969482421875	0.606576576576577\\
	0.999969482421875	0.607567567567568\\
	0.999969482421875	0.608558558558559\\
	0.999969482421875	0.60954954954955\\
	0.999969482421875	0.610540540540541\\
	0.999969482421875	0.611531531531532\\
	0.999969482421875	0.612522522522522\\
	0.999969482421875	0.613513513513513\\
	0.999969482421875	0.614504504504504\\
	0.999969482421875	0.615495495495496\\
	0.999969482421875	0.616486486486487\\
	0.999969482421875	0.617477477477477\\
	0.999969482421875	0.618468468468468\\
	0.999969482421875	0.619459459459459\\
	0.999969482421875	0.62045045045045\\
	0.999969482421875	0.621441441441442\\
	0.999969482421875	0.622432432432433\\
	0.999969482421875	0.623423423423423\\
	0.999969482421875	0.624414414414414\\
	0.999969482421875	0.625405405405405\\
	0.999969482421875	0.626396396396396\\
	0.999969482421875	0.627387387387387\\
	0.999969482421875	0.628378378378378\\
	0.999969482421875	0.629369369369369\\
	0.999969482421875	0.63036036036036\\
	0.999969482421875	0.631351351351351\\
	0.999969482421875	0.632342342342342\\
	0.999969482421875	0.633333333333333\\
	0.999969482421875	0.634324324324324\\
	0.999969482421875	0.635315315315315\\
	0.999969482421875	0.636306306306306\\
	0.999969482421875	0.637297297297297\\
	0.999969482421875	0.638288288288288\\
	0.999969482421875	0.639279279279279\\
	0.999969482421875	0.64027027027027\\
	0.999969482421875	0.641261261261261\\
	0.999969482421875	0.642252252252252\\
	0.999969482421875	0.643243243243243\\
	0.999969482421875	0.644234234234234\\
	0.999969482421875	0.645225225225225\\
	0.999969482421875	0.646216216216216\\
	0.999969482421875	0.647207207207207\\
	0.999969482421875	0.648198198198198\\
	0.999969482421875	0.649189189189189\\
	0.999969482421875	0.65018018018018\\
	0.999969482421875	0.651171171171171\\
	0.999969482421875	0.652162162162162\\
	0.999969482421875	0.653153153153153\\
	0.999969482421875	0.654144144144144\\
	0.999969482421875	0.655135135135135\\
	0.999969482421875	0.656126126126126\\
	0.999969482421875	0.657117117117117\\
	0.999969482421875	0.658108108108108\\
	0.999969482421875	0.659099099099099\\
	0.999969482421875	0.66009009009009\\
	0.999969482421875	0.661081081081081\\
	0.999969482421875	0.662072072072072\\
	0.999969482421875	0.663063063063063\\
	0.999969482421875	0.664054054054054\\
	0.999969482421875	0.665045045045045\\
	0.999969482421875	0.666036036036036\\
	0.999969482421875	0.667027027027027\\
	0.999969482421875	0.668018018018018\\
	0.999969482421875	0.669009009009009\\
	0.999969482421875	0.67\\
	0.999969482421875	0.670990990990991\\
	0.999969482421875	0.671981981981982\\
	0.999969482421875	0.672972972972973\\
	0.999969482421875	0.673963963963964\\
	0.999969482421875	0.674954954954955\\
	0.999969482421875	0.675945945945946\\
	0.999969482421875	0.676936936936937\\
	0.999969482421875	0.677927927927928\\
	0.999969482421875	0.678918918918919\\
	0.999969482421875	0.67990990990991\\
	0.999969482421875	0.680900900900901\\
	0.999969482421875	0.681891891891892\\
	0.999969482421875	0.682882882882883\\
	0.999969482421875	0.683873873873874\\
	0.999969482421875	0.684864864864865\\
	0.999969482421875	0.685855855855856\\
	0.999969482421875	0.686846846846847\\
	0.999969482421875	0.687837837837838\\
	0.999969482421875	0.688828828828829\\
	0.999969482421875	0.68981981981982\\
	0.999969482421875	0.690810810810811\\
	0.999969482421875	0.691801801801802\\
	0.999969482421875	0.692792792792793\\
	0.999969482421875	0.693783783783784\\
	0.999969482421875	0.694774774774775\\
	0.999969482421875	0.695765765765766\\
	0.999969482421875	0.696756756756757\\
	0.999969482421875	0.697747747747748\\
	0.999969482421875	0.698738738738739\\
	0.999969482421875	0.69972972972973\\
	0.999969482421875	0.700720720720721\\
	0.999969482421875	0.701711711711712\\
	0.999969482421875	0.702702702702703\\
	0.999969482421875	0.703693693693694\\
	0.999969482421875	0.704684684684685\\
	0.999969482421875	0.705675675675676\\
	0.999969482421875	0.706666666666667\\
	0.999969482421875	0.707657657657658\\
	0.999969482421875	0.708648648648649\\
	0.999969482421875	0.70963963963964\\
	0.999969482421875	0.710630630630631\\
	0.999969482421875	0.711621621621622\\
	0.999969482421875	0.712612612612613\\
	0.999969482421875	0.713603603603604\\
	0.999969482421875	0.714594594594595\\
	0.999969482421875	0.715585585585586\\
	0.999969482421875	0.716576576576577\\
	0.999969482421875	0.717567567567568\\
	0.999969482421875	0.718558558558559\\
	0.999969482421875	0.71954954954955\\
	0.999969482421875	0.720540540540541\\
	0.999969482421875	0.721531531531532\\
	0.999969482421875	0.722522522522522\\
	0.999969482421875	0.723513513513513\\
	0.999969482421875	0.724504504504504\\
	0.999969482421875	0.725495495495496\\
	0.999969482421875	0.726486486486487\\
	0.999969482421875	0.727477477477477\\
	0.999969482421875	0.728468468468468\\
	0.999969482421875	0.729459459459459\\
	0.999969482421875	0.73045045045045\\
	0.999969482421875	0.731441441441442\\
	0.999969482421875	0.732432432432433\\
	0.999969482421875	0.733423423423423\\
	0.999969482421875	0.734414414414414\\
	0.999969482421875	0.735405405405405\\
	0.999969482421875	0.736396396396396\\
	0.999969482421875	0.737387387387387\\
	0.999969482421875	0.738378378378378\\
	0.999969482421875	0.739369369369369\\
	0.999969482421875	0.74036036036036\\
	0.999969482421875	0.741351351351351\\
	0.999969482421875	0.742342342342342\\
	0.999969482421875	0.743333333333333\\
	0.999969482421875	0.744324324324324\\
	0.999969482421875	0.745315315315315\\
	0.999969482421875	0.746306306306306\\
	0.999969482421875	0.747297297297297\\
	0.999969482421875	0.748288288288288\\
	0.999969482421875	0.749279279279279\\
	0.999969482421875	0.75027027027027\\
	0.999969482421875	0.751261261261261\\
	0.999969482421875	0.752252252252252\\
	0.999969482421875	0.753243243243243\\
	0.999969482421875	0.754234234234234\\
	0.999969482421875	0.755225225225225\\
	0.999969482421875	0.756216216216216\\
	0.999969482421875	0.757207207207207\\
	0.999969482421875	0.758198198198198\\
	0.999969482421875	0.759189189189189\\
	0.999969482421875	0.76018018018018\\
	0.999969482421875	0.761171171171171\\
	0.999969482421875	0.762162162162162\\
	0.999969482421875	0.763153153153153\\
	0.999969482421875	0.764144144144144\\
	0.999969482421875	0.765135135135135\\
	0.999969482421875	0.766126126126126\\
	0.999969482421875	0.767117117117117\\
	0.999969482421875	0.768108108108108\\
	0.999969482421875	0.769099099099099\\
	0.999969482421875	0.77009009009009\\
	0.999969482421875	0.771081081081081\\
	0.999969482421875	0.772072072072072\\
	0.999969482421875	0.773063063063063\\
	0.999969482421875	0.774054054054054\\
	0.999969482421875	0.775045045045045\\
	0.999969482421875	0.776036036036036\\
	0.999969482421875	0.777027027027027\\
	0.999969482421875	0.778018018018018\\
	0.999969482421875	0.779009009009009\\
	0.999969482421875	0.78\\
	0.999969482421875	0.780990990990991\\
	0.999969482421875	0.781981981981982\\
	0.999969482421875	0.782972972972973\\
	0.999969482421875	0.783963963963964\\
	0.999969482421875	0.784954954954955\\
	0.999969482421875	0.785945945945946\\
	0.999969482421875	0.786936936936937\\
	0.999969482421875	0.787927927927928\\
	0.999969482421875	0.788918918918919\\
	0.999969482421875	0.78990990990991\\
	0.999969482421875	0.790900900900901\\
	0.999969482421875	0.791891891891892\\
	0.999969482421875	0.792882882882883\\
	0.999969482421875	0.793873873873874\\
	0.999969482421875	0.794864864864865\\
	0.999969482421875	0.795855855855856\\
	0.999969482421875	0.796846846846847\\
	0.999969482421875	0.797837837837838\\
	0.999969482421875	0.798828828828829\\
	0.999969482421875	0.79981981981982\\
	0.999969482421875	0.800810810810811\\
	0.999969482421875	0.801801801801802\\
	0.999969482421875	0.802792792792793\\
	0.999969482421875	0.803783783783784\\
	0.999969482421875	0.804774774774775\\
	0.999969482421875	0.805765765765766\\
	0.999969482421875	0.806756756756757\\
	0.999969482421875	0.807747747747748\\
	0.999969482421875	0.808738738738739\\
	0.999969482421875	0.80972972972973\\
	0.999969482421875	0.810720720720721\\
	0.999969482421875	0.811711711711712\\
	0.999969482421875	0.812702702702703\\
	0.999969482421875	0.813693693693694\\
	0.999969482421875	0.814684684684685\\
	0.999969482421875	0.815675675675676\\
	0.999969482421875	0.816666666666667\\
	0.999969482421875	0.817657657657658\\
	0.999969482421875	0.818648648648649\\
	0.999969482421875	0.81963963963964\\
	0.999969482421875	0.820630630630631\\
	0.999969482421875	0.821621621621622\\
	0.999969482421875	0.822612612612613\\
	0.999969482421875	0.823603603603604\\
	0.999969482421875	0.824594594594595\\
	0.999969482421875	0.825585585585586\\
	0.999969482421875	0.826576576576577\\
	0.999969482421875	0.827567567567568\\
	0.999969482421875	0.828558558558559\\
	0.999969482421875	0.82954954954955\\
	0.999969482421875	0.830540540540541\\
	0.999969482421875	0.831531531531532\\
	0.999969482421875	0.832522522522523\\
	0.999969482421875	0.833513513513513\\
	0.999969482421875	0.834504504504504\\
	0.999969482421875	0.835495495495496\\
	0.999969482421875	0.836486486486486\\
	0.999969482421875	0.837477477477477\\
	0.999969482421875	0.838468468468468\\
	0.999969482421875	0.839459459459459\\
	0.999969482421875	0.84045045045045\\
	0.999969482421875	0.841441441441442\\
	0.999969482421875	0.842432432432432\\
	0.999969482421875	0.843423423423423\\
	0.999969482421875	0.844414414414414\\
	0.999969482421875	0.845405405405405\\
	0.999969482421875	0.846396396396396\\
	0.999969482421875	0.847387387387387\\
	0.999969482421875	0.848378378378378\\
	0.999969482421875	0.849369369369369\\
	0.999969482421875	0.85036036036036\\
	0.999969482421875	0.851351351351351\\
	0.999969482421875	0.852342342342342\\
	0.999969482421875	0.853333333333333\\
	0.999969482421875	0.854324324324324\\
	0.999969482421875	0.855315315315315\\
	0.999969482421875	0.856306306306306\\
	0.999969482421875	0.857297297297297\\
	0.999969482421875	0.858288288288288\\
	0.999969482421875	0.859279279279279\\
	0.999969482421875	0.86027027027027\\
	0.999969482421875	0.861261261261261\\
	0.999969482421875	0.862252252252252\\
	0.999969482421875	0.863243243243243\\
	0.999969482421875	0.864234234234234\\
	0.999969482421875	0.865225225225225\\
	0.999969482421875	0.866216216216216\\
	0.999969482421875	0.867207207207207\\
	0.999969482421875	0.868198198198198\\
	0.999969482421875	0.869189189189189\\
	0.999969482421875	0.87018018018018\\
	0.999969482421875	0.871171171171171\\
	0.999969482421875	0.872162162162162\\
	0.999969482421875	0.873153153153153\\
	0.999969482421875	0.874144144144144\\
	0.999969482421875	0.875135135135135\\
	0.999969482421875	0.876126126126126\\
	0.999969482421875	0.877117117117117\\
	0.999969482421875	0.878108108108108\\
	0.999969482421875	0.879099099099099\\
	0.999969482421875	0.88009009009009\\
	0.999969482421875	0.881081081081081\\
	0.999969482421875	0.882072072072072\\
	0.999969482421875	0.883063063063063\\
	0.999969482421875	0.884054054054054\\
	0.999969482421875	0.885045045045045\\
	0.999969482421875	0.886036036036036\\
	0.999969482421875	0.887027027027027\\
	0.999969482421875	0.888018018018018\\
	0.999969482421875	0.889009009009009\\
	0.999969482421875	0.89\\
	0.999969482421875	0.890990990990991\\
	0.999969482421875	0.891981981981982\\
	0.999969482421875	0.892972972972973\\
	0.999969482421875	0.893963963963964\\
	0.999969482421875	0.894954954954955\\
	0.999969482421875	0.895945945945946\\
	0.999969482421875	0.896936936936937\\
	0.999969482421875	0.897927927927928\\
	0.999969482421875	0.898918918918919\\
	0.999969482421875	0.89990990990991\\
	0.999969482421875	0.900900900900901\\
	0.999969482421875	0.901891891891892\\
	0.999969482421875	0.902882882882883\\
	0.999969482421875	0.903873873873874\\
	0.999969482421875	0.904864864864865\\
	0.999969482421875	0.905855855855856\\
	0.999969482421875	0.906846846846847\\
	0.999969482421875	0.907837837837838\\
	0.999969482421875	0.908828828828829\\
	0.999969482421875	0.90981981981982\\
	0.999969482421875	0.910810810810811\\
	0.999969482421875	0.911801801801802\\
	0.999969482421875	0.912792792792793\\
	0.999969482421875	0.913783783783784\\
	0.999969482421875	0.914774774774775\\
	0.999969482421875	0.915765765765766\\
	0.999969482421875	0.916756756756757\\
	0.999969482421875	0.917747747747748\\
	0.999969482421875	0.918738738738739\\
	0.999969482421875	0.91972972972973\\
	0.999969482421875	0.920720720720721\\
	0.999969482421875	0.921711711711712\\
	0.999969482421875	0.922702702702703\\
	0.999969482421875	0.923693693693694\\
	0.999969482421875	0.924684684684685\\
	0.999969482421875	0.925675675675676\\
	0.999969482421875	0.926666666666667\\
	0.999969482421875	0.927657657657658\\
	0.999969482421875	0.928648648648649\\
	0.999969482421875	0.92963963963964\\
	0.999969482421875	0.930630630630631\\
	0.999969482421875	0.931621621621622\\
	0.999969482421875	0.932612612612613\\
	0.999969482421875	0.933603603603604\\
	0.999969482421875	0.934594594594595\\
	0.999969482421875	0.935585585585586\\
	0.999969482421875	0.936576576576577\\
	0.999969482421875	0.937567567567568\\
	0.999969482421875	0.938558558558559\\
	0.999969482421875	0.93954954954955\\
	0.999969482421875	0.940540540540541\\
	0.999969482421875	0.941531531531532\\
	0.999969482421875	0.942522522522523\\
	0.999969482421875	0.943513513513514\\
	0.999969482421875	0.944504504504504\\
	0.999969482421875	0.945495495495495\\
	0.999969482421875	0.946486486486486\\
	0.999969482421875	0.947477477477477\\
	0.999969482421875	0.948468468468468\\
	0.999969482421875	0.949459459459459\\
	0.999969482421875	0.95045045045045\\
	0.999969482421875	0.951441441441441\\
	0.999969482421875	0.952432432432432\\
	0.999969482421875	0.953423423423423\\
	0.999969482421875	0.954414414414414\\
	0.999969482421875	0.955405405405405\\
	0.999969482421875	0.956396396396396\\
	0.999969482421875	0.957387387387387\\
	0.999969482421875	0.958378378378378\\
	0.999969482421875	0.959369369369369\\
	0.999969482421875	0.96036036036036\\
	0.999969482421875	0.961351351351351\\
	0.999969482421875	0.962342342342342\\
	0.999969482421875	0.963333333333333\\
	0.999969482421875	0.964324324324324\\
	0.999969482421875	0.965315315315315\\
	0.999969482421875	0.966306306306306\\
	0.999969482421875	0.967297297297297\\
	0.999969482421875	0.968288288288288\\
	0.999969482421875	0.969279279279279\\
	0.999969482421875	0.97027027027027\\
	0.999969482421875	0.971261261261261\\
	0.999969482421875	0.972252252252252\\
	0.999969482421875	0.973243243243243\\
	0.999969482421875	0.974234234234234\\
	0.999969482421875	0.975225225225225\\
	0.999969482421875	0.976216216216216\\
	0.999969482421875	0.977207207207207\\
	0.999969482421875	0.978198198198198\\
	0.999969482421875	0.979189189189189\\
	0.999969482421875	0.98018018018018\\
	0.999969482421875	0.981171171171171\\
	0.999969482421875	0.982162162162162\\
	0.999969482421875	0.983153153153153\\
	0.999969482421875	0.984144144144144\\
	0.999969482421875	0.985135135135135\\
	0.999969482421875	0.986126126126126\\
	0.999969482421875	0.987117117117117\\
	0.999969482421875	0.988108108108108\\
	0.999969482421875	0.989099099099099\\
	0.999969482421875	0.99009009009009\\
	0.999969482421875	0.991081081081081\\
	0.999969482421875	0.992072072072072\\
	0.999969482421875	0.993063063063063\\
	0.999969482421875	0.994054054054054\\
	0.999969482421875	0.995045045045045\\
	0.999969482421875	0.996036036036036\\
	0.999969482421875	0.997027027027027\\
	0.999969482421875	0.998018018018018\\
	0.999969482421875	0.999009009009009\\
	0.999969482421875	1\\
};


\addplot [color=black, dotted, line width=1.5pt]
table[row sep=crcr]{%
	0.01	0.052734375\\
	0.0103403403403403	0.052734375\\
	0.0106806806806807	0.052734375\\
	0.011021021021021	0.052734375\\
	0.0113613613613614	0.0546875\\
	0.0117017017017017	0.0546875\\
	0.012042042042042	0.0546875\\
	0.0123823823823824	0.0546875\\
	0.0127227227227227	0.0546875\\
	0.0130630630630631	0.0546875\\
	0.0134034034034034	0.0546875\\
	0.0137437437437437	0.0546875\\
	0.0140840840840841	0.0546875\\
	0.0144244244244244	0.0546875\\
	0.0147647647647648	0.0546875\\
	0.0151051051051051	0.0546875\\
	0.0154454454454454	0.056640625\\
	0.0157857857857858	0.056640625\\
	0.0161261261261261	0.056640625\\
	0.0164664664664665	0.056640625\\
	0.0168068068068068	0.056640625\\
	0.0171471471471471	0.056640625\\
	0.0174874874874875	0.056640625\\
	0.0178278278278278	0.056640625\\
	0.0181681681681682	0.0576171875\\
	0.0185085085085085	0.05859375\\
	0.0188488488488488	0.05859375\\
	0.0191891891891892	0.05859375\\
	0.0195295295295295	0.05859375\\
	0.0198698698698699	0.05859375\\
	0.0202102102102102	0.05859375\\
	0.0205505505505506	0.05859375\\
	0.0208908908908909	0.05859375\\
	0.0212312312312312	0.0595703125\\
	0.0215715715715716	0.0595703125\\
	0.0219119119119119	0.060546875\\
	0.0222522522522523	0.060546875\\
	0.0225925925925926	0.060546875\\
	0.0229329329329329	0.060546875\\
	0.0232732732732733	0.060546875\\
	0.0236136136136136	0.060546875\\
	0.023953953953954	0.060546875\\
	0.0242942942942943	0.0615234375\\
	0.0246346346346346	0.0615234375\\
	0.024974974974975	0.0615234375\\
	0.0253153153153153	0.0625\\
	0.0256556556556557	0.0625\\
	0.025995995995996	0.0625\\
	0.0263363363363363	0.0625\\
	0.0266766766766767	0.0625\\
	0.027017017017017	0.0625\\
	0.0273573573573574	0.0634765625\\
	0.0276976976976977	0.0634765625\\
	0.028038038038038	0.0634765625\\
	0.0283783783783784	0.0634765625\\
	0.0287187187187187	0.064453125\\
	0.0290590590590591	0.064453125\\
	0.0293993993993994	0.064453125\\
	0.0297397397397397	0.064453125\\
	0.0300800800800801	0.064453125\\
	0.0304204204204204	0.0654296875\\
	0.0307607607607608	0.0654296875\\
	0.0311011011011011	0.0654296875\\
	0.0314414414414414	0.0654296875\\
	0.0317817817817818	0.06640625\\
	0.0321221221221221	0.06640625\\
	0.0324624624624625	0.06640625\\
	0.0328028028028028	0.06640625\\
	0.0331431431431431	0.06640625\\
	0.0334834834834835	0.0673828125\\
	0.0338238238238238	0.0673828125\\
	0.0341641641641642	0.0673828125\\
	0.0345045045045045	0.0673828125\\
	0.0348448448448448	0.0673828125\\
	0.0351851851851852	0.068359375\\
	0.0355255255255255	0.068359375\\
	0.0358658658658659	0.068359375\\
	0.0362062062062062	0.068359375\\
	0.0365465465465465	0.06884765625\\
	0.0368868868868869	0.0693359375\\
	0.0372272272272272	0.0693359375\\
	0.0375675675675676	0.0693359375\\
	0.0379079079079079	0.0693359375\\
	0.0382482482482482	0.06982421875\\
	0.0385885885885886	0.0703125\\
	0.0389289289289289	0.0703125\\
	0.0392692692692693	0.0703125\\
	0.0396096096096096	0.0703125\\
	0.03994994994995	0.07080078125\\
	0.0402902902902903	0.0712890625\\
	0.0406306306306306	0.0712890625\\
	0.040970970970971	0.0712890625\\
	0.0413113113113113	0.0712890625\\
	0.0416516516516517	0.07177734375\\
	0.041991991991992	0.072265625\\
	0.0423323323323323	0.072265625\\
	0.0426726726726727	0.072265625\\
	0.043013013013013	0.072265625\\
	0.0433533533533534	0.07275390625\\
	0.0436936936936937	0.0732421875\\
	0.044034034034034	0.0732421875\\
	0.0443743743743744	0.0732421875\\
	0.0447147147147147	0.07373046875\\
	0.0450550550550551	0.07373046875\\
	0.0453953953953954	0.07421875\\
	0.0457357357357357	0.07421875\\
	0.0460760760760761	0.07421875\\
	0.0464164164164164	0.07470703125\\
	0.0467567567567568	0.07470703125\\
	0.0470970970970971	0.0751953125\\
	0.0474374374374374	0.0751953125\\
	0.0477777777777778	0.0751953125\\
	0.0481181181181181	0.07568359375\\
	0.0484584584584585	0.07568359375\\
	0.0487987987987988	0.076171875\\
	0.0491391391391391	0.076171875\\
	0.0494794794794795	0.076171875\\
	0.0498198198198198	0.07666015625\\
	0.0501601601601602	0.07666015625\\
	0.0505005005005005	0.0771484375\\
	0.0508408408408408	0.0771484375\\
	0.0511811811811812	0.0771484375\\
	0.0515215215215215	0.07763671875\\
	0.0518618618618619	0.07763671875\\
	0.0522022022022022	0.078125\\
	0.0525425425425425	0.078125\\
	0.0528828828828829	0.07861328125\\
	0.0532232232232232	0.07861328125\\
	0.0535635635635636	0.0791015625\\
	0.0539039039039039	0.0791015625\\
	0.0542442442442442	0.0791015625\\
	0.0545845845845846	0.07958984375\\
	0.0549249249249249	0.07958984375\\
	0.0552652652652653	0.080078125\\
	0.0556056056056056	0.080078125\\
	0.0559459459459459	0.080078125\\
	0.0562862862862863	0.08056640625\\
	0.0566266266266266	0.08056640625\\
	0.056966966966967	0.0810546875\\
	0.0573073073073073	0.0810546875\\
	0.0576476476476476	0.0810546875\\
	0.057987987987988	0.08154296875\\
	0.0583283283283283	0.08154296875\\
	0.0586686686686687	0.08203125\\
	0.059009009009009	0.08203125\\
	0.0593493493493494	0.08203125\\
	0.0596896896896897	0.08251953125\\
	0.06003003003003	0.08251953125\\
	0.0603703703703704	0.0830078125\\
	0.0607107107107107	0.0830078125\\
	0.061051051051051	0.0830078125\\
	0.0613913913913914	0.08349609375\\
	0.0617317317317317	0.08349609375\\
	0.0620720720720721	0.083984375\\
	0.0624124124124124	0.083984375\\
	0.0627527527527527	0.083984375\\
	0.0630930930930931	0.08447265625\\
	0.0634334334334334	0.08447265625\\
	0.0637737737737738	0.0849609375\\
	0.0641141141141141	0.0849609375\\
	0.0644544544544544	0.0849609375\\
	0.0647947947947948	0.08544921875\\
	0.0651351351351351	0.08544921875\\
	0.0654754754754755	0.0859375\\
	0.0658158158158158	0.0859375\\
	0.0661561561561562	0.086181640625\\
	0.0664964964964965	0.08642578125\\
	0.0668368368368368	0.08642578125\\
	0.0671771771771772	0.0869140625\\
	0.0675175175175175	0.0869140625\\
	0.0678578578578578	0.087158203125\\
	0.0681981981981982	0.08740234375\\
	0.0685385385385385	0.08740234375\\
	0.0688788788788789	0.087890625\\
	0.0692192192192192	0.087890625\\
	0.0695595595595595	0.08837890625\\
	0.0698998998998999	0.08837890625\\
	0.0702402402402402	0.08837890625\\
	0.0705805805805806	0.0888671875\\
	0.0709209209209209	0.0888671875\\
	0.0712612612612613	0.08935546875\\
	0.0716016016016016	0.08935546875\\
	0.0719419419419419	0.08935546875\\
	0.0722822822822823	0.08984375\\
	0.0726226226226226	0.08984375\\
	0.072962962962963	0.09033203125\\
	0.0733033033033033	0.09033203125\\
	0.0736436436436436	0.090576171875\\
	0.073983983983984	0.0908203125\\
	0.0743243243243243	0.0908203125\\
	0.0746646646646646	0.09130859375\\
	0.075005005005005	0.09130859375\\
	0.0753453453453453	0.091552734375\\
	0.0756856856856857	0.091796875\\
	0.076026026026026	0.091796875\\
	0.0763663663663664	0.09228515625\\
	0.0767067067067067	0.09228515625\\
	0.077047047047047	0.092529296875\\
	0.0773873873873874	0.0927734375\\
	0.0777277277277277	0.0927734375\\
	0.0780680680680681	0.09326171875\\
	0.0784084084084084	0.09326171875\\
	0.0787487487487487	0.093505859375\\
	0.0790890890890891	0.09375\\
	0.0794294294294294	0.09375\\
	0.0797697697697698	0.09423828125\\
	0.0801101101101101	0.09423828125\\
	0.0804504504504504	0.094482421875\\
	0.0807907907907908	0.0947265625\\
	0.0811311311311311	0.094970703125\\
	0.0814714714714715	0.09521484375\\
	0.0818118118118118	0.09521484375\\
	0.0821521521521521	0.095703125\\
	0.0824924924924925	0.095703125\\
	0.0828328328328328	0.095947265625\\
	0.0831731731731732	0.09619140625\\
	0.0835135135135135	0.09619140625\\
	0.0838538538538538	0.0966796875\\
	0.0841941941941942	0.0966796875\\
	0.0845345345345345	0.096923828125\\
	0.0848748748748749	0.09716796875\\
	0.0852152152152152	0.09716796875\\
	0.0855555555555555	0.09765625\\
	0.0858958958958959	0.09765625\\
	0.0862362362362362	0.097900390625\\
	0.0865765765765766	0.09814453125\\
	0.0869169169169169	0.09814453125\\
	0.0872572572572572	0.0986328125\\
	0.0875975975975976	0.0986328125\\
	0.0879379379379379	0.098876953125\\
	0.0882782782782783	0.09912109375\\
	0.0886186186186186	0.099365234375\\
	0.0889589589589589	0.099609375\\
	0.0892992992992993	0.099609375\\
	0.0896396396396396	0.099853515625\\
	0.08997997997998	0.10009765625\\
	0.0903203203203203	0.100341796875\\
	0.0906606606606607	0.1005859375\\
	0.091001001001001	0.1005859375\\
	0.0913413413413413	0.10107421875\\
	0.0916816816816817	0.10107421875\\
	0.092022022022022	0.101318359375\\
	0.0923623623623623	0.1015625\\
	0.0927027027027027	0.1015625\\
	0.093043043043043	0.10205078125\\
	0.0933833833833834	0.10205078125\\
	0.0937237237237237	0.102294921875\\
	0.094064064064064	0.1025390625\\
	0.0944044044044044	0.102783203125\\
	0.0947447447447447	0.10302734375\\
	0.0950850850850851	0.10302734375\\
	0.0954254254254254	0.103271484375\\
	0.0957657657657658	0.103515625\\
	0.0961061061061061	0.103759765625\\
	0.0964464464464464	0.10400390625\\
	0.0967867867867868	0.10400390625\\
	0.0971271271271271	0.1044921875\\
	0.0974674674674675	0.1044921875\\
	0.0978078078078078	0.104736328125\\
	0.0981481481481481	0.10498046875\\
	0.0984884884884885	0.105224609375\\
	0.0988288288288288	0.10546875\\
	0.0991691691691692	0.10546875\\
	0.0995095095095095	0.105712890625\\
	0.0998498498498498	0.10595703125\\
	0.10019019019019	0.106201171875\\
	0.100530530530531	0.1064453125\\
	0.100870870870871	0.1064453125\\
	0.101211211211211	0.106689453125\\
	0.101551551551552	0.10693359375\\
	0.101891891891892	0.107177734375\\
	0.102232232232232	0.107421875\\
	0.102572572572573	0.107421875\\
	0.102912912912913	0.10791015625\\
	0.103253253253253	0.10791015625\\
	0.103593593593594	0.108154296875\\
	0.103933933933934	0.1083984375\\
	0.104274274274274	0.108642578125\\
	0.104614614614615	0.10888671875\\
	0.104954954954955	0.10888671875\\
	0.105295295295295	0.109130859375\\
	0.105635635635636	0.109375\\
	0.105975975975976	0.109619140625\\
	0.106316316316316	0.10986328125\\
	0.106656656656657	0.10986328125\\
	0.106996996996997	0.1103515625\\
	0.107337337337337	0.1103515625\\
	0.107677677677678	0.110595703125\\
	0.108018018018018	0.11083984375\\
	0.108358358358358	0.111083984375\\
	0.108698698698699	0.111328125\\
	0.109039039039039	0.111328125\\
	0.109379379379379	0.111572265625\\
	0.10971971971972	0.11181640625\\
	0.11006006006006	0.112060546875\\
	0.1104004004004	0.1123046875\\
	0.110740740740741	0.112548828125\\
	0.111081081081081	0.11279296875\\
	0.111421421421421	0.11279296875\\
	0.111761761761762	0.113037109375\\
	0.112102102102102	0.11328125\\
	0.112442442442442	0.113525390625\\
	0.112782782782783	0.11376953125\\
	0.113123123123123	0.11376953125\\
	0.113463463463463	0.1142578125\\
	0.113803803803804	0.1142578125\\
	0.114144144144144	0.114501953125\\
	0.114484484484484	0.11474609375\\
	0.114824824824825	0.114990234375\\
	0.115165165165165	0.115234375\\
	0.115505505505505	0.115234375\\
	0.115845845845846	0.115478515625\\
	0.116186186186186	0.11572265625\\
	0.116526526526527	0.115966796875\\
	0.116866866866867	0.1162109375\\
	0.117207207207207	0.116455078125\\
	0.117547547547548	0.11669921875\\
	0.117887887887888	0.11669921875\\
	0.118228228228228	0.116943359375\\
	0.118568568568569	0.1171875\\
	0.118908908908909	0.117431640625\\
	0.119249249249249	0.11767578125\\
	0.11958958958959	0.117919921875\\
	0.11992992992993	0.1181640625\\
	0.12027027027027	0.1181640625\\
	0.120610610610611	0.118408203125\\
	0.120950950950951	0.11865234375\\
	0.121291291291291	0.118896484375\\
	0.121631631631632	0.119140625\\
	0.121971971971972	0.119384765625\\
	0.122312312312312	0.11962890625\\
	0.122652652652653	0.11962890625\\
	0.122992992992993	0.119873046875\\
	0.123333333333333	0.1201171875\\
	0.123673673673674	0.120361328125\\
	0.124014014014014	0.12060546875\\
	0.124354354354354	0.120849609375\\
	0.124694694694695	0.12109375\\
	0.125035035035035	0.12109375\\
	0.125375375375375	0.121337890625\\
	0.125715715715716	0.12158203125\\
	0.126056056056056	0.121826171875\\
	0.126396396396396	0.1220703125\\
	0.126736736736737	0.122314453125\\
	0.127077077077077	0.12255859375\\
	0.127417417417417	0.12255859375\\
	0.127757757757758	0.122802734375\\
	0.128098098098098	0.123046875\\
	0.128438438438438	0.123291015625\\
	0.128778778778779	0.12353515625\\
	0.129119119119119	0.123779296875\\
	0.129459459459459	0.1240234375\\
	0.1297997997998	0.1240234375\\
	0.13014014014014	0.124267578125\\
	0.13048048048048	0.12451171875\\
	0.130820820820821	0.124755859375\\
	0.131161161161161	0.125\\
	0.131501501501501	0.125244140625\\
	0.131841841841842	0.12548828125\\
	0.132182182182182	0.12548828125\\
	0.132522522522523	0.125732421875\\
	0.132862862862863	0.1259765625\\
	0.133203203203203	0.126220703125\\
	0.133543543543544	0.12646484375\\
	0.133883883883884	0.126708984375\\
	0.134224224224224	0.126953125\\
	0.134564564564565	0.127197265625\\
	0.134904904904905	0.12744140625\\
	0.135245245245245	0.12744140625\\
	0.135585585585586	0.127685546875\\
	0.135925925925926	0.1279296875\\
	0.136266266266266	0.128173828125\\
	0.136606606606607	0.12841796875\\
	0.136946946946947	0.128662109375\\
	0.137287287287287	0.12890625\\
	0.137627627627628	0.129150390625\\
	0.137967967967968	0.129150390625\\
	0.138308308308308	0.12939453125\\
	0.138648648648649	0.129638671875\\
	0.138988988988989	0.1298828125\\
	0.139329329329329	0.130126953125\\
	0.13966966966967	0.13037109375\\
	0.14001001001001	0.130615234375\\
	0.14035035035035	0.130859375\\
	0.140690690690691	0.131103515625\\
	0.141031031031031	0.131103515625\\
	0.141371371371371	0.13134765625\\
	0.141711711711712	0.131591796875\\
	0.142052052052052	0.1318359375\\
	0.142392392392392	0.132080078125\\
	0.142732732732733	0.13232421875\\
	0.143073073073073	0.132568359375\\
	0.143413413413413	0.1328125\\
	0.143753753753754	0.133056640625\\
	0.144094094094094	0.133056640625\\
	0.144434434434434	0.13330078125\\
	0.144774774774775	0.133544921875\\
	0.145115115115115	0.1337890625\\
	0.145455455455455	0.134033203125\\
	0.145795795795796	0.13427734375\\
	0.146136136136136	0.134521484375\\
	0.146476476476476	0.134765625\\
	0.146816816816817	0.135009765625\\
	0.147157157157157	0.13525390625\\
	0.147497497497497	0.13525390625\\
	0.147837837837838	0.135498046875\\
	0.148178178178178	0.1357421875\\
	0.148518518518519	0.135986328125\\
	0.148858858858859	0.13623046875\\
	0.149199199199199	0.136474609375\\
	0.14953953953954	0.13671875\\
	0.14987987987988	0.136962890625\\
	0.15022022022022	0.13720703125\\
	0.150560560560561	0.137451171875\\
	0.150900900900901	0.1376953125\\
	0.151241241241241	0.1376953125\\
	0.151581581581582	0.137939453125\\
	0.151921921921922	0.13818359375\\
	0.152262262262262	0.138427734375\\
	0.152602602602603	0.138671875\\
	0.152942942942943	0.138916015625\\
	0.153283283283283	0.13916015625\\
	0.153623623623624	0.139404296875\\
	0.153963963963964	0.1396484375\\
	0.154304304304304	0.139892578125\\
	0.154644644644645	0.14013671875\\
	0.154984984984985	0.140380859375\\
	0.155325325325325	0.140380859375\\
	0.155665665665666	0.140625\\
	0.156006006006006	0.140869140625\\
	0.156346346346346	0.14111328125\\
	0.156686686686687	0.141357421875\\
	0.157027027027027	0.1416015625\\
	0.157367367367367	0.141845703125\\
	0.157707707707708	0.14208984375\\
	0.158048048048048	0.142333984375\\
	0.158388388388388	0.142578125\\
	0.158728728728729	0.142822265625\\
	0.159069069069069	0.14306640625\\
	0.159409409409409	0.143310546875\\
	0.15974974974975	0.1435546875\\
	0.16009009009009	0.1435546875\\
	0.16043043043043	0.143798828125\\
	0.160770770770771	0.14404296875\\
	0.161111111111111	0.144287109375\\
	0.161451451451451	0.14453125\\
	0.161791791791792	0.144775390625\\
	0.162132132132132	0.14501953125\\
	0.162472472472472	0.145263671875\\
	0.162812812812813	0.1455078125\\
	0.163153153153153	0.145751953125\\
	0.163493493493493	0.14599609375\\
	0.163833833833834	0.146240234375\\
	0.164174174174174	0.146484375\\
	0.164514514514515	0.146728515625\\
	0.164854854854855	0.14697265625\\
	0.165195195195195	0.147216796875\\
	0.165535535535536	0.1474609375\\
	0.165875875875876	0.147705078125\\
	0.166216216216216	0.147705078125\\
	0.166556556556557	0.14794921875\\
	0.166896896896897	0.148193359375\\
	0.167237237237237	0.1484375\\
	0.167577577577578	0.148681640625\\
	0.167917917917918	0.14892578125\\
	0.168258258258258	0.149169921875\\
	0.168598598598599	0.1494140625\\
	0.168938938938939	0.149658203125\\
	0.169279279279279	0.14990234375\\
	0.16961961961962	0.150146484375\\
	0.16995995995996	0.150390625\\
	0.1703003003003	0.150634765625\\
	0.170640640640641	0.15087890625\\
	0.170980980980981	0.151123046875\\
	0.171321321321321	0.1513671875\\
	0.171661661661662	0.151611328125\\
	0.172002002002002	0.15185546875\\
	0.172342342342342	0.152099609375\\
	0.172682682682683	0.15234375\\
	0.173023023023023	0.152587890625\\
	0.173363363363363	0.15283203125\\
	0.173703703703704	0.153076171875\\
	0.174044044044044	0.1533203125\\
	0.174384384384384	0.153564453125\\
	0.174724724724725	0.15380859375\\
	0.175065065065065	0.154052734375\\
	0.175405405405405	0.154296875\\
	0.175745745745746	0.154541015625\\
	0.176086086086086	0.15478515625\\
	0.176426426426426	0.155029296875\\
	0.176766766766767	0.1552734375\\
	0.177107107107107	0.155517578125\\
	0.177447447447447	0.15576171875\\
	0.177787787787788	0.156005859375\\
	0.178128128128128	0.15625\\
	0.178468468468468	0.156494140625\\
	0.178808808808809	0.1566162109375\\
	0.179149149149149	0.1568603515625\\
	0.179489489489489	0.1571044921875\\
	0.17982982982983	0.1573486328125\\
	0.18017017017017	0.1575927734375\\
	0.180510510510511	0.1578369140625\\
	0.180850850850851	0.1580810546875\\
	0.181191191191191	0.1583251953125\\
	0.181531531531532	0.15869140625\\
	0.181871871871872	0.158935546875\\
	0.182212212212212	0.1591796875\\
	0.182552552552553	0.159423828125\\
	0.182892892892893	0.15966796875\\
	0.183233233233233	0.159912109375\\
	0.183573573573574	0.16015625\\
	0.183913913913914	0.160400390625\\
	0.184254254254254	0.16064453125\\
	0.184594594594595	0.160888671875\\
	0.184934934934935	0.1611328125\\
	0.185275275275275	0.161376953125\\
	0.185615615615616	0.16162109375\\
	0.185955955955956	0.161865234375\\
	0.186296296296296	0.162109375\\
	0.186636636636637	0.162353515625\\
	0.186976976976977	0.16259765625\\
	0.187317317317317	0.162841796875\\
	0.187657657657658	0.1630859375\\
	0.187997997997998	0.163330078125\\
	0.188338338338338	0.16357421875\\
	0.188678678678679	0.163818359375\\
	0.189019019019019	0.1640625\\
	0.189359359359359	0.164306640625\\
	0.1896996996997	0.16455078125\\
	0.19004004004004	0.164794921875\\
	0.19038038038038	0.1650390625\\
	0.190720720720721	0.165283203125\\
	0.191061061061061	0.16552734375\\
	0.191401401401401	0.165771484375\\
	0.191741741741742	0.166015625\\
	0.192082082082082	0.166259765625\\
	0.192422422422422	0.16650390625\\
	0.192762762762763	0.166748046875\\
	0.193103103103103	0.1671142578125\\
	0.193443443443443	0.16748046875\\
	0.193783783783784	0.167724609375\\
	0.194124124124124	0.16796875\\
	0.194464464464464	0.168212890625\\
	0.194804804804805	0.16845703125\\
	0.195145145145145	0.168701171875\\
	0.195485485485485	0.1689453125\\
	0.195825825825826	0.169189453125\\
	0.196166166166166	0.16943359375\\
	0.196506506506507	0.169677734375\\
	0.196846846846847	0.169921875\\
	0.197187187187187	0.170166015625\\
	0.197527527527528	0.17041015625\\
	0.197867867867868	0.170654296875\\
	0.198208208208208	0.1708984375\\
	0.198548548548549	0.17138671875\\
	0.198888888888889	0.171630859375\\
	0.199229229229229	0.171875\\
	0.19956956956957	0.172119140625\\
	0.19990990990991	0.17236328125\\
	0.20025025025025	0.172607421875\\
	0.200590590590591	0.1728515625\\
	0.200930930930931	0.173095703125\\
	0.201271271271271	0.17333984375\\
	0.201611611611612	0.173583984375\\
	0.201951951951952	0.173828125\\
	0.202292292292292	0.17431640625\\
	0.202632632632633	0.174560546875\\
	0.202972972972973	0.1748046875\\
	0.203313313313313	0.175048828125\\
	0.203653653653654	0.17529296875\\
	0.203993993993994	0.175537109375\\
	0.204334334334334	0.17578125\\
	0.204674674674675	0.176025390625\\
	0.205015015015015	0.17626953125\\
	0.205355355355355	0.176513671875\\
	0.205695695695696	0.177001953125\\
	0.206036036036036	0.17724609375\\
	0.206376376376376	0.177490234375\\
	0.206716716716717	0.177734375\\
	0.207057057057057	0.177978515625\\
	0.207397397397397	0.17822265625\\
	0.207737737737738	0.178466796875\\
	0.208078078078078	0.1787109375\\
	0.208418418418418	0.17919921875\\
	0.208758758758759	0.179443359375\\
	0.209099099099099	0.1796875\\
	0.209439439439439	0.179931640625\\
	0.20977977977978	0.18017578125\\
	0.21012012012012	0.180419921875\\
	0.21046046046046	0.1806640625\\
	0.210800800800801	0.18115234375\\
	0.211141141141141	0.181396484375\\
	0.211481481481481	0.181640625\\
	0.211821821821822	0.181884765625\\
	0.212162162162162	0.18212890625\\
	0.212502502502502	0.182373046875\\
	0.212842842842843	0.1826171875\\
	0.213183183183183	0.18310546875\\
	0.213523523523524	0.183349609375\\
	0.213863863863864	0.18359375\\
	0.214204204204204	0.183837890625\\
	0.214544544544545	0.18408203125\\
	0.214884884884885	0.184326171875\\
	0.215225225225225	0.184814453125\\
	0.215565565565566	0.18505859375\\
	0.215905905905906	0.185302734375\\
	0.216246246246246	0.185546875\\
	0.216586586586587	0.185791015625\\
	0.216926926926927	0.18603515625\\
	0.217267267267267	0.1865234375\\
	0.217607607607608	0.186767578125\\
	0.217947947947948	0.18701171875\\
	0.218288288288288	0.187255859375\\
	0.218628628628629	0.1875\\
	0.218968968968969	0.18798828125\\
	0.219309309309309	0.188232421875\\
	0.21964964964965	0.1884765625\\
	0.21998998998999	0.188720703125\\
	0.22033033033033	0.18896484375\\
	0.220670670670671	0.189453125\\
	0.221011011011011	0.189697265625\\
	0.221351351351351	0.18994140625\\
	0.221691691691692	0.190185546875\\
	0.222032032032032	0.1904296875\\
	0.222372372372372	0.19091796875\\
	0.222712712712713	0.191162109375\\
	0.223053053053053	0.19140625\\
	0.223393393393393	0.191650390625\\
	0.223733733733734	0.192138671875\\
	0.224074074074074	0.1923828125\\
	0.224414414414414	0.192626953125\\
	0.224754754754755	0.19287109375\\
	0.225095095095095	0.193359375\\
	0.225435435435435	0.193603515625\\
	0.225775775775776	0.19384765625\\
	0.226116116116116	0.194091796875\\
	0.226456456456456	0.194580078125\\
	0.226796796796797	0.19482421875\\
	0.227137137137137	0.195068359375\\
	0.227477477477477	0.1953125\\
	0.227817817817818	0.19580078125\\
	0.228158158158158	0.196044921875\\
	0.228498498498498	0.1962890625\\
	0.228838838838839	0.196533203125\\
	0.229179179179179	0.197021484375\\
	0.22951951951952	0.197265625\\
	0.22985985985986	0.197509765625\\
	0.2302002002002	0.19775390625\\
	0.230540540540541	0.1982421875\\
	0.230880880880881	0.198486328125\\
	0.231221221221221	0.19873046875\\
	0.231561561561562	0.19921875\\
	0.231901901901902	0.199462890625\\
	0.232242242242242	0.19970703125\\
	0.232582582582583	0.2001953125\\
	0.232922922922923	0.200439453125\\
	0.233263263263263	0.20068359375\\
	0.233603603603604	0.200927734375\\
	0.233943943943944	0.201416015625\\
	0.234284284284284	0.20166015625\\
	0.234624624624625	0.201904296875\\
	0.234964964964965	0.202392578125\\
	0.235305305305305	0.20263671875\\
	0.235645645645646	0.202880859375\\
	0.235985985985986	0.203369140625\\
	0.236326326326326	0.20361328125\\
	0.236666666666667	0.203857421875\\
	0.237007007007007	0.204345703125\\
	0.237347347347347	0.20458984375\\
	0.237687687687688	0.204833984375\\
	0.238028028028028	0.205322265625\\
	0.238368368368368	0.20556640625\\
	0.238708708708709	0.205810546875\\
	0.239049049049049	0.206298828125\\
	0.239389389389389	0.20654296875\\
	0.23972972972973	0.20703125\\
	0.24007007007007	0.207275390625\\
	0.24041041041041	0.20751953125\\
	0.240750750750751	0.2080078125\\
	0.241091091091091	0.208251953125\\
	0.241431431431431	0.20849609375\\
	0.241771771771772	0.208984375\\
	0.242112112112112	0.209228515625\\
	0.242452452452452	0.20947265625\\
	0.242792792792793	0.2099609375\\
	0.243133133133133	0.210205078125\\
	0.243473473473473	0.210693359375\\
	0.243813813813814	0.2109375\\
	0.244154154154154	0.21142578125\\
	0.244494494494495	0.211669921875\\
	0.244834834834835	0.2119140625\\
	0.245175175175175	0.21240234375\\
	0.245515515515516	0.212646484375\\
	0.245855855855856	0.213134765625\\
	0.246196196196196	0.21337890625\\
	0.246536536536537	0.2138671875\\
	0.246876876876877	0.214111328125\\
	0.247217217217217	0.21435546875\\
	0.247557557557558	0.21484375\\
	0.247897897897898	0.215087890625\\
	0.248238238238238	0.215576171875\\
	0.248578578578579	0.2158203125\\
	0.248918918918919	0.21630859375\\
	0.249259259259259	0.216552734375\\
	0.2495995995996	0.217041015625\\
	0.24993993993994	0.21728515625\\
	0.25028028028028	0.2177734375\\
	0.250620620620621	0.218017578125\\
	0.250960960960961	0.21826171875\\
	0.251301301301301	0.21875\\
	0.251641641641642	0.21923828125\\
	0.251981981981982	0.219482421875\\
	0.252322322322322	0.2197265625\\
	0.252662662662663	0.22021484375\\
	0.253003003003003	0.220703125\\
	0.253343343343343	0.220947265625\\
	0.253683683683684	0.22119140625\\
	0.254024024024024	0.2216796875\\
	0.254364364364364	0.22216796875\\
	0.254704704704705	0.222412109375\\
	0.255045045045045	0.222900390625\\
	0.255385385385385	0.22314453125\\
	0.255725725725726	0.2236328125\\
	0.256066066066066	0.223876953125\\
	0.256406406406406	0.224365234375\\
	0.256746746746747	0.224609375\\
	0.257087087087087	0.22509765625\\
	0.257427427427427	0.2255859375\\
	0.257767767767768	0.225830078125\\
	0.258108108108108	0.226318359375\\
	0.258448448448448	0.2265625\\
	0.258788788788789	0.22705078125\\
	0.259129129129129	0.2275390625\\
	0.259469469469469	0.227783203125\\
	0.25980980980981	0.228271484375\\
	0.26015015015015	0.228515625\\
	0.260490490490491	0.22900390625\\
	0.260830830830831	0.2294921875\\
	0.261171171171171	0.229736328125\\
	0.261511511511512	0.230224609375\\
	0.261851851851852	0.23046875\\
	0.262192192192192	0.23095703125\\
	0.262532532532533	0.2314453125\\
	0.262872872872873	0.23193359375\\
	0.263213213213213	0.232177734375\\
	0.263553553553554	0.232666015625\\
	0.263893893893894	0.23291015625\\
	0.264234234234234	0.2333984375\\
	0.264574574574575	0.23388671875\\
	0.264914914914915	0.234375\\
	0.265255255255255	0.234619140625\\
	0.265595595595596	0.235107421875\\
	0.265935935935936	0.2353515625\\
	0.266276276276276	0.23583984375\\
	0.266616616616617	0.236328125\\
	0.266956956956957	0.23681640625\\
	0.267297297297297	0.2373046875\\
	0.267637637637638	0.237548828125\\
	0.267977977977978	0.238037109375\\
	0.268318318318318	0.238525390625\\
	0.268658658658659	0.23876953125\\
	0.268998998998999	0.2392578125\\
	0.269339339339339	0.23974609375\\
	0.26967967967968	0.240234375\\
	0.27002002002002	0.24072265625\\
	0.27036036036036	0.2412109375\\
	0.270700700700701	0.241455078125\\
	0.271041041041041	0.241943359375\\
	0.271381381381381	0.242431640625\\
	0.271721721721722	0.24267578125\\
	0.272062062062062	0.2431640625\\
	0.272402402402402	0.24365234375\\
	0.272742742742743	0.244140625\\
	0.273083083083083	0.24462890625\\
	0.273423423423423	0.2451171875\\
	0.273763763763764	0.24560546875\\
	0.274104104104104	0.24609375\\
	0.274444444444444	0.24658203125\\
	0.274784784784785	0.246826171875\\
	0.275125125125125	0.247314453125\\
	0.275465465465465	0.247802734375\\
	0.275805805805806	0.248291015625\\
	0.276146146146146	0.248779296875\\
	0.276486486486486	0.249267578125\\
	0.276826826826827	0.249755859375\\
	0.277167167167167	0.25\\
	0.277507507507507	0.25048828125\\
	0.277847847847848	0.2509765625\\
	0.278188188188188	0.25146484375\\
	0.278528528528529	0.251953125\\
	0.278868868868869	0.25244140625\\
	0.279209209209209	0.2529296875\\
	0.27954954954955	0.25341796875\\
	0.27988988988989	0.25390625\\
	0.28023023023023	0.25439453125\\
	0.280570570570571	0.2548828125\\
	0.280910910910911	0.25537109375\\
	0.281251251251251	0.255859375\\
	0.281591591591592	0.25634765625\\
	0.281931931931932	0.2568359375\\
	0.282272272272272	0.25732421875\\
	0.282612612612613	0.258056640625\\
	0.282952952952953	0.258544921875\\
	0.283293293293293	0.259033203125\\
	0.283633633633634	0.259521484375\\
	0.283973973973974	0.260009765625\\
	0.284314314314314	0.2607421875\\
	0.284654654654655	0.26123046875\\
	0.284994994994995	0.26171875\\
	0.285335335335335	0.26220703125\\
	0.285675675675676	0.2626953125\\
	0.286016016016016	0.26318359375\\
	0.286356356356356	0.263671875\\
	0.286696696696697	0.26416015625\\
	0.287037037037037	0.2646484375\\
	0.287377377377377	0.265380859375\\
	0.287717717717718	0.26611328125\\
	0.288058058058058	0.2666015625\\
	0.288398398398398	0.26708984375\\
	0.288738738738739	0.267578125\\
	0.289079079079079	0.26806640625\\
	0.289419419419419	0.2685546875\\
	0.28975975975976	0.269287109375\\
	0.2901001001001	0.269775390625\\
	0.29044044044044	0.2705078125\\
	0.290780780780781	0.27099609375\\
	0.291121121121121	0.271484375\\
	0.291461461461461	0.27197265625\\
	0.291801801801802	0.272705078125\\
	0.292142142142142	0.2734375\\
	0.292482482482482	0.27392578125\\
	0.292822822822823	0.2744140625\\
	0.293163163163163	0.27490234375\\
	0.293503503503503	0.275634765625\\
	0.293843843843844	0.2763671875\\
	0.294184184184184	0.27685546875\\
	0.294524524524524	0.27734375\\
	0.294864864864865	0.278076171875\\
	0.295205205205205	0.27880859375\\
	0.295545545545546	0.279296875\\
	0.295885885885886	0.27978515625\\
	0.296226226226226	0.28076171875\\
	0.296566566566567	0.28125\\
	0.296906906906907	0.28173828125\\
	0.297247247247247	0.282470703125\\
	0.297587587587588	0.283203125\\
	0.297927927927928	0.28369140625\\
	0.298268268268268	0.2841796875\\
	0.298608608608609	0.28515625\\
	0.298948948948949	0.28564453125\\
	0.299289289289289	0.28662109375\\
	0.29962962962963	0.287109375\\
	0.29996996996997	0.28759765625\\
	0.30031031031031	0.28857421875\\
	0.300650650650651	0.2890625\\
	0.300990990990991	0.28955078125\\
	0.301331331331331	0.29052734375\\
	0.301671671671672	0.291015625\\
	0.302012012012012	0.2919921875\\
	0.302352352352352	0.29248046875\\
	0.302692692692693	0.29345703125\\
	0.303033033033033	0.2939453125\\
	0.303373373373373	0.294921875\\
	0.303713713713714	0.29541015625\\
	0.304054054054054	0.29638671875\\
	0.304394394394394	0.296875\\
	0.304734734734735	0.2978515625\\
	0.305075075075075	0.29833984375\\
	0.305415415415415	0.29931640625\\
	0.305755755755756	0.2998046875\\
	0.306096096096096	0.30078125\\
	0.306436436436436	0.30126953125\\
	0.306776776776777	0.30224609375\\
	0.307117117117117	0.30322265625\\
	0.307457457457457	0.3037109375\\
	0.307797797797798	0.3046875\\
	0.308138138138138	0.3056640625\\
	0.308478478478478	0.30615234375\\
	0.308818818818819	0.30712890625\\
	0.309159159159159	0.3076171875\\
	0.3094994994995	0.30859375\\
	0.30983983983984	0.3095703125\\
	0.31018018018018	0.310546875\\
	0.31052052052052	0.3115234375\\
	0.310860860860861	0.31201171875\\
	0.311201201201201	0.31298828125\\
	0.311541541541542	0.31396484375\\
	0.311881881881882	0.31494140625\\
	0.312222222222222	0.3154296875\\
	0.312562562562563	0.31640625\\
	0.312902902902903	0.3173828125\\
	0.313243243243243	0.318359375\\
	0.313583583583584	0.3193359375\\
	0.313923923923924	0.3203125\\
	0.314264264264264	0.3212890625\\
	0.314604604604605	0.322265625\\
	0.314944944944945	0.3232421875\\
	0.315285285285285	0.32421875\\
	0.315625625625626	0.3251953125\\
	0.315965965965966	0.326171875\\
	0.316306306306306	0.3271484375\\
	0.316646646646647	0.328125\\
	0.316986986986987	0.3291015625\\
	0.317327327327327	0.330078125\\
	0.317667667667668	0.33154296875\\
	0.318008008008008	0.33251953125\\
	0.318348348348348	0.33349609375\\
	0.318688688688689	0.3349609375\\
	0.319029029029029	0.3359375\\
	0.319369369369369	0.3369140625\\
	0.31970970970971	0.337890625\\
	0.32005005005005	0.33935546875\\
	0.32039039039039	0.3408203125\\
	0.320730730730731	0.341796875\\
	0.321071071071071	0.3427734375\\
	0.321411411411411	0.34375\\
	0.321751751751752	0.345703125\\
	0.322092092092092	0.3466796875\\
	0.322432432432432	0.34765625\\
	0.322772772772773	0.349609375\\
	0.323113113113113	0.3505859375\\
	0.323453453453453	0.3515625\\
	0.323793793793794	0.353515625\\
	0.324134134134134	0.3544921875\\
	0.324474474474474	0.3564453125\\
	0.324814814814815	0.357421875\\
	0.325155155155155	0.359375\\
	0.325495495495495	0.3603515625\\
	0.325835835835836	0.3623046875\\
	0.326176176176176	0.36328125\\
	0.326516516516517	0.365234375\\
	0.326856856856857	0.3671875\\
	0.327197197197197	0.3681640625\\
	0.327537537537538	0.3701171875\\
	0.327877877877878	0.3720703125\\
	0.328218218218218	0.373046875\\
	0.328558558558559	0.375\\
	0.328898898898899	0.376953125\\
	0.329239239239239	0.37890625\\
	0.32957957957958	0.380859375\\
	0.32991991991992	0.3828125\\
	0.33026026026026	0.384765625\\
	0.330600600600601	0.38671875\\
	0.330940940940941	0.388671875\\
	0.331281281281281	0.390625\\
	0.331621621621622	0.392578125\\
	0.331961961961962	0.3955078125\\
	0.332302302302302	0.3984375\\
	0.332642642642643	0.400390625\\
	0.332982982982983	0.40234375\\
	0.333323323323323	0.40625\\
	0.333663663663664	0.408203125\\
	0.334004004004004	0.41015625\\
	0.334344344344344	0.4140625\\
	0.334684684684685	0.41796875\\
	0.335025025025025	0.419921875\\
	0.335365365365365	0.423828125\\
	0.335705705705706	0.42578125\\
	0.336046046046046	0.4296875\\
	0.336386386386386	0.43359375\\
	0.336726726726727	0.4375\\
	0.337067067067067	0.44140625\\
	0.337407407407407	0.447265625\\
	0.337747747747748	0.453125\\
	0.338088088088088	0.45703125\\
	0.338428428428428	0.4609375\\
	0.338768768768769	0.46875\\
	0.339109109109109	0.4765625\\
	0.339449449449449	0.484375\\
	0.33978978978979	0.4921875\\
	0.34013013013013	0.5\\
	0.34047047047047	0.515625\\
	0.340810810810811	0.53125\\
	0.341151151151151	0.546875\\
	0.341491491491491	0.578125\\
	0.341831831831832	0.75\\
	0.342172172172172	0.999969482421875\\
	0.342512512512512	0.999969482421875\\
	0.342852852852853	0.999969482421875\\
	0.343193193193193	0.999969482421875\\
	0.343533533533534	0.999969482421875\\
	0.343873873873874	0.999969482421875\\
	0.344214214214214	0.999969482421875\\
	0.344554554554555	0.999969482421875\\
	0.344894894894895	0.999969482421875\\
	0.345235235235235	0.999969482421875\\
	0.345575575575576	0.999969482421875\\
	0.345915915915916	0.999969482421875\\
	0.346256256256256	0.999969482421875\\
	0.346596596596597	0.999969482421875\\
	0.346936936936937	0.999969482421875\\
	0.347277277277277	0.999969482421875\\
	0.347617617617618	0.999969482421875\\
	0.347957957957958	0.999969482421875\\
	0.348298298298298	0.999969482421875\\
	0.348638638638639	0.999969482421875\\
	0.348978978978979	0.999969482421875\\
	0.349319319319319	0.999969482421875\\
	0.34965965965966	0.999969482421875\\
	0.35	0.999969482421875\\
};


\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.375	0.01\\
	0.375	0.010990990990991\\
	0.375	0.011981981981982\\
	0.4375	0.012972972972973\\
	0.4375	0.013963963963964\\
	0.4375	0.014954954954955\\
	0.5	0.0159459459459459\\
	0.5	0.0169369369369369\\
	0.5	0.0179279279279279\\
	0.5	0.0189189189189189\\
	0.75	0.0199099099099099\\
	0.999969482421875	0.0209009009009009\\
	0.999969482421875	0.0218918918918919\\
	0.999969482421875	0.0228828828828829\\
	0.999969482421875	0.0238738738738739\\
	0.999969482421875	0.0248648648648649\\
	0.999969482421875	0.0258558558558559\\
	0.999969482421875	0.0268468468468468\\
	0.999969482421875	0.0278378378378378\\
	0.999969482421875	0.0288288288288288\\
	0.999969482421875	0.0298198198198198\\
	0.999969482421875	0.0308108108108108\\
	0.999969482421875	0.0318018018018018\\
	0.999969482421875	0.0327927927927928\\
	0.999969482421875	0.0337837837837838\\
	0.999969482421875	0.0347747747747748\\
	0.999969482421875	0.0357657657657658\\
	0.999969482421875	0.0367567567567568\\
	0.999969482421875	0.0377477477477477\\
	0.999969482421875	0.0387387387387387\\
	0.999969482421875	0.0397297297297297\\
	0.999969482421875	0.0407207207207207\\
	0.999969482421875	0.0417117117117117\\
	0.999969482421875	0.0427027027027027\\
	0.999969482421875	0.0436936936936937\\
	0.999969482421875	0.0446846846846847\\
	0.999969482421875	0.0456756756756757\\
	0.999969482421875	0.0466666666666667\\
	0.999969482421875	0.0476576576576577\\
	0.999969482421875	0.0486486486486487\\
	0.999969482421875	0.0496396396396396\\
	0.999969482421875	0.0506306306306306\\
	0.999969482421875	0.0516216216216216\\
	0.999969482421875	0.0526126126126126\\
	0.999969482421875	0.0536036036036036\\
	0.999969482421875	0.0545945945945946\\
	0.999969482421875	0.0555855855855856\\
	0.999969482421875	0.0565765765765766\\
	0.999969482421875	0.0575675675675676\\
	0.999969482421875	0.0585585585585586\\
	0.999969482421875	0.0595495495495496\\
	0.999969482421875	0.0605405405405405\\
	0.999969482421875	0.0615315315315315\\
	0.999969482421875	0.0625225225225225\\
	0.999969482421875	0.0635135135135135\\
	0.999969482421875	0.0645045045045045\\
	0.999969482421875	0.0654954954954955\\
	0.999969482421875	0.0664864864864865\\
	0.999969482421875	0.0674774774774775\\
	0.999969482421875	0.0684684684684685\\
	0.999969482421875	0.0694594594594595\\
	0.999969482421875	0.0704504504504505\\
	0.999969482421875	0.0714414414414414\\
	0.999969482421875	0.0724324324324324\\
	0.999969482421875	0.0734234234234234\\
	0.999969482421875	0.0744144144144144\\
	0.75	0.0754054054054054\\
	0.75	0.0763963963963964\\
	0.5	0.0773873873873874\\
	0.5	0.0783783783783784\\
	0.46875	0.0793693693693694\\
	0.453125	0.0803603603603604\\
	0.4375	0.0813513513513514\\
	0.421875	0.0823423423423423\\
	0.421875	0.0833333333333333\\
	0.40625	0.0843243243243243\\
	0.3984375	0.0853153153153153\\
	0.39453125	0.0863063063063063\\
	0.390625	0.0872972972972973\\
	0.3828125	0.0882882882882883\\
	0.375	0.0892792792792793\\
	0.37109375	0.0902702702702703\\
	0.3671875	0.0912612612612612\\
	0.36328125	0.0922522522522523\\
	0.359375	0.0932432432432432\\
	0.35546875	0.0942342342342342\\
	0.3515625	0.0952252252252252\\
	0.34765625	0.0962162162162162\\
	0.34375	0.0972072072072072\\
	0.33984375	0.0981981981981982\\
	0.3359375	0.0991891891891892\\
	0.333984375	0.10018018018018\\
	0.330078125	0.101171171171171\\
	0.328125	0.102162162162162\\
	0.32421875	0.103153153153153\\
	0.322265625	0.104144144144144\\
	0.3203125	0.105135135135135\\
	0.31640625	0.106126126126126\\
	0.314453125	0.107117117117117\\
	0.3125	0.108108108108108\\
	0.310546875	0.109099099099099\\
	0.30859375	0.11009009009009\\
	0.306640625	0.111081081081081\\
	0.3046875	0.112072072072072\\
	0.302734375	0.113063063063063\\
	0.30078125	0.114054054054054\\
	0.298828125	0.115045045045045\\
	0.296875	0.116036036036036\\
	0.294921875	0.117027027027027\\
	0.2939453125	0.118018018018018\\
	0.2919921875	0.119009009009009\\
	0.291015625	0.12\\
	0.2890625	0.120990990990991\\
	0.287109375	0.121981981981982\\
	0.2861328125	0.122972972972973\\
	0.28515625	0.123963963963964\\
	0.283203125	0.124954954954955\\
	0.2822265625	0.125945945945946\\
	0.28125	0.126936936936937\\
	0.2802734375	0.127927927927928\\
	0.279296875	0.128918918918919\\
	0.27734375	0.12990990990991\\
	0.2763671875	0.130900900900901\\
	0.275390625	0.131891891891892\\
	0.2744140625	0.132882882882883\\
	0.2734375	0.133873873873874\\
	0.2724609375	0.134864864864865\\
	0.271484375	0.135855855855856\\
	0.2705078125	0.136846846846847\\
	0.26953125	0.137837837837838\\
	0.2685546875	0.138828828828829\\
	0.267578125	0.13981981981982\\
	0.267578125	0.140810810810811\\
	0.2666015625	0.141801801801802\\
	0.265625	0.142792792792793\\
	0.2646484375	0.143783783783784\\
	0.26416015625	0.144774774774775\\
	0.263671875	0.145765765765766\\
	0.2626953125	0.146756756756757\\
	0.26220703125	0.147747747747748\\
	0.26171875	0.148738738738739\\
	0.2607421875	0.14972972972973\\
	0.2607421875	0.150720720720721\\
	0.259765625	0.151711711711712\\
	0.25927734375	0.152702702702703\\
	0.2587890625	0.153693693693694\\
	0.25830078125	0.154684684684685\\
	0.2578125	0.155675675675676\\
	0.25732421875	0.156666666666667\\
	0.2568359375	0.157657657657658\\
	0.25634765625	0.158648648648649\\
	0.255859375	0.15963963963964\\
	0.255859375	0.160630630630631\\
	0.25537109375	0.161621621621622\\
	0.2548828125	0.162612612612613\\
	0.2548828125	0.163603603603604\\
	0.25439453125	0.164594594594595\\
	0.25390625	0.165585585585586\\
	0.25390625	0.166576576576577\\
	0.25341796875	0.167567567567568\\
	0.2529296875	0.168558558558559\\
	0.2529296875	0.16954954954955\\
	0.2529296875	0.170540540540541\\
	0.25244140625	0.171531531531532\\
	0.25244140625	0.172522522522523\\
	0.251953125	0.173513513513514\\
	0.251953125	0.174504504504505\\
	0.251953125	0.175495495495496\\
	0.25146484375	0.176486486486486\\
	0.25146484375	0.177477477477477\\
	0.25146484375	0.178468468468468\\
	0.25146484375	0.179459459459459\\
	0.2509765625	0.18045045045045\\
	0.2509765625	0.181441441441441\\
	0.2509765625	0.182432432432432\\
	0.2509765625	0.183423423423423\\
	0.2509765625	0.184414414414414\\
	0.2509765625	0.185405405405405\\
	0.2509765625	0.186396396396396\\
	0.2509765625	0.187387387387387\\
	0.2509765625	0.188378378378378\\
	0.2509765625	0.189369369369369\\
	0.2509765625	0.19036036036036\\
	0.2509765625	0.191351351351351\\
	0.25146484375	0.192342342342342\\
	0.25146484375	0.193333333333333\\
	0.25146484375	0.194324324324324\\
	0.25146484375	0.195315315315315\\
	0.25146484375	0.196306306306306\\
	0.251953125	0.197297297297297\\
	0.251953125	0.198288288288288\\
	0.251953125	0.199279279279279\\
	0.25244140625	0.20027027027027\\
	0.25244140625	0.201261261261261\\
	0.2529296875	0.202252252252252\\
	0.2529296875	0.203243243243243\\
	0.2529296875	0.204234234234234\\
	0.25341796875	0.205225225225225\\
	0.25341796875	0.206216216216216\\
	0.25390625	0.207207207207207\\
	0.25390625	0.208198198198198\\
	0.25439453125	0.209189189189189\\
	0.2548828125	0.21018018018018\\
	0.2548828125	0.211171171171171\\
	0.25537109375	0.212162162162162\\
	0.255859375	0.213153153153153\\
	0.255859375	0.214144144144144\\
	0.25634765625	0.215135135135135\\
	0.2568359375	0.216126126126126\\
	0.25732421875	0.217117117117117\\
	0.25732421875	0.218108108108108\\
	0.2578125	0.219099099099099\\
	0.25830078125	0.22009009009009\\
	0.2587890625	0.221081081081081\\
	0.25927734375	0.222072072072072\\
	0.259765625	0.223063063063063\\
	0.26025390625	0.224054054054054\\
	0.2607421875	0.225045045045045\\
	0.26123046875	0.226036036036036\\
	0.26171875	0.227027027027027\\
	0.26220703125	0.228018018018018\\
	0.2626953125	0.229009009009009\\
	0.26318359375	0.23\\
	0.263671875	0.230990990990991\\
	0.2646484375	0.231981981981982\\
	0.26513671875	0.232972972972973\\
	0.265625	0.233963963963964\\
	0.26611328125	0.234954954954955\\
	0.26708984375	0.235945945945946\\
	0.267578125	0.236936936936937\\
	0.26806640625	0.237927927927928\\
	0.26904296875	0.238918918918919\\
	0.26953125	0.23990990990991\\
	0.2705078125	0.240900900900901\\
	0.27099609375	0.241891891891892\\
	0.27197265625	0.242882882882883\\
	0.2724609375	0.243873873873874\\
	0.2734375	0.244864864864865\\
	0.27392578125	0.245855855855856\\
	0.27490234375	0.246846846846847\\
	0.27587890625	0.247837837837838\\
	0.2763671875	0.248828828828829\\
	0.27734375	0.24981981981982\\
	0.2783203125	0.250810810810811\\
	0.279296875	0.251801801801802\\
	0.2802734375	0.252792792792793\\
	0.28125	0.253783783783784\\
	0.2822265625	0.254774774774775\\
	0.283203125	0.255765765765766\\
	0.2841796875	0.256756756756757\\
	0.28515625	0.257747747747748\\
	0.2861328125	0.258738738738739\\
	0.287109375	0.25972972972973\\
	0.2880859375	0.260720720720721\\
	0.28955078125	0.261711711711712\\
	0.29052734375	0.262702702702703\\
	0.2919921875	0.263693693693694\\
	0.29296875	0.264684684684685\\
	0.2939453125	0.265675675675676\\
	0.29541015625	0.266666666666667\\
	0.296875	0.267657657657658\\
	0.2978515625	0.268648648648649\\
	0.2998046875	0.26963963963964\\
	0.30078125	0.270630630630631\\
	0.30224609375	0.271621621621622\\
	0.3037109375	0.272612612612613\\
	0.30517578125	0.273603603603604\\
	0.306640625	0.274594594594595\\
	0.30859375	0.275585585585586\\
	0.3095703125	0.276576576576577\\
	0.3115234375	0.277567567567568\\
	0.3134765625	0.278558558558559\\
	0.31494140625	0.27954954954955\\
	0.31640625	0.280540540540541\\
	0.318359375	0.281531531531532\\
	0.3203125	0.282522522522523\\
	0.322265625	0.283513513513514\\
	0.32421875	0.284504504504505\\
	0.326171875	0.285495495495495\\
	0.328125	0.286486486486487\\
	0.3310546875	0.287477477477477\\
	0.3330078125	0.288468468468468\\
	0.3349609375	0.28945945945946\\
	0.337890625	0.29045045045045\\
	0.33984375	0.291441441441441\\
	0.3427734375	0.292432432432432\\
	0.345703125	0.293423423423423\\
	0.3486328125	0.294414414414414\\
	0.3515625	0.295405405405405\\
	0.3544921875	0.296396396396396\\
	0.357421875	0.297387387387387\\
	0.361328125	0.298378378378378\\
	0.3642578125	0.299369369369369\\
	0.3681640625	0.30036036036036\\
	0.37109375	0.301351351351351\\
	0.3759765625	0.302342342342342\\
	0.380859375	0.303333333333333\\
	0.384765625	0.304324324324324\\
	0.390625	0.305315315315315\\
	0.39453125	0.306306306306306\\
	0.400390625	0.307297297297297\\
	0.40625	0.308288288288288\\
	0.4140625	0.309279279279279\\
	0.421875	0.31027027027027\\
	0.4296875	0.311261261261261\\
	0.439453125	0.312252252252252\\
	0.44921875	0.313243243243243\\
	0.46484375	0.314234234234234\\
	0.484375	0.315225225225225\\
	0.5078125	0.316216216216216\\
	0.546875	0.317207207207207\\
	0.75	0.318198198198198\\
	0.999969482421875	0.319189189189189\\
	0.999969482421875	0.32018018018018\\
	0.999969482421875	0.321171171171171\\
	0.999969482421875	0.322162162162162\\
	0.999969482421875	0.323153153153153\\
	0.999969482421875	0.324144144144144\\
	0.999969482421875	0.325135135135135\\
	0.999969482421875	0.326126126126126\\
	0.999969482421875	0.327117117117117\\
	0.999969482421875	0.328108108108108\\
	0.999969482421875	0.329099099099099\\
	0.999969482421875	0.33009009009009\\
	0.999969482421875	0.331081081081081\\
	0.999969482421875	0.332072072072072\\
	0.999969482421875	0.333063063063063\\
	0.999969482421875	0.334054054054054\\
	0.999969482421875	0.335045045045045\\
	0.999969482421875	0.336036036036036\\
	0.999969482421875	0.337027027027027\\
	0.999969482421875	0.338018018018018\\
	0.999969482421875	0.339009009009009\\
	0.999969482421875	0.34\\
	0.999969482421875	0.340990990990991\\
	0.999969482421875	0.341981981981982\\
	0.999969482421875	0.342972972972973\\
	0.999969482421875	0.343963963963964\\
	0.999969482421875	0.344954954954955\\
	0.999969482421875	0.345945945945946\\
	0.999969482421875	0.346936936936937\\
	0.999969482421875	0.347927927927928\\
	0.999969482421875	0.348918918918919\\
	0.999969482421875	0.34990990990991\\
	0.999969482421875	0.350900900900901\\
	0.999969482421875	0.351891891891892\\
	0.999969482421875	0.352882882882883\\
	0.999969482421875	0.353873873873874\\
	0.999969482421875	0.354864864864865\\
	0.999969482421875	0.355855855855856\\
	0.999969482421875	0.356846846846847\\
	0.999969482421875	0.357837837837838\\
	0.999969482421875	0.358828828828829\\
	0.999969482421875	0.35981981981982\\
	0.999969482421875	0.360810810810811\\
	0.999969482421875	0.361801801801802\\
	0.999969482421875	0.362792792792793\\
	0.999969482421875	0.363783783783784\\
	0.999969482421875	0.364774774774775\\
	0.999969482421875	0.365765765765766\\
	0.999969482421875	0.366756756756757\\
	0.999969482421875	0.367747747747748\\
	0.999969482421875	0.368738738738739\\
	0.999969482421875	0.36972972972973\\
	0.999969482421875	0.370720720720721\\
	0.999969482421875	0.371711711711712\\
	0.999969482421875	0.372702702702703\\
	0.999969482421875	0.373693693693694\\
	0.999969482421875	0.374684684684685\\
	0.999969482421875	0.375675675675676\\
	0.999969482421875	0.376666666666667\\
	0.999969482421875	0.377657657657658\\
	0.999969482421875	0.378648648648649\\
	0.999969482421875	0.37963963963964\\
	0.999969482421875	0.380630630630631\\
	0.999969482421875	0.381621621621622\\
	0.999969482421875	0.382612612612613\\
	0.999969482421875	0.383603603603604\\
	0.999969482421875	0.384594594594595\\
	0.999969482421875	0.385585585585586\\
	0.999969482421875	0.386576576576577\\
	0.999969482421875	0.387567567567568\\
	0.999969482421875	0.388558558558559\\
	0.999969482421875	0.38954954954955\\
	0.999969482421875	0.39054054054054\\
	0.999969482421875	0.391531531531532\\
	0.999969482421875	0.392522522522523\\
	0.999969482421875	0.393513513513513\\
	0.999969482421875	0.394504504504505\\
	0.999969482421875	0.395495495495496\\
	0.999969482421875	0.396486486486487\\
	0.999969482421875	0.397477477477477\\
	0.999969482421875	0.398468468468468\\
	0.999969482421875	0.399459459459459\\
	0.999969482421875	0.40045045045045\\
	0.999969482421875	0.401441441441441\\
	0.999969482421875	0.402432432432432\\
	0.999969482421875	0.403423423423423\\
	0.999969482421875	0.404414414414414\\
	0.999969482421875	0.405405405405405\\
	0.999969482421875	0.406396396396396\\
	0.999969482421875	0.407387387387387\\
	0.999969482421875	0.408378378378378\\
	0.999969482421875	0.409369369369369\\
	0.999969482421875	0.41036036036036\\
	0.999969482421875	0.411351351351351\\
	0.999969482421875	0.412342342342342\\
	0.999969482421875	0.413333333333333\\
	0.999969482421875	0.414324324324324\\
	0.999969482421875	0.415315315315315\\
	0.999969482421875	0.416306306306306\\
	0.999969482421875	0.417297297297297\\
	0.999969482421875	0.418288288288288\\
	0.999969482421875	0.419279279279279\\
	0.999969482421875	0.42027027027027\\
	0.999969482421875	0.421261261261261\\
	0.999969482421875	0.422252252252252\\
	0.999969482421875	0.423243243243243\\
	0.999969482421875	0.424234234234234\\
	0.999969482421875	0.425225225225225\\
	0.999969482421875	0.426216216216216\\
	0.999969482421875	0.427207207207207\\
	0.999969482421875	0.428198198198198\\
	0.999969482421875	0.429189189189189\\
	0.999969482421875	0.43018018018018\\
	0.999969482421875	0.431171171171171\\
	0.999969482421875	0.432162162162162\\
	0.999969482421875	0.433153153153153\\
	0.999969482421875	0.434144144144144\\
	0.999969482421875	0.435135135135135\\
	0.999969482421875	0.436126126126126\\
	0.999969482421875	0.437117117117117\\
	0.999969482421875	0.438108108108108\\
	0.999969482421875	0.439099099099099\\
	0.999969482421875	0.44009009009009\\
	0.999969482421875	0.441081081081081\\
	0.999969482421875	0.442072072072072\\
	0.999969482421875	0.443063063063063\\
	0.999969482421875	0.444054054054054\\
	0.999969482421875	0.445045045045045\\
	0.999969482421875	0.446036036036036\\
	0.999969482421875	0.447027027027027\\
	0.999969482421875	0.448018018018018\\
	0.999969482421875	0.449009009009009\\
	0.999969482421875	0.45\\
	0.999969482421875	0.450990990990991\\
	0.999969482421875	0.451981981981982\\
	0.999969482421875	0.452972972972973\\
	0.999969482421875	0.453963963963964\\
	0.999969482421875	0.454954954954955\\
	0.999969482421875	0.455945945945946\\
	0.999969482421875	0.456936936936937\\
	0.999969482421875	0.457927927927928\\
	0.999969482421875	0.458918918918919\\
	0.999969482421875	0.45990990990991\\
	0.999969482421875	0.460900900900901\\
	0.999969482421875	0.461891891891892\\
	0.999969482421875	0.462882882882883\\
	0.999969482421875	0.463873873873874\\
	0.999969482421875	0.464864864864865\\
	0.999969482421875	0.465855855855856\\
	0.999969482421875	0.466846846846847\\
	0.999969482421875	0.467837837837838\\
	0.999969482421875	0.468828828828829\\
	0.999969482421875	0.46981981981982\\
	0.999969482421875	0.470810810810811\\
	0.999969482421875	0.471801801801802\\
	0.999969482421875	0.472792792792793\\
	0.999969482421875	0.473783783783784\\
	0.999969482421875	0.474774774774775\\
	0.999969482421875	0.475765765765766\\
	0.999969482421875	0.476756756756757\\
	0.999969482421875	0.477747747747748\\
	0.999969482421875	0.478738738738739\\
	0.999969482421875	0.47972972972973\\
	0.999969482421875	0.480720720720721\\
	0.999969482421875	0.481711711711712\\
	0.999969482421875	0.482702702702703\\
	0.999969482421875	0.483693693693694\\
	0.999969482421875	0.484684684684685\\
	0.999969482421875	0.485675675675676\\
	0.999969482421875	0.486666666666667\\
	0.999969482421875	0.487657657657658\\
	0.999969482421875	0.488648648648649\\
	0.999969482421875	0.48963963963964\\
	0.999969482421875	0.490630630630631\\
	0.999969482421875	0.491621621621622\\
	0.999969482421875	0.492612612612613\\
	0.999969482421875	0.493603603603604\\
	0.999969482421875	0.494594594594595\\
	0.999969482421875	0.495585585585586\\
	0.999969482421875	0.496576576576577\\
	0.999969482421875	0.497567567567568\\
	0.999969482421875	0.498558558558559\\
	0.999969482421875	0.49954954954955\\
	0.999969482421875	0.500540540540541\\
	0.999969482421875	0.501531531531532\\
	0.999969482421875	0.502522522522522\\
	0.999969482421875	0.503513513513513\\
	0.999969482421875	0.504504504504504\\
	0.999969482421875	0.505495495495495\\
	0.999969482421875	0.506486486486487\\
	0.999969482421875	0.507477477477478\\
	0.999969482421875	0.508468468468468\\
	0.999969482421875	0.509459459459459\\
	0.999969482421875	0.51045045045045\\
	0.999969482421875	0.511441441441441\\
	0.999969482421875	0.512432432432432\\
	0.999969482421875	0.513423423423423\\
	0.999969482421875	0.514414414414414\\
	0.999969482421875	0.515405405405405\\
	0.999969482421875	0.516396396396396\\
	0.999969482421875	0.517387387387387\\
	0.999969482421875	0.518378378378378\\
	0.999969482421875	0.519369369369369\\
	0.999969482421875	0.52036036036036\\
	0.999969482421875	0.521351351351351\\
	0.999969482421875	0.522342342342342\\
	0.999969482421875	0.523333333333333\\
	0.999969482421875	0.524324324324324\\
	0.999969482421875	0.525315315315315\\
	0.999969482421875	0.526306306306306\\
	0.999969482421875	0.527297297297297\\
	0.999969482421875	0.528288288288288\\
	0.999969482421875	0.529279279279279\\
	0.999969482421875	0.53027027027027\\
	0.999969482421875	0.531261261261261\\
	0.999969482421875	0.532252252252252\\
	0.999969482421875	0.533243243243243\\
	0.999969482421875	0.534234234234234\\
	0.999969482421875	0.535225225225225\\
	0.999969482421875	0.536216216216216\\
	0.999969482421875	0.537207207207207\\
	0.999969482421875	0.538198198198198\\
	0.999969482421875	0.539189189189189\\
	0.999969482421875	0.54018018018018\\
	0.999969482421875	0.541171171171171\\
	0.999969482421875	0.542162162162162\\
	0.999969482421875	0.543153153153153\\
	0.999969482421875	0.544144144144144\\
	0.999969482421875	0.545135135135135\\
	0.999969482421875	0.546126126126126\\
	0.999969482421875	0.547117117117117\\
	0.999969482421875	0.548108108108108\\
	0.999969482421875	0.549099099099099\\
	0.999969482421875	0.55009009009009\\
	0.999969482421875	0.551081081081081\\
	0.999969482421875	0.552072072072072\\
	0.999969482421875	0.553063063063063\\
	0.999969482421875	0.554054054054054\\
	0.999969482421875	0.555045045045045\\
	0.999969482421875	0.556036036036036\\
	0.999969482421875	0.557027027027027\\
	0.999969482421875	0.558018018018018\\
	0.999969482421875	0.559009009009009\\
	0.999969482421875	0.56\\
	0.999969482421875	0.560990990990991\\
	0.999969482421875	0.561981981981982\\
	0.999969482421875	0.562972972972973\\
	0.999969482421875	0.563963963963964\\
	0.999969482421875	0.564954954954955\\
	0.999969482421875	0.565945945945946\\
	0.999969482421875	0.566936936936937\\
	0.999969482421875	0.567927927927928\\
	0.999969482421875	0.568918918918919\\
	0.999969482421875	0.56990990990991\\
	0.999969482421875	0.570900900900901\\
	0.999969482421875	0.571891891891892\\
	0.999969482421875	0.572882882882883\\
	0.999969482421875	0.573873873873874\\
	0.999969482421875	0.574864864864865\\
	0.999969482421875	0.575855855855856\\
	0.999969482421875	0.576846846846847\\
	0.999969482421875	0.577837837837838\\
	0.999969482421875	0.578828828828829\\
	0.999969482421875	0.57981981981982\\
	0.999969482421875	0.580810810810811\\
	0.999969482421875	0.581801801801802\\
	0.999969482421875	0.582792792792793\\
	0.999969482421875	0.583783783783784\\
	0.999969482421875	0.584774774774775\\
	0.999969482421875	0.585765765765766\\
	0.999969482421875	0.586756756756757\\
	0.999969482421875	0.587747747747748\\
	0.999969482421875	0.588738738738739\\
	0.999969482421875	0.58972972972973\\
	0.999969482421875	0.590720720720721\\
	0.999969482421875	0.591711711711712\\
	0.999969482421875	0.592702702702703\\
	0.999969482421875	0.593693693693694\\
	0.999969482421875	0.594684684684685\\
	0.999969482421875	0.595675675675676\\
	0.999969482421875	0.596666666666667\\
	0.999969482421875	0.597657657657658\\
	0.999969482421875	0.598648648648649\\
	0.999969482421875	0.59963963963964\\
	0.999969482421875	0.600630630630631\\
	0.999969482421875	0.601621621621622\\
	0.999969482421875	0.602612612612613\\
	0.999969482421875	0.603603603603604\\
	0.999969482421875	0.604594594594595\\
	0.999969482421875	0.605585585585586\\
	0.999969482421875	0.606576576576577\\
	0.999969482421875	0.607567567567568\\
	0.999969482421875	0.608558558558559\\
	0.999969482421875	0.60954954954955\\
	0.999969482421875	0.610540540540541\\
	0.999969482421875	0.611531531531532\\
	0.999969482421875	0.612522522522522\\
	0.999969482421875	0.613513513513513\\
	0.999969482421875	0.614504504504504\\
	0.999969482421875	0.615495495495496\\
	0.999969482421875	0.616486486486487\\
	0.999969482421875	0.617477477477477\\
	0.999969482421875	0.618468468468468\\
	0.999969482421875	0.619459459459459\\
	0.999969482421875	0.62045045045045\\
	0.999969482421875	0.621441441441442\\
	0.999969482421875	0.622432432432433\\
	0.999969482421875	0.623423423423423\\
	0.999969482421875	0.624414414414414\\
	0.999969482421875	0.625405405405405\\
	0.999969482421875	0.626396396396396\\
	0.999969482421875	0.627387387387387\\
	0.999969482421875	0.628378378378378\\
	0.999969482421875	0.629369369369369\\
	0.999969482421875	0.63036036036036\\
	0.999969482421875	0.631351351351351\\
	0.999969482421875	0.632342342342342\\
	0.999969482421875	0.633333333333333\\
	0.999969482421875	0.634324324324324\\
	0.999969482421875	0.635315315315315\\
	0.999969482421875	0.636306306306306\\
	0.999969482421875	0.637297297297297\\
	0.999969482421875	0.638288288288288\\
	0.999969482421875	0.639279279279279\\
	0.999969482421875	0.64027027027027\\
	0.999969482421875	0.641261261261261\\
	0.999969482421875	0.642252252252252\\
	0.999969482421875	0.643243243243243\\
	0.999969482421875	0.644234234234234\\
	0.999969482421875	0.645225225225225\\
	0.999969482421875	0.646216216216216\\
	0.999969482421875	0.647207207207207\\
	0.999969482421875	0.648198198198198\\
	0.999969482421875	0.649189189189189\\
	0.999969482421875	0.65018018018018\\
	0.999969482421875	0.651171171171171\\
	0.999969482421875	0.652162162162162\\
	0.999969482421875	0.653153153153153\\
	0.999969482421875	0.654144144144144\\
	0.999969482421875	0.655135135135135\\
	0.999969482421875	0.656126126126126\\
	0.999969482421875	0.657117117117117\\
	0.999969482421875	0.658108108108108\\
	0.999969482421875	0.659099099099099\\
	0.999969482421875	0.66009009009009\\
	0.999969482421875	0.661081081081081\\
	0.999969482421875	0.662072072072072\\
	0.999969482421875	0.663063063063063\\
	0.999969482421875	0.664054054054054\\
	0.999969482421875	0.665045045045045\\
	0.999969482421875	0.666036036036036\\
	0.999969482421875	0.667027027027027\\
	0.999969482421875	0.668018018018018\\
	0.999969482421875	0.669009009009009\\
	0.999969482421875	0.67\\
	0.999969482421875	0.670990990990991\\
	0.999969482421875	0.671981981981982\\
	0.999969482421875	0.672972972972973\\
	0.999969482421875	0.673963963963964\\
	0.999969482421875	0.674954954954955\\
	0.999969482421875	0.675945945945946\\
	0.999969482421875	0.676936936936937\\
	0.999969482421875	0.677927927927928\\
	0.999969482421875	0.678918918918919\\
	0.999969482421875	0.67990990990991\\
	0.999969482421875	0.680900900900901\\
	0.999969482421875	0.681891891891892\\
	0.999969482421875	0.682882882882883\\
	0.999969482421875	0.683873873873874\\
	0.999969482421875	0.684864864864865\\
	0.999969482421875	0.685855855855856\\
	0.999969482421875	0.686846846846847\\
	0.999969482421875	0.687837837837838\\
	0.999969482421875	0.688828828828829\\
	0.999969482421875	0.68981981981982\\
	0.999969482421875	0.690810810810811\\
	0.999969482421875	0.691801801801802\\
	0.999969482421875	0.692792792792793\\
	0.999969482421875	0.693783783783784\\
	0.999969482421875	0.694774774774775\\
	0.999969482421875	0.695765765765766\\
	0.999969482421875	0.696756756756757\\
	0.999969482421875	0.697747747747748\\
	0.999969482421875	0.698738738738739\\
	0.999969482421875	0.69972972972973\\
	0.999969482421875	0.700720720720721\\
	0.999969482421875	0.701711711711712\\
	0.999969482421875	0.702702702702703\\
	0.999969482421875	0.703693693693694\\
	0.999969482421875	0.704684684684685\\
	0.999969482421875	0.705675675675676\\
	0.999969482421875	0.706666666666667\\
	0.999969482421875	0.707657657657658\\
	0.999969482421875	0.708648648648649\\
	0.999969482421875	0.70963963963964\\
	0.999969482421875	0.710630630630631\\
	0.999969482421875	0.711621621621622\\
	0.999969482421875	0.712612612612613\\
	0.999969482421875	0.713603603603604\\
	0.999969482421875	0.714594594594595\\
	0.999969482421875	0.715585585585586\\
	0.999969482421875	0.716576576576577\\
	0.999969482421875	0.717567567567568\\
	0.999969482421875	0.718558558558559\\
	0.999969482421875	0.71954954954955\\
	0.999969482421875	0.720540540540541\\
	0.999969482421875	0.721531531531532\\
	0.999969482421875	0.722522522522522\\
	0.999969482421875	0.723513513513513\\
	0.999969482421875	0.724504504504504\\
	0.999969482421875	0.725495495495496\\
	0.999969482421875	0.726486486486487\\
	0.999969482421875	0.727477477477477\\
	0.999969482421875	0.728468468468468\\
	0.999969482421875	0.729459459459459\\
	0.999969482421875	0.73045045045045\\
	0.999969482421875	0.731441441441442\\
	0.999969482421875	0.732432432432433\\
	0.999969482421875	0.733423423423423\\
	0.999969482421875	0.734414414414414\\
	0.999969482421875	0.735405405405405\\
	0.999969482421875	0.736396396396396\\
	0.999969482421875	0.737387387387387\\
	0.999969482421875	0.738378378378378\\
	0.999969482421875	0.739369369369369\\
	0.999969482421875	0.74036036036036\\
	0.999969482421875	0.741351351351351\\
	0.999969482421875	0.742342342342342\\
	0.999969482421875	0.743333333333333\\
	0.999969482421875	0.744324324324324\\
	0.999969482421875	0.745315315315315\\
	0.999969482421875	0.746306306306306\\
	0.999969482421875	0.747297297297297\\
	0.999969482421875	0.748288288288288\\
	0.999969482421875	0.749279279279279\\
	0.999969482421875	0.75027027027027\\
	0.999969482421875	0.751261261261261\\
	0.999969482421875	0.752252252252252\\
	0.999969482421875	0.753243243243243\\
	0.999969482421875	0.754234234234234\\
	0.999969482421875	0.755225225225225\\
	0.999969482421875	0.756216216216216\\
	0.999969482421875	0.757207207207207\\
	0.999969482421875	0.758198198198198\\
	0.999969482421875	0.759189189189189\\
	0.999969482421875	0.76018018018018\\
	0.999969482421875	0.761171171171171\\
	0.999969482421875	0.762162162162162\\
	0.999969482421875	0.763153153153153\\
	0.999969482421875	0.764144144144144\\
	0.999969482421875	0.765135135135135\\
	0.999969482421875	0.766126126126126\\
	0.999969482421875	0.767117117117117\\
	0.999969482421875	0.768108108108108\\
	0.999969482421875	0.769099099099099\\
	0.999969482421875	0.77009009009009\\
	0.999969482421875	0.771081081081081\\
	0.999969482421875	0.772072072072072\\
	0.999969482421875	0.773063063063063\\
	0.999969482421875	0.774054054054054\\
	0.999969482421875	0.775045045045045\\
	0.999969482421875	0.776036036036036\\
	0.999969482421875	0.777027027027027\\
	0.999969482421875	0.778018018018018\\
	0.999969482421875	0.779009009009009\\
	0.999969482421875	0.78\\
	0.999969482421875	0.780990990990991\\
	0.999969482421875	0.781981981981982\\
	0.999969482421875	0.782972972972973\\
	0.999969482421875	0.783963963963964\\
	0.999969482421875	0.784954954954955\\
	0.999969482421875	0.785945945945946\\
	0.999969482421875	0.786936936936937\\
	0.999969482421875	0.787927927927928\\
	0.999969482421875	0.788918918918919\\
	0.999969482421875	0.78990990990991\\
	0.999969482421875	0.790900900900901\\
	0.999969482421875	0.791891891891892\\
	0.999969482421875	0.792882882882883\\
	0.999969482421875	0.793873873873874\\
	0.999969482421875	0.794864864864865\\
	0.999969482421875	0.795855855855856\\
	0.999969482421875	0.796846846846847\\
	0.999969482421875	0.797837837837838\\
	0.999969482421875	0.798828828828829\\
	0.999969482421875	0.79981981981982\\
	0.999969482421875	0.800810810810811\\
	0.999969482421875	0.801801801801802\\
	0.999969482421875	0.802792792792793\\
	0.999969482421875	0.803783783783784\\
	0.999969482421875	0.804774774774775\\
	0.999969482421875	0.805765765765766\\
	0.999969482421875	0.806756756756757\\
	0.999969482421875	0.807747747747748\\
	0.999969482421875	0.808738738738739\\
	0.999969482421875	0.80972972972973\\
	0.999969482421875	0.810720720720721\\
	0.999969482421875	0.811711711711712\\
	0.999969482421875	0.812702702702703\\
	0.999969482421875	0.813693693693694\\
	0.999969482421875	0.814684684684685\\
	0.999969482421875	0.815675675675676\\
	0.999969482421875	0.816666666666667\\
	0.999969482421875	0.817657657657658\\
	0.999969482421875	0.818648648648649\\
	0.999969482421875	0.81963963963964\\
	0.999969482421875	0.820630630630631\\
	0.999969482421875	0.821621621621622\\
	0.999969482421875	0.822612612612613\\
	0.999969482421875	0.823603603603604\\
	0.999969482421875	0.824594594594595\\
	0.999969482421875	0.825585585585586\\
	0.999969482421875	0.826576576576577\\
	0.999969482421875	0.827567567567568\\
	0.999969482421875	0.828558558558559\\
	0.999969482421875	0.82954954954955\\
	0.999969482421875	0.830540540540541\\
	0.999969482421875	0.831531531531532\\
	0.999969482421875	0.832522522522523\\
	0.999969482421875	0.833513513513513\\
	0.999969482421875	0.834504504504504\\
	0.999969482421875	0.835495495495496\\
	0.999969482421875	0.836486486486486\\
	0.999969482421875	0.837477477477477\\
	0.999969482421875	0.838468468468468\\
	0.999969482421875	0.839459459459459\\
	0.999969482421875	0.84045045045045\\
	0.999969482421875	0.841441441441442\\
	0.999969482421875	0.842432432432432\\
	0.999969482421875	0.843423423423423\\
	0.999969482421875	0.844414414414414\\
	0.999969482421875	0.845405405405405\\
	0.999969482421875	0.846396396396396\\
	0.999969482421875	0.847387387387387\\
	0.999969482421875	0.848378378378378\\
	0.999969482421875	0.849369369369369\\
	0.999969482421875	0.85036036036036\\
	0.999969482421875	0.851351351351351\\
	0.999969482421875	0.852342342342342\\
	0.999969482421875	0.853333333333333\\
	0.999969482421875	0.854324324324324\\
	0.999969482421875	0.855315315315315\\
	0.999969482421875	0.856306306306306\\
	0.999969482421875	0.857297297297297\\
	0.999969482421875	0.858288288288288\\
	0.999969482421875	0.859279279279279\\
	0.999969482421875	0.86027027027027\\
	0.999969482421875	0.861261261261261\\
	0.999969482421875	0.862252252252252\\
	0.999969482421875	0.863243243243243\\
	0.999969482421875	0.864234234234234\\
	0.999969482421875	0.865225225225225\\
	0.999969482421875	0.866216216216216\\
	0.999969482421875	0.867207207207207\\
	0.999969482421875	0.868198198198198\\
	0.999969482421875	0.869189189189189\\
	0.999969482421875	0.87018018018018\\
	0.999969482421875	0.871171171171171\\
	0.999969482421875	0.872162162162162\\
	0.999969482421875	0.873153153153153\\
	0.999969482421875	0.874144144144144\\
	0.999969482421875	0.875135135135135\\
	0.999969482421875	0.876126126126126\\
	0.999969482421875	0.877117117117117\\
	0.999969482421875	0.878108108108108\\
	0.999969482421875	0.879099099099099\\
	0.999969482421875	0.88009009009009\\
	0.999969482421875	0.881081081081081\\
	0.999969482421875	0.882072072072072\\
	0.999969482421875	0.883063063063063\\
	0.999969482421875	0.884054054054054\\
	0.999969482421875	0.885045045045045\\
	0.999969482421875	0.886036036036036\\
	0.999969482421875	0.887027027027027\\
	0.999969482421875	0.888018018018018\\
	0.999969482421875	0.889009009009009\\
	0.999969482421875	0.89\\
	0.999969482421875	0.890990990990991\\
	0.999969482421875	0.891981981981982\\
	0.999969482421875	0.892972972972973\\
	0.999969482421875	0.893963963963964\\
	0.999969482421875	0.894954954954955\\
	0.999969482421875	0.895945945945946\\
	0.999969482421875	0.896936936936937\\
	0.999969482421875	0.897927927927928\\
	0.999969482421875	0.898918918918919\\
	0.999969482421875	0.89990990990991\\
	0.999969482421875	0.900900900900901\\
	0.999969482421875	0.901891891891892\\
	0.999969482421875	0.902882882882883\\
	0.999969482421875	0.903873873873874\\
	0.999969482421875	0.904864864864865\\
	0.999969482421875	0.905855855855856\\
	0.999969482421875	0.906846846846847\\
	0.999969482421875	0.907837837837838\\
	0.999969482421875	0.908828828828829\\
	0.999969482421875	0.90981981981982\\
	0.999969482421875	0.910810810810811\\
	0.999969482421875	0.911801801801802\\
	0.999969482421875	0.912792792792793\\
	0.999969482421875	0.913783783783784\\
	0.999969482421875	0.914774774774775\\
	0.999969482421875	0.915765765765766\\
	0.999969482421875	0.916756756756757\\
	0.999969482421875	0.917747747747748\\
	0.999969482421875	0.918738738738739\\
	0.999969482421875	0.91972972972973\\
	0.999969482421875	0.920720720720721\\
	0.999969482421875	0.921711711711712\\
	0.999969482421875	0.922702702702703\\
	0.999969482421875	0.923693693693694\\
	0.999969482421875	0.924684684684685\\
	0.999969482421875	0.925675675675676\\
	0.999969482421875	0.926666666666667\\
	0.999969482421875	0.927657657657658\\
	0.999969482421875	0.928648648648649\\
	0.999969482421875	0.92963963963964\\
	0.999969482421875	0.930630630630631\\
	0.999969482421875	0.931621621621622\\
	0.999969482421875	0.932612612612613\\
	0.999969482421875	0.933603603603604\\
	0.999969482421875	0.934594594594595\\
	0.999969482421875	0.935585585585586\\
	0.999969482421875	0.936576576576577\\
	0.999969482421875	0.937567567567568\\
	0.999969482421875	0.938558558558559\\
	0.999969482421875	0.93954954954955\\
	0.999969482421875	0.940540540540541\\
	0.999969482421875	0.941531531531532\\
	0.999969482421875	0.942522522522523\\
	0.999969482421875	0.943513513513514\\
	0.999969482421875	0.944504504504504\\
	0.999969482421875	0.945495495495495\\
	0.999969482421875	0.946486486486486\\
	0.999969482421875	0.947477477477477\\
	0.999969482421875	0.948468468468468\\
	0.999969482421875	0.949459459459459\\
	0.999969482421875	0.95045045045045\\
	0.999969482421875	0.951441441441441\\
	0.999969482421875	0.952432432432432\\
	0.999969482421875	0.953423423423423\\
	0.999969482421875	0.954414414414414\\
	0.999969482421875	0.955405405405405\\
	0.999969482421875	0.956396396396396\\
	0.999969482421875	0.957387387387387\\
	0.999969482421875	0.958378378378378\\
	0.999969482421875	0.959369369369369\\
	0.999969482421875	0.96036036036036\\
	0.999969482421875	0.961351351351351\\
	0.999969482421875	0.962342342342342\\
	0.999969482421875	0.963333333333333\\
	0.999969482421875	0.964324324324324\\
	0.999969482421875	0.965315315315315\\
	0.999969482421875	0.966306306306306\\
	0.999969482421875	0.967297297297297\\
	0.999969482421875	0.968288288288288\\
	0.999969482421875	0.969279279279279\\
	0.999969482421875	0.97027027027027\\
	0.999969482421875	0.971261261261261\\
	0.999969482421875	0.972252252252252\\
	0.999969482421875	0.973243243243243\\
	0.999969482421875	0.974234234234234\\
	0.999969482421875	0.975225225225225\\
	0.999969482421875	0.976216216216216\\
	0.999969482421875	0.977207207207207\\
	0.999969482421875	0.978198198198198\\
	0.999969482421875	0.979189189189189\\
	0.999969482421875	0.98018018018018\\
	0.999969482421875	0.981171171171171\\
	0.999969482421875	0.982162162162162\\
	0.999969482421875	0.983153153153153\\
	0.999969482421875	0.984144144144144\\
	0.999969482421875	0.985135135135135\\
	0.999969482421875	0.986126126126126\\
	0.999969482421875	0.987117117117117\\
	0.999969482421875	0.988108108108108\\
	0.999969482421875	0.989099099099099\\
	0.999969482421875	0.99009009009009\\
	0.999969482421875	0.991081081081081\\
	0.999969482421875	0.992072072072072\\
	0.999969482421875	0.993063063063063\\
	0.999969482421875	0.994054054054054\\
	0.999969482421875	0.995045045045045\\
	0.999969482421875	0.996036036036036\\
	0.999969482421875	0.997027027027027\\
	0.999969482421875	0.998018018018018\\
	0.999969482421875	0.999009009009009\\
	0.999969482421875	1\\
};

\end{axis}
\begin{axis}[%
width=2in,
height=2in,
at={(4.5in,0in)},
scale only axis,
xmin=0,
xmax=0.37,
xlabel style={font=\color{white!15!black}},
xlabel={$x$ (local)},
xticklabel style={/pgf/number format/fixed},
ymin=0,
ymax=0.37,
yticklabels={,,},
ylabel={},
axis background/.style={fill=white},
title={$\epsilon=0.37$},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
]
\addplot [color=black, line width=1.5pt]
table[row sep=crcr]{%
	1	1\\
	0.37	0.37\\
	0.350701464217744	0.342155525371297\\
	0.342782410459352	0.331297407275036\\
	0.338969186644297	0.326091466476597\\
	0.336984736604578	0.323391009056616\\
	0.335913345179381	0.32193525625187\\
	0.335323633169648	0.321134639473344\\
	0.334995640845382	0.320689542087321\\
	0.33481216249872	0.320440616785625\\
	0.334709196042701	0.320300941298942\\
	0.334651308593277	0.320222422196372\\
	0.334618731706445	0.320178236504206\\
	0.334600388292144	0.320153357003169\\
	0.334590056185076	0.320139343573889\\
	0.334584235482614	0.320131449020432\\
	0.334580955997133	0.320127001110437\\
	0.334579108172696	0.320124494943948\\
	0.334578066983612	0.320123082802442\\
	0.334577480296779	0.320122287092811\\
	0.33457714970847	0.320121838723815\\
	0.334576963426368	0.32012158607393\\
	0.33457685845855	0.320121443708651\\
	0.334576799310286	0.320121363487317\\
	0.334576765980827	0.320121318283393\\
	0.334576747199996	0.320121292811417\\
	0.334576736617175	0.320121278458198\\
	0.334576730653853	0.320121270370292\\
	0.334576727293577	0.320121265812832\\
	0.334576725400092	0.320121263244746\\
	0.334576724333131	0.320121261797653\\
	0.334576723731908	0.320121260982229\\
	0.334576723393124	0.320121260522745\\
	0.334576723202223	0.32012126026383\\
	0.334576723094652	0.320121260117934\\
	0.334576723034036	0.320121260035723\\
	0.33457672299988	0.320121259989398\\
	0.334576722980633	0.320121259963294\\
	0.334576722969788	0.320121259948585\\
	0.334576722963677	0.320121259940296\\
	0.334576722960233	0.320121259935626\\
	0.334576722958293	0.320121259932994\\
	0.334576722957199	0.320121259931511\\
	0.334576722956583	0.320121259930675\\
	0.334576722956236	0.320121259930204\\
	0.33457672295604	0.320121259929939\\
	0.33457672295593	0.32012125992979\\
	0.334576722955868	0.320121259929705\\
	0.334576722955833	0.320121259929658\\
	0.334576722955813	0.320121259929631\\
	0.334576722955802	0.320121259929616\\
	0.334576722955796	0.320121259929607\\
	0.334576722955792	0.320121259929603\\
	0.33457672295579	0.3201212599296\\
	0.334576722955789	0.320121259929598\\
	0.334576722955789	0.320121259929598\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
	0.334576722955788	0.320121259929597\\
};

\addplot [color=black, dotted, line width=1.5pt]
table[row sep=crcr]{%
	0.01	0.04296875\\
	0.0103603603603604	0.04296875\\
	0.0107207207207207	0.04296875\\
	0.0110810810810811	0.04296875\\
	0.0114414414414414	0.04296875\\
	0.0118018018018018	0.044921875\\
	0.0121621621621622	0.044921875\\
	0.0125225225225225	0.044921875\\
	0.0128828828828829	0.044921875\\
	0.0132432432432432	0.044921875\\
	0.0136036036036036	0.046875\\
	0.013963963963964	0.046875\\
	0.0143243243243243	0.046875\\
	0.0146846846846847	0.046875\\
	0.015045045045045	0.046875\\
	0.0154054054054054	0.046875\\
	0.0157657657657658	0.046875\\
	0.0161261261261261	0.046875\\
	0.0164864864864865	0.046875\\
	0.0168468468468468	0.048828125\\
	0.0172072072072072	0.048828125\\
	0.0175675675675676	0.048828125\\
	0.0179279279279279	0.048828125\\
	0.0182882882882883	0.048828125\\
	0.0186486486486486	0.048828125\\
	0.019009009009009	0.048828125\\
	0.0193693693693694	0.048828125\\
	0.0197297297297297	0.0498046875\\
	0.0200900900900901	0.05078125\\
	0.0204504504504504	0.05078125\\
	0.0208108108108108	0.05078125\\
	0.0211711711711712	0.05078125\\
	0.0215315315315315	0.05078125\\
	0.0218918918918919	0.05078125\\
	0.0222522522522523	0.05078125\\
	0.0226126126126126	0.0517578125\\
	0.022972972972973	0.0517578125\\
	0.0233333333333333	0.052734375\\
	0.0236936936936937	0.052734375\\
	0.0240540540540541	0.052734375\\
	0.0244144144144144	0.052734375\\
	0.0247747747747748	0.052734375\\
	0.0251351351351351	0.052734375\\
	0.0254954954954955	0.0537109375\\
	0.0258558558558559	0.0537109375\\
	0.0262162162162162	0.0537109375\\
	0.0265765765765766	0.0537109375\\
	0.0269369369369369	0.0546875\\
	0.0272972972972973	0.0546875\\
	0.0276576576576577	0.0546875\\
	0.028018018018018	0.0546875\\
	0.0283783783783784	0.0546875\\
	0.0287387387387387	0.0556640625\\
	0.0290990990990991	0.0556640625\\
	0.0294594594594595	0.0556640625\\
	0.0298198198198198	0.0556640625\\
	0.0301801801801802	0.056640625\\
	0.0305405405405405	0.056640625\\
	0.0309009009009009	0.056640625\\
	0.0312612612612613	0.056640625\\
	0.0316216216216216	0.0576171875\\
	0.031981981981982	0.0576171875\\
	0.0323423423423423	0.0576171875\\
	0.0327027027027027	0.0576171875\\
	0.0330630630630631	0.05810546875\\
	0.0334234234234234	0.05859375\\
	0.0337837837837838	0.05859375\\
	0.0341441441441441	0.05859375\\
	0.0345045045045045	0.05859375\\
	0.0348648648648649	0.0595703125\\
	0.0352252252252252	0.0595703125\\
	0.0355855855855856	0.0595703125\\
	0.0359459459459459	0.0595703125\\
	0.0363063063063063	0.06005859375\\
	0.0366666666666667	0.060546875\\
	0.037027027027027	0.060546875\\
	0.0373873873873874	0.060546875\\
	0.0377477477477477	0.060546875\\
	0.0381081081081081	0.0615234375\\
	0.0384684684684685	0.0615234375\\
	0.0388288288288288	0.0615234375\\
	0.0391891891891892	0.0615234375\\
	0.0395495495495495	0.06201171875\\
	0.0399099099099099	0.0625\\
	0.0402702702702703	0.0625\\
	0.0406306306306306	0.0625\\
	0.040990990990991	0.06298828125\\
	0.0413513513513514	0.0634765625\\
	0.0417117117117117	0.0634765625\\
	0.0420720720720721	0.0634765625\\
	0.0424324324324324	0.0634765625\\
	0.0427927927927928	0.06396484375\\
	0.0431531531531531	0.064453125\\
	0.0435135135135135	0.064453125\\
	0.0438738738738739	0.064453125\\
	0.0442342342342342	0.06494140625\\
	0.0445945945945946	0.06494140625\\
	0.044954954954955	0.0654296875\\
	0.0453153153153153	0.0654296875\\
	0.0456756756756757	0.0654296875\\
	0.046036036036036	0.06591796875\\
	0.0463963963963964	0.06640625\\
	0.0467567567567568	0.06640625\\
	0.0471171171171171	0.06640625\\
	0.0474774774774775	0.06689453125\\
	0.0478378378378378	0.06689453125\\
	0.0481981981981982	0.0673828125\\
	0.0485585585585586	0.0673828125\\
	0.0489189189189189	0.0673828125\\
	0.0492792792792793	0.06787109375\\
	0.0496396396396396	0.06787109375\\
	0.05	0.068359375\\
	0.0503603603603604	0.068359375\\
	0.0507207207207207	0.06884765625\\
	0.0510810810810811	0.06884765625\\
	0.0514414414414414	0.0693359375\\
	0.0518018018018018	0.0693359375\\
	0.0521621621621622	0.0693359375\\
	0.0525225225225225	0.06982421875\\
	0.0528828828828829	0.06982421875\\
	0.0532432432432432	0.0703125\\
	0.0536036036036036	0.0703125\\
	0.053963963963964	0.0703125\\
	0.0543243243243243	0.07080078125\\
	0.0546846846846847	0.07080078125\\
	0.055045045045045	0.0712890625\\
	0.0554054054054054	0.0712890625\\
	0.0557657657657658	0.07177734375\\
	0.0561261261261261	0.07177734375\\
	0.0564864864864865	0.072265625\\
	0.0568468468468468	0.072265625\\
	0.0572072072072072	0.072265625\\
	0.0575675675675676	0.07275390625\\
	0.0579279279279279	0.07275390625\\
	0.0582882882882883	0.0732421875\\
	0.0586486486486487	0.0732421875\\
	0.059009009009009	0.07373046875\\
	0.0593693693693694	0.07373046875\\
	0.0597297297297297	0.07373046875\\
	0.0600900900900901	0.07421875\\
	0.0604504504504505	0.07421875\\
	0.0608108108108108	0.07470703125\\
	0.0611711711711712	0.07470703125\\
	0.0615315315315315	0.0751953125\\
	0.0618918918918919	0.0751953125\\
	0.0622522522522522	0.0751953125\\
	0.0626126126126126	0.07568359375\\
	0.062972972972973	0.07568359375\\
	0.0633333333333333	0.076171875\\
	0.0636936936936937	0.076171875\\
	0.0640540540540541	0.07666015625\\
	0.0644144144144144	0.07666015625\\
	0.0647747747747748	0.07666015625\\
	0.0651351351351351	0.0771484375\\
	0.0654954954954955	0.0771484375\\
	0.0658558558558558	0.07763671875\\
	0.0662162162162162	0.07763671875\\
	0.0665765765765766	0.078125\\
	0.0669369369369369	0.078125\\
	0.0672972972972973	0.078125\\
	0.0676576576576576	0.07861328125\\
	0.068018018018018	0.07861328125\\
	0.0683783783783784	0.0791015625\\
	0.0687387387387387	0.0791015625\\
	0.0690990990990991	0.07958984375\\
	0.0694594594594595	0.07958984375\\
	0.0698198198198198	0.07958984375\\
	0.0701801801801802	0.080078125\\
	0.0705405405405405	0.080078125\\
	0.0709009009009009	0.08056640625\\
	0.0712612612612613	0.08056640625\\
	0.0716216216216216	0.080810546875\\
	0.071981981981982	0.0810546875\\
	0.0723423423423423	0.0810546875\\
	0.0727027027027027	0.08154296875\\
	0.0730630630630631	0.08154296875\\
	0.0734234234234234	0.08203125\\
	0.0737837837837838	0.08203125\\
	0.0741441441441441	0.082275390625\\
	0.0745045045045045	0.08251953125\\
	0.0748648648648649	0.08251953125\\
	0.0752252252252252	0.0830078125\\
	0.0755855855855856	0.0830078125\\
	0.0759459459459459	0.08349609375\\
	0.0763063063063063	0.08349609375\\
	0.0766666666666667	0.083740234375\\
	0.077027027027027	0.083984375\\
	0.0773873873873874	0.083984375\\
	0.0777477477477477	0.08447265625\\
	0.0781081081081081	0.08447265625\\
	0.0784684684684685	0.0849609375\\
	0.0788288288288288	0.0849609375\\
	0.0791891891891892	0.085205078125\\
	0.0795495495495495	0.08544921875\\
	0.0799099099099099	0.08544921875\\
	0.0802702702702703	0.0859375\\
	0.0806306306306306	0.0859375\\
	0.080990990990991	0.086181640625\\
	0.0813513513513514	0.08642578125\\
	0.0817117117117117	0.086669921875\\
	0.0820720720720721	0.0869140625\\
	0.0824324324324324	0.0869140625\\
	0.0827927927927928	0.08740234375\\
	0.0831531531531532	0.08740234375\\
	0.0835135135135135	0.087646484375\\
	0.0838738738738739	0.087890625\\
	0.0842342342342342	0.088134765625\\
	0.0845945945945946	0.08837890625\\
	0.0849549549549549	0.08837890625\\
	0.0853153153153153	0.0888671875\\
	0.0856756756756757	0.0888671875\\
	0.086036036036036	0.089111328125\\
	0.0863963963963964	0.08935546875\\
	0.0867567567567567	0.089599609375\\
	0.0871171171171171	0.08984375\\
	0.0874774774774775	0.08984375\\
	0.0878378378378378	0.09033203125\\
	0.0881981981981982	0.09033203125\\
	0.0885585585585586	0.090576171875\\
	0.0889189189189189	0.0908203125\\
	0.0892792792792793	0.091064453125\\
	0.0896396396396396	0.09130859375\\
	0.09	0.09130859375\\
	0.0903603603603604	0.091796875\\
	0.0907207207207207	0.091796875\\
	0.0910810810810811	0.092041015625\\
	0.0914414414414414	0.09228515625\\
	0.0918018018018018	0.092529296875\\
	0.0921621621621622	0.0927734375\\
	0.0925225225225225	0.0927734375\\
	0.0928828828828829	0.093017578125\\
	0.0932432432432432	0.09326171875\\
	0.0936036036036036	0.093505859375\\
	0.0939639639639639	0.09375\\
	0.0943243243243243	0.09375\\
	0.0946846846846847	0.09423828125\\
	0.095045045045045	0.09423828125\\
	0.0954054054054054	0.094482421875\\
	0.0957657657657658	0.0947265625\\
	0.0961261261261261	0.094970703125\\
	0.0964864864864865	0.09521484375\\
	0.0968468468468468	0.09521484375\\
	0.0972072072072072	0.095703125\\
	0.0975675675675676	0.095703125\\
	0.0979279279279279	0.095947265625\\
	0.0982882882882883	0.09619140625\\
	0.0986486486486486	0.096435546875\\
	0.099009009009009	0.0966796875\\
	0.0993693693693694	0.0966796875\\
	0.0997297297297297	0.09716796875\\
	0.10009009009009	0.09716796875\\
	0.10045045045045	0.097412109375\\
	0.100810810810811	0.09765625\\
	0.101171171171171	0.097900390625\\
	0.101531531531532	0.09814453125\\
	0.101891891891892	0.09814453125\\
	0.102252252252252	0.0986328125\\
	0.102612612612613	0.0986328125\\
	0.102972972972973	0.098876953125\\
	0.103333333333333	0.09912109375\\
	0.103693693693694	0.099365234375\\
	0.104054054054054	0.099609375\\
	0.104414414414414	0.099609375\\
	0.104774774774775	0.10009765625\\
	0.105135135135135	0.10009765625\\
	0.105495495495495	0.100341796875\\
	0.105855855855856	0.1005859375\\
	0.106216216216216	0.100830078125\\
	0.106576576576577	0.10107421875\\
	0.106936936936937	0.10107421875\\
	0.107297297297297	0.101318359375\\
	0.107657657657658	0.1015625\\
	0.108018018018018	0.101806640625\\
	0.108378378378378	0.10205078125\\
	0.108738738738739	0.102294921875\\
	0.109099099099099	0.1025390625\\
	0.109459459459459	0.1025390625\\
	0.10981981981982	0.102783203125\\
	0.11018018018018	0.10302734375\\
	0.110540540540541	0.103271484375\\
	0.110900900900901	0.103515625\\
	0.111261261261261	0.103759765625\\
	0.111621621621622	0.10400390625\\
	0.111981981981982	0.10400390625\\
	0.112342342342342	0.1044921875\\
	0.112702702702703	0.1044921875\\
	0.113063063063063	0.104736328125\\
	0.113423423423423	0.10498046875\\
	0.113783783783784	0.105224609375\\
	0.114144144144144	0.10546875\\
	0.114504504504504	0.105712890625\\
	0.114864864864865	0.10595703125\\
	0.115225225225225	0.10595703125\\
	0.115585585585586	0.106201171875\\
	0.115945945945946	0.1064453125\\
	0.116306306306306	0.106689453125\\
	0.116666666666667	0.10693359375\\
	0.117027027027027	0.107177734375\\
	0.117387387387387	0.107421875\\
	0.117747747747748	0.107421875\\
	0.118108108108108	0.107666015625\\
	0.118468468468468	0.10791015625\\
	0.118828828828829	0.108154296875\\
	0.119189189189189	0.1083984375\\
	0.11954954954955	0.108642578125\\
	0.11990990990991	0.10888671875\\
	0.12027027027027	0.10888671875\\
	0.120630630630631	0.109130859375\\
	0.120990990990991	0.109375\\
	0.121351351351351	0.109619140625\\
	0.121711711711712	0.10986328125\\
	0.122072072072072	0.110107421875\\
	0.122432432432432	0.1103515625\\
	0.122792792792793	0.1103515625\\
	0.123153153153153	0.110595703125\\
	0.123513513513514	0.11083984375\\
	0.123873873873874	0.111083984375\\
	0.124234234234234	0.111328125\\
	0.124594594594595	0.111572265625\\
	0.124954954954955	0.11181640625\\
	0.125315315315315	0.112060546875\\
	0.125675675675676	0.1123046875\\
	0.126036036036036	0.1123046875\\
	0.126396396396396	0.112548828125\\
	0.126756756756757	0.11279296875\\
	0.127117117117117	0.113037109375\\
	0.127477477477477	0.11328125\\
	0.127837837837838	0.113525390625\\
	0.128198198198198	0.11376953125\\
	0.128558558558559	0.11376953125\\
	0.128918918918919	0.114013671875\\
	0.129279279279279	0.1142578125\\
	0.12963963963964	0.114501953125\\
	0.13	0.11474609375\\
	0.13036036036036	0.114990234375\\
	0.130720720720721	0.115234375\\
	0.131081081081081	0.115478515625\\
	0.131441441441441	0.11572265625\\
	0.131801801801802	0.11572265625\\
	0.132162162162162	0.115966796875\\
	0.132522522522523	0.1162109375\\
	0.132882882882883	0.116455078125\\
	0.133243243243243	0.11669921875\\
	0.133603603603604	0.116943359375\\
	0.133963963963964	0.1171875\\
	0.134324324324324	0.117431640625\\
	0.134684684684685	0.11767578125\\
	0.135045045045045	0.11767578125\\
	0.135405405405405	0.117919921875\\
	0.135765765765766	0.1181640625\\
	0.136126126126126	0.118408203125\\
	0.136486486486487	0.11865234375\\
	0.136846846846847	0.118896484375\\
	0.137207207207207	0.119140625\\
	0.137567567567568	0.119384765625\\
	0.137927927927928	0.119384765625\\
	0.138288288288288	0.11962890625\\
	0.138648648648649	0.119873046875\\
	0.139009009009009	0.1201171875\\
	0.139369369369369	0.120361328125\\
	0.13972972972973	0.12060546875\\
	0.14009009009009	0.120849609375\\
	0.14045045045045	0.12109375\\
	0.140810810810811	0.121337890625\\
	0.141171171171171	0.12158203125\\
	0.141531531531532	0.12158203125\\
	0.141891891891892	0.121826171875\\
	0.142252252252252	0.1220703125\\
	0.142612612612613	0.122314453125\\
	0.142972972972973	0.12255859375\\
	0.143333333333333	0.122802734375\\
	0.143693693693694	0.123046875\\
	0.144054054054054	0.123291015625\\
	0.144414414414414	0.12353515625\\
	0.144774774774775	0.12353515625\\
	0.145135135135135	0.123779296875\\
	0.145495495495495	0.1240234375\\
	0.145855855855856	0.124267578125\\
	0.146216216216216	0.12451171875\\
	0.146576576576577	0.124755859375\\
	0.146936936936937	0.125\\
	0.147297297297297	0.125244140625\\
	0.147657657657658	0.12548828125\\
	0.148018018018018	0.125732421875\\
	0.148378378378378	0.1259765625\\
	0.148738738738739	0.1259765625\\
	0.149099099099099	0.126220703125\\
	0.149459459459459	0.12646484375\\
	0.14981981981982	0.126708984375\\
	0.15018018018018	0.126953125\\
	0.150540540540541	0.127197265625\\
	0.150900900900901	0.12744140625\\
	0.151261261261261	0.127685546875\\
	0.151621621621622	0.1279296875\\
	0.151981981981982	0.128173828125\\
	0.152342342342342	0.12841796875\\
	0.152702702702703	0.12841796875\\
	0.153063063063063	0.128662109375\\
	0.153423423423423	0.12890625\\
	0.153783783783784	0.129150390625\\
	0.154144144144144	0.12939453125\\
	0.154504504504505	0.129638671875\\
	0.154864864864865	0.1298828125\\
	0.155225225225225	0.130126953125\\
	0.155585585585586	0.13037109375\\
	0.155945945945946	0.130615234375\\
	0.156306306306306	0.130859375\\
	0.156666666666667	0.131103515625\\
	0.157027027027027	0.1312255859375\\
	0.157387387387387	0.13134765625\\
	0.157747747747748	0.131591796875\\
	0.158108108108108	0.1318359375\\
	0.158468468468468	0.132080078125\\
	0.158828828828829	0.13232421875\\
	0.159189189189189	0.132568359375\\
	0.15954954954955	0.1328125\\
	0.15990990990991	0.133056640625\\
	0.16027027027027	0.13330078125\\
	0.160630630630631	0.133544921875\\
	0.160990990990991	0.1337890625\\
	0.161351351351351	0.134033203125\\
	0.161711711711712	0.13427734375\\
	0.162072072072072	0.1343994140625\\
	0.162432432432432	0.134521484375\\
	0.162792792792793	0.134765625\\
	0.163153153153153	0.135009765625\\
	0.163513513513514	0.13525390625\\
	0.163873873873874	0.135498046875\\
	0.164234234234234	0.1357421875\\
	0.164594594594595	0.135986328125\\
	0.164954954954955	0.13623046875\\
	0.165315315315315	0.136474609375\\
	0.165675675675676	0.13671875\\
	0.166036036036036	0.136962890625\\
	0.166396396396396	0.13720703125\\
	0.166756756756757	0.137451171875\\
	0.167117117117117	0.1376953125\\
	0.167477477477477	0.137939453125\\
	0.167837837837838	0.13818359375\\
	0.168198198198198	0.1383056640625\\
	0.168558558558559	0.138427734375\\
	0.168918918918919	0.138671875\\
	0.169279279279279	0.138916015625\\
	0.16963963963964	0.13916015625\\
	0.17	0.139404296875\\
	0.17036036036036	0.1396484375\\
	0.170720720720721	0.139892578125\\
	0.171081081081081	0.14013671875\\
	0.171441441441441	0.140380859375\\
	0.171801801801802	0.140625\\
	0.172162162162162	0.140869140625\\
	0.172522522522523	0.14111328125\\
	0.172882882882883	0.141357421875\\
	0.173243243243243	0.1416015625\\
	0.173603603603604	0.141845703125\\
	0.173963963963964	0.14208984375\\
	0.174324324324324	0.142333984375\\
	0.174684684684685	0.142578125\\
	0.175045045045045	0.142822265625\\
	0.175405405405405	0.14306640625\\
	0.175765765765766	0.143310546875\\
	0.176126126126126	0.1435546875\\
	0.176486486486486	0.143798828125\\
	0.176846846846847	0.14404296875\\
	0.177207207207207	0.1441650390625\\
	0.177567567567568	0.1444091796875\\
	0.177927927927928	0.1446533203125\\
	0.178288288288288	0.144775390625\\
	0.178648648648649	0.14501953125\\
	0.179009009009009	0.145263671875\\
	0.179369369369369	0.1455078125\\
	0.17972972972973	0.145751953125\\
	0.18009009009009	0.14599609375\\
	0.18045045045045	0.146240234375\\
	0.180810810810811	0.146484375\\
	0.181171171171171	0.146728515625\\
	0.181531531531532	0.14697265625\\
	0.181891891891892	0.147216796875\\
	0.182252252252252	0.1474609375\\
	0.182612612612613	0.147705078125\\
	0.182972972972973	0.14794921875\\
	0.183333333333333	0.148193359375\\
	0.183693693693694	0.1484375\\
	0.184054054054054	0.148681640625\\
	0.184414414414414	0.14892578125\\
	0.184774774774775	0.149169921875\\
	0.185135135135135	0.1494140625\\
	0.185495495495495	0.149658203125\\
	0.185855855855856	0.14990234375\\
	0.186216216216216	0.150146484375\\
	0.186576576576577	0.150390625\\
	0.186936936936937	0.150634765625\\
	0.187297297297297	0.15087890625\\
	0.187657657657658	0.151123046875\\
	0.188018018018018	0.1513671875\\
	0.188378378378378	0.151611328125\\
	0.188738738738739	0.15185546875\\
	0.189099099099099	0.152099609375\\
	0.189459459459459	0.15234375\\
	0.18981981981982	0.152587890625\\
	0.19018018018018	0.15283203125\\
	0.190540540540541	0.153076171875\\
	0.190900900900901	0.1533203125\\
	0.191261261261261	0.153564453125\\
	0.191621621621622	0.15380859375\\
	0.191981981981982	0.154052734375\\
	0.192342342342342	0.154296875\\
	0.192702702702703	0.154541015625\\
	0.193063063063063	0.15478515625\\
	0.193423423423423	0.155029296875\\
	0.193783783783784	0.1552734375\\
	0.194144144144144	0.155517578125\\
	0.194504504504505	0.15576171875\\
	0.194864864864865	0.1561279296875\\
	0.195225225225225	0.1563720703125\\
	0.195585585585586	0.1566162109375\\
	0.195945945945946	0.156982421875\\
	0.196306306306306	0.1572265625\\
	0.196666666666667	0.157470703125\\
	0.197027027027027	0.15771484375\\
	0.197387387387387	0.157958984375\\
	0.197747747747748	0.158203125\\
	0.198108108108108	0.158447265625\\
	0.198468468468468	0.15869140625\\
	0.198828828828829	0.158935546875\\
	0.199189189189189	0.1591796875\\
	0.19954954954955	0.159423828125\\
	0.19990990990991	0.15966796875\\
	0.20027027027027	0.159912109375\\
	0.200630630630631	0.16015625\\
	0.200990990990991	0.160400390625\\
	0.201351351351351	0.16064453125\\
	0.201711711711712	0.160888671875\\
	0.202072072072072	0.1611328125\\
	0.202432432432432	0.161376953125\\
	0.202792792792793	0.16162109375\\
	0.203153153153153	0.1619873046875\\
	0.203513513513514	0.1622314453125\\
	0.203873873873874	0.16259765625\\
	0.204234234234234	0.162841796875\\
	0.204594594594595	0.1630859375\\
	0.204954954954955	0.163330078125\\
	0.205315315315315	0.16357421875\\
	0.205675675675676	0.163818359375\\
	0.206036036036036	0.1640625\\
	0.206396396396396	0.164306640625\\
	0.206756756756757	0.16455078125\\
	0.207117117117117	0.164794921875\\
	0.207477477477477	0.1650390625\\
	0.207837837837838	0.165283203125\\
	0.208198198198198	0.16552734375\\
	0.208558558558559	0.1658935546875\\
	0.208918918918919	0.166259765625\\
	0.209279279279279	0.16650390625\\
	0.20963963963964	0.166748046875\\
	0.21	0.1669921875\\
	0.21036036036036	0.167236328125\\
	0.210720720720721	0.16748046875\\
	0.211081081081081	0.167724609375\\
	0.211441441441441	0.16796875\\
	0.211801801801802	0.168212890625\\
	0.212162162162162	0.16845703125\\
	0.212522522522523	0.1688232421875\\
	0.212882882882883	0.169189453125\\
	0.213243243243243	0.16943359375\\
	0.213603603603604	0.169677734375\\
	0.213963963963964	0.169921875\\
	0.214324324324324	0.170166015625\\
	0.214684684684685	0.17041015625\\
	0.215045045045045	0.170654296875\\
	0.215405405405405	0.1708984375\\
	0.215765765765766	0.1712646484375\\
	0.216126126126126	0.171630859375\\
	0.216486486486486	0.171875\\
	0.216846846846847	0.172119140625\\
	0.217207207207207	0.17236328125\\
	0.217567567567568	0.172607421875\\
	0.217927927927928	0.1728515625\\
	0.218288288288288	0.173095703125\\
	0.218648648648649	0.1734619140625\\
	0.219009009009009	0.173828125\\
	0.219369369369369	0.174072265625\\
	0.21972972972973	0.17431640625\\
	0.22009009009009	0.174560546875\\
	0.22045045045045	0.1748046875\\
	0.220810810810811	0.175048828125\\
	0.221171171171171	0.17529296875\\
	0.221531531531532	0.17578125\\
	0.221891891891892	0.176025390625\\
	0.222252252252252	0.17626953125\\
	0.222612612612613	0.176513671875\\
	0.222972972972973	0.1767578125\\
	0.223333333333333	0.177001953125\\
	0.223693693693694	0.17724609375\\
	0.224054054054054	0.177734375\\
	0.224414414414414	0.177978515625\\
	0.224774774774775	0.17822265625\\
	0.225135135135135	0.178466796875\\
	0.225495495495495	0.1787109375\\
	0.225855855855856	0.178955078125\\
	0.226216216216216	0.179443359375\\
	0.226576576576577	0.1796875\\
	0.226936936936937	0.179931640625\\
	0.227297297297297	0.18017578125\\
	0.227657657657658	0.180419921875\\
	0.228018018018018	0.1807861328125\\
	0.228378378378378	0.18115234375\\
	0.228738738738739	0.181396484375\\
	0.229099099099099	0.181640625\\
	0.229459459459459	0.181884765625\\
	0.22981981981982	0.18212890625\\
	0.23018018018018	0.1826171875\\
	0.230540540540541	0.182861328125\\
	0.230900900900901	0.18310546875\\
	0.231261261261261	0.183349609375\\
	0.231621621621622	0.18359375\\
	0.231981981981982	0.18408203125\\
	0.232342342342342	0.184326171875\\
	0.232702702702703	0.1845703125\\
	0.233063063063063	0.184814453125\\
	0.233423423423423	0.18505859375\\
	0.233783783783784	0.185546875\\
	0.234144144144144	0.185791015625\\
	0.234504504504505	0.18603515625\\
	0.234864864864865	0.186279296875\\
	0.235225225225225	0.1866455078125\\
	0.235585585585586	0.18701171875\\
	0.235945945945946	0.187255859375\\
	0.236306306306306	0.1875\\
	0.236666666666667	0.187744140625\\
	0.237027027027027	0.188232421875\\
	0.237387387387387	0.1884765625\\
	0.237747747747748	0.188720703125\\
	0.238108108108108	0.18896484375\\
	0.238468468468468	0.189453125\\
	0.238828828828829	0.189697265625\\
	0.239189189189189	0.18994140625\\
	0.23954954954955	0.190185546875\\
	0.23990990990991	0.190673828125\\
	0.24027027027027	0.19091796875\\
	0.240630630630631	0.191162109375\\
	0.240990990990991	0.19140625\\
	0.241351351351351	0.19189453125\\
	0.241711711711712	0.192138671875\\
	0.242072072072072	0.1923828125\\
	0.242432432432432	0.192626953125\\
	0.242792792792793	0.193115234375\\
	0.243153153153153	0.193359375\\
	0.243513513513514	0.193603515625\\
	0.243873873873874	0.194091796875\\
	0.244234234234234	0.1943359375\\
	0.244594594594595	0.194580078125\\
	0.244954954954955	0.19482421875\\
	0.245315315315315	0.1953125\\
	0.245675675675676	0.195556640625\\
	0.246036036036036	0.19580078125\\
	0.246396396396396	0.1962890625\\
	0.246756756756757	0.196533203125\\
	0.247117117117117	0.19677734375\\
	0.247477477477477	0.197265625\\
	0.247837837837838	0.197509765625\\
	0.248198198198198	0.19775390625\\
	0.248558558558559	0.1982421875\\
	0.248918918918919	0.198486328125\\
	0.249279279279279	0.19873046875\\
	0.24963963963964	0.1990966796875\\
	0.25	0.199462890625\\
	0.25036036036036	0.19970703125\\
	0.250720720720721	0.2000732421875\\
	0.251081081081081	0.200439453125\\
	0.251441441441441	0.20068359375\\
	0.251801801801802	0.201171875\\
	0.252162162162162	0.201416015625\\
	0.252522522522522	0.20166015625\\
	0.252882882882883	0.2021484375\\
	0.253243243243243	0.202392578125\\
	0.253603603603604	0.20263671875\\
	0.253963963963964	0.203125\\
	0.254324324324324	0.203369140625\\
	0.254684684684685	0.20361328125\\
	0.255045045045045	0.2041015625\\
	0.255405405405405	0.204345703125\\
	0.255765765765766	0.204833984375\\
	0.256126126126126	0.205078125\\
	0.256486486486486	0.205322265625\\
	0.256846846846847	0.205810546875\\
	0.257207207207207	0.2060546875\\
	0.257567567567568	0.20654296875\\
	0.257927927927928	0.206787109375\\
	0.258288288288288	0.20703125\\
	0.258648648648649	0.20751953125\\
	0.259009009009009	0.207763671875\\
	0.259369369369369	0.208251953125\\
	0.25972972972973	0.20849609375\\
	0.26009009009009	0.208740234375\\
	0.26045045045045	0.209228515625\\
	0.260810810810811	0.20947265625\\
	0.261171171171171	0.2099609375\\
	0.261531531531532	0.210205078125\\
	0.261891891891892	0.210693359375\\
	0.262252252252252	0.2109375\\
	0.262612612612613	0.21142578125\\
	0.262972972972973	0.211669921875\\
	0.263333333333333	0.2119140625\\
	0.263693693693694	0.21240234375\\
	0.264054054054054	0.212646484375\\
	0.264414414414414	0.213134765625\\
	0.264774774774775	0.21337890625\\
	0.265135135135135	0.2138671875\\
	0.265495495495496	0.214111328125\\
	0.265855855855856	0.214599609375\\
	0.266216216216216	0.21484375\\
	0.266576576576577	0.21533203125\\
	0.266936936936937	0.215576171875\\
	0.267297297297297	0.216064453125\\
	0.267657657657658	0.21630859375\\
	0.268018018018018	0.216796875\\
	0.268378378378378	0.217041015625\\
	0.268738738738739	0.217529296875\\
	0.269099099099099	0.2177734375\\
	0.269459459459459	0.21826171875\\
	0.26981981981982	0.218505859375\\
	0.27018018018018	0.218994140625\\
	0.27054054054054	0.21923828125\\
	0.270900900900901	0.2197265625\\
	0.271261261261261	0.22021484375\\
	0.271621621621622	0.220458984375\\
	0.271981981981982	0.220947265625\\
	0.272342342342342	0.22119140625\\
	0.272702702702703	0.2216796875\\
	0.273063063063063	0.221923828125\\
	0.273423423423423	0.222412109375\\
	0.273783783783784	0.22265625\\
	0.274144144144144	0.22314453125\\
	0.274504504504505	0.2236328125\\
	0.274864864864865	0.223876953125\\
	0.275225225225225	0.224365234375\\
	0.275585585585586	0.224609375\\
	0.275945945945946	0.22509765625\\
	0.276306306306306	0.2255859375\\
	0.276666666666667	0.225830078125\\
	0.277027027027027	0.226318359375\\
	0.277387387387387	0.226806640625\\
	0.277747747747748	0.22705078125\\
	0.278108108108108	0.2275390625\\
	0.278468468468468	0.22802734375\\
	0.278828828828829	0.228271484375\\
	0.279189189189189	0.228759765625\\
	0.27954954954955	0.22900390625\\
	0.27990990990991	0.2294921875\\
	0.28027027027027	0.22998046875\\
	0.280630630630631	0.23046875\\
	0.280990990990991	0.230712890625\\
	0.281351351351351	0.231201171875\\
	0.281711711711712	0.231689453125\\
	0.282072072072072	0.23193359375\\
	0.282432432432432	0.232421875\\
	0.282792792792793	0.23291015625\\
	0.283153153153153	0.2333984375\\
	0.283513513513514	0.233642578125\\
	0.283873873873874	0.234130859375\\
	0.284234234234234	0.234619140625\\
	0.284594594594595	0.23486328125\\
	0.284954954954955	0.2353515625\\
	0.285315315315315	0.23583984375\\
	0.285675675675676	0.236328125\\
	0.286036036036036	0.23681640625\\
	0.286396396396396	0.237060546875\\
	0.286756756756757	0.237548828125\\
	0.287117117117117	0.238037109375\\
	0.287477477477477	0.23828125\\
	0.287837837837838	0.23876953125\\
	0.288198198198198	0.2392578125\\
	0.288558558558559	0.23974609375\\
	0.288918918918919	0.240234375\\
	0.289279279279279	0.24072265625\\
	0.28963963963964	0.2412109375\\
	0.29	0.241455078125\\
	0.29036036036036	0.241943359375\\
	0.290720720720721	0.242431640625\\
	0.291081081081081	0.242919921875\\
	0.291441441441441	0.243408203125\\
	0.291801801801802	0.243896484375\\
	0.292162162162162	0.244140625\\
	0.292522522522523	0.24462890625\\
	0.292882882882883	0.2451171875\\
	0.293243243243243	0.24560546875\\
	0.293603603603604	0.24609375\\
	0.293963963963964	0.24658203125\\
	0.294324324324324	0.2470703125\\
	0.294684684684685	0.24755859375\\
	0.295045045045045	0.248046875\\
	0.295405405405405	0.24853515625\\
	0.295765765765766	0.2490234375\\
	0.296126126126126	0.24951171875\\
	0.296486486486487	0.25\\
	0.296846846846847	0.25048828125\\
	0.297207207207207	0.2509765625\\
	0.297567567567568	0.25146484375\\
	0.297927927927928	0.251953125\\
	0.298288288288288	0.25244140625\\
	0.298648648648649	0.2529296875\\
	0.299009009009009	0.25341796875\\
	0.299369369369369	0.25390625\\
	0.29972972972973	0.25439453125\\
	0.30009009009009	0.2548828125\\
	0.30045045045045	0.25537109375\\
	0.300810810810811	0.255859375\\
	0.301171171171171	0.25634765625\\
	0.301531531531532	0.2568359375\\
	0.301891891891892	0.25732421875\\
	0.302252252252252	0.258056640625\\
	0.302612612612613	0.258544921875\\
	0.302972972972973	0.259033203125\\
	0.303333333333333	0.259521484375\\
	0.303693693693694	0.26025390625\\
	0.304054054054054	0.2607421875\\
	0.304414414414414	0.26123046875\\
	0.304774774774775	0.26171875\\
	0.305135135135135	0.26220703125\\
	0.305495495495495	0.2626953125\\
	0.305855855855856	0.26318359375\\
	0.306216216216216	0.263916015625\\
	0.306576576576577	0.264404296875\\
	0.306936936936937	0.26513671875\\
	0.307297297297297	0.265625\\
	0.307657657657658	0.26611328125\\
	0.308018018018018	0.2666015625\\
	0.308378378378378	0.26708984375\\
	0.308738738738739	0.267822265625\\
	0.309099099099099	0.2685546875\\
	0.309459459459459	0.26904296875\\
	0.30981981981982	0.26953125\\
	0.31018018018018	0.27001953125\\
	0.310540540540541	0.2705078125\\
	0.310900900900901	0.271240234375\\
	0.311261261261261	0.27197265625\\
	0.311621621621622	0.2724609375\\
	0.311981981981982	0.27294921875\\
	0.312342342342342	0.273681640625\\
	0.312702702702703	0.2744140625\\
	0.313063063063063	0.27490234375\\
	0.313423423423423	0.275390625\\
	0.313783783783784	0.276123046875\\
	0.314144144144144	0.27685546875\\
	0.314504504504505	0.27734375\\
	0.314864864864865	0.27783203125\\
	0.315225225225225	0.278564453125\\
	0.315585585585586	0.279296875\\
	0.315945945945946	0.27978515625\\
	0.316306306306306	0.280517578125\\
	0.316666666666667	0.28125\\
	0.317027027027027	0.28173828125\\
	0.317387387387387	0.282470703125\\
	0.317747747747748	0.283203125\\
	0.318108108108108	0.28369140625\\
	0.318468468468468	0.284423828125\\
	0.318828828828829	0.28515625\\
	0.319189189189189	0.28564453125\\
	0.31954954954955	0.28662109375\\
	0.31990990990991	0.287109375\\
	0.32027027027027	0.287841796875\\
	0.320630630630631	0.28857421875\\
	0.320990990990991	0.2890625\\
	0.321351351351351	0.2900390625\\
	0.321711711711712	0.29052734375\\
	0.322072072072072	0.29150390625\\
	0.322432432432432	0.2919921875\\
	0.322792792792793	0.29296875\\
	0.323153153153153	0.29345703125\\
	0.323513513513513	0.29443359375\\
	0.323873873873874	0.294921875\\
	0.324234234234234	0.2958984375\\
	0.324594594594595	0.29638671875\\
	0.324954954954955	0.29736328125\\
	0.325315315315315	0.2978515625\\
	0.325675675675676	0.298828125\\
	0.326036036036036	0.2998046875\\
	0.326396396396396	0.30029296875\\
	0.326756756756757	0.30126953125\\
	0.327117117117117	0.3017578125\\
	0.327477477477477	0.302734375\\
	0.327837837837838	0.3037109375\\
	0.328198198198198	0.30419921875\\
	0.328558558558559	0.30517578125\\
	0.328918918918919	0.30615234375\\
	0.329279279279279	0.306640625\\
	0.32963963963964	0.3076171875\\
	0.33	0.30859375\\
	0.33036036036036	0.3095703125\\
	0.330720720720721	0.310546875\\
	0.331081081081081	0.31103515625\\
	0.331441441441441	0.31201171875\\
	0.331801801801802	0.31298828125\\
	0.332162162162162	0.31396484375\\
	0.332522522522523	0.31494140625\\
	0.332882882882883	0.3154296875\\
	0.333243243243243	0.31640625\\
	0.333603603603604	0.3173828125\\
	0.333963963963964	0.318359375\\
	0.334324324324324	0.3193359375\\
	0.334684684684685	0.3203125\\
	0.335045045045045	0.3212890625\\
	0.335405405405405	0.322265625\\
	0.335765765765766	0.3232421875\\
	0.336126126126126	0.32421875\\
	0.336486486486486	0.3251953125\\
	0.336846846846847	0.326171875\\
	0.337207207207207	0.32763671875\\
	0.337567567567568	0.32861328125\\
	0.337927927927928	0.32958984375\\
	0.338288288288288	0.33056640625\\
	0.338648648648649	0.33203125\\
	0.339009009009009	0.3330078125\\
	0.339369369369369	0.333984375\\
	0.33972972972973	0.3349609375\\
	0.34009009009009	0.3359375\\
	0.34045045045045	0.33740234375\\
	0.340810810810811	0.3388671875\\
	0.341171171171171	0.33984375\\
	0.341531531531532	0.3408203125\\
	0.341891891891892	0.34228515625\\
	0.342252252252252	0.34375\\
	0.342612612612613	0.3447265625\\
	0.342972972972973	0.345703125\\
	0.343333333333333	0.34765625\\
	0.343693693693694	0.3486328125\\
	0.344054054054054	0.35009765625\\
	0.344414414414414	0.3515625\\
	0.344774774774775	0.3525390625\\
	0.345135135135135	0.3544921875\\
	0.345495495495495	0.35546875\\
	0.345855855855856	0.357421875\\
	0.346216216216216	0.3583984375\\
	0.346576576576577	0.3603515625\\
	0.346936936936937	0.361328125\\
	0.347297297297297	0.36328125\\
	0.347657657657658	0.365234375\\
	0.348018018018018	0.3662109375\\
	0.348378378378378	0.3681640625\\
	0.348738738738739	0.3701171875\\
	0.349099099099099	0.37109375\\
	0.349459459459459	0.373046875\\
	0.34981981981982	0.375\\
	0.35018018018018	0.376953125\\
	0.350540540540541	0.37890625\\
	0.350900900900901	0.380859375\\
	0.351261261261261	0.3828125\\
	0.351621621621622	0.384765625\\
	0.351981981981982	0.38671875\\
	0.352342342342342	0.388671875\\
	0.352702702702703	0.3916015625\\
	0.353063063063063	0.3935546875\\
	0.353423423423423	0.396484375\\
	0.353783783783784	0.3984375\\
	0.354144144144144	0.400390625\\
	0.354504504504504	0.404296875\\
	0.354864864864865	0.40625\\
	0.355225225225225	0.408203125\\
	0.355585585585586	0.412109375\\
	0.355945945945946	0.4140625\\
	0.356306306306306	0.41796875\\
	0.356666666666667	0.421875\\
	0.357027027027027	0.42578125\\
	0.357387387387387	0.427734375\\
	0.357747747747748	0.431640625\\
	0.358108108108108	0.435546875\\
	0.358468468468468	0.44140625\\
	0.358828828828829	0.4453125\\
	0.359189189189189	0.44921875\\
	0.35954954954955	0.453125\\
	0.35990990990991	0.4609375\\
	0.36027027027027	0.46484375\\
	0.360630630630631	0.47265625\\
	0.360990990990991	0.48046875\\
	0.361351351351351	0.48828125\\
	0.361711711711712	0.5\\
	0.362072072072072	0.5078125\\
	0.362432432432432	0.5234375\\
	0.362792792792793	0.546875\\
	0.363153153153153	0.5625\\
	0.363513513513513	0.625\\
	0.363873873873874	0.999969482421875\\
	0.364234234234234	0.999969482421875\\
	0.364594594594595	0.999969482421875\\
	0.364954954954955	0.999969482421875\\
	0.365315315315315	0.999969482421875\\
	0.365675675675676	0.999969482421875\\
	0.366036036036036	0.999969482421875\\
	0.366396396396396	0.999969482421875\\
	0.366756756756757	0.999969482421875\\
	0.367117117117117	0.999969482421875\\
	0.367477477477477	0.999969482421875\\
	0.367837837837838	0.999969482421875\\
	0.368198198198198	0.999969482421875\\
	0.368558558558559	0.999969482421875\\
	0.368918918918919	0.999969482421875\\
	0.369279279279279	0.999969482421875\\
	0.36963963963964	0.999969482421875\\
	0.37	0.999969482421875\\
};


\addplot [color=black, dashed, line width=1.5pt]
table[row sep=crcr]{%
	0.296875	0.01\\
	0.296875	0.010990990990991\\
	0.3125	0.011981981981982\\
	0.3125	0.012972972972973\\
	0.3125	0.013963963963964\\
	0.3125	0.014954954954955\\
	0.3125	0.0159459459459459\\
	0.328125	0.0169369369369369\\
	0.328125	0.0179279279279279\\
	0.328125	0.0189189189189189\\
	0.328125	0.0199099099099099\\
	0.34375	0.0209009009009009\\
	0.34375	0.0218918918918919\\
	0.34375	0.0228828828828829\\
	0.34375	0.0238738738738739\\
	0.359375	0.0248648648648649\\
	0.359375	0.0258558558558559\\
	0.359375	0.0268468468468468\\
	0.359375	0.0278378378378378\\
	0.375	0.0288288288288288\\
	0.375	0.0298198198198198\\
	0.375	0.0308108108108108\\
	0.375	0.0318018018018018\\
	0.375	0.0327927927927928\\
	0.390625	0.0337837837837838\\
	0.390625	0.0347747747747748\\
	0.390625	0.0357657657657658\\
	0.390625	0.0367567567567568\\
	0.390625	0.0377477477477477\\
	0.40625	0.0387387387387387\\
	0.40625	0.0397297297297297\\
	0.40625	0.0407207207207207\\
	0.40625	0.0417117117117117\\
	0.40625	0.0427027027027027\\
	0.40625	0.0436936936936937\\
	0.40625	0.0446846846846847\\
	0.40625	0.0456756756756757\\
	0.40625	0.0466666666666667\\
	0.40625	0.0476576576576577\\
	0.40625	0.0486486486486487\\
	0.40625	0.0496396396396396\\
	0.3984375	0.0506306306306306\\
	0.3984375	0.0516216216216216\\
	0.390625	0.0526126126126126\\
	0.390625	0.0536036036036036\\
	0.390625	0.0545945945945946\\
	0.390625	0.0555855855855856\\
	0.3828125	0.0565765765765766\\
	0.3828125	0.0575675675675676\\
	0.3828125	0.0585585585585586\\
	0.375	0.0595495495495496\\
	0.375	0.0605405405405405\\
	0.3671875	0.0615315315315315\\
	0.3671875	0.0625225225225225\\
	0.3671875	0.0635135135135135\\
	0.359375	0.0645045045045045\\
	0.359375	0.0654954954954955\\
	0.35546875	0.0664864864864865\\
	0.3515625	0.0674774774774775\\
	0.3515625	0.0684684684684685\\
	0.34765625	0.0694594594594595\\
	0.34375	0.0704504504504505\\
	0.33984375	0.0714414414414414\\
	0.33984375	0.0724324324324324\\
	0.3359375	0.0734234234234234\\
	0.33203125	0.0744144144144144\\
	0.33203125	0.0754054054054054\\
	0.328125	0.0763963963963964\\
	0.32421875	0.0773873873873874\\
	0.32421875	0.0783783783783784\\
	0.3203125	0.0793693693693694\\
	0.318359375	0.0803603603603604\\
	0.31640625	0.0813513513513514\\
	0.3125	0.0823423423423423\\
	0.310546875	0.0833333333333333\\
	0.30859375	0.0843243243243243\\
	0.306640625	0.0853153153153153\\
	0.3046875	0.0863063063063063\\
	0.302734375	0.0872972972972973\\
	0.30078125	0.0882882882882883\\
	0.298828125	0.0892792792792793\\
	0.296875	0.0902702702702703\\
	0.294921875	0.0912612612612612\\
	0.29296875	0.0922522522522523\\
	0.291015625	0.0932432432432432\\
	0.2890625	0.0942342342342342\\
	0.287109375	0.0952252252252252\\
	0.28515625	0.0962162162162162\\
	0.283203125	0.0972072072072072\\
	0.2822265625	0.0981981981981982\\
	0.28125	0.0991891891891892\\
	0.279296875	0.10018018018018\\
	0.27734375	0.101171171171171\\
	0.275390625	0.102162162162162\\
	0.2744140625	0.103153153153153\\
	0.2734375	0.104144144144144\\
	0.271484375	0.105135135135135\\
	0.2705078125	0.106126126126126\\
	0.2685546875	0.107117117117117\\
	0.267578125	0.108108108108108\\
	0.2666015625	0.109099099099099\\
	0.2646484375	0.11009009009009\\
	0.263671875	0.111081081081081\\
	0.2626953125	0.112072072072072\\
	0.26171875	0.113063063063063\\
	0.2607421875	0.114054054054054\\
	0.2587890625	0.115045045045045\\
	0.2578125	0.116036036036036\\
	0.2568359375	0.117027027027027\\
	0.255859375	0.118018018018018\\
	0.2548828125	0.119009009009009\\
	0.25390625	0.12\\
	0.2529296875	0.120990990990991\\
	0.251953125	0.121981981981982\\
	0.2509765625	0.122972972972973\\
	0.25	0.123963963963964\\
	0.2490234375	0.124954954954955\\
	0.24853515625	0.125945945945946\\
	0.24755859375	0.126936936936937\\
	0.2470703125	0.127927927927928\\
	0.24609375	0.128918918918919\\
	0.2451171875	0.12990990990991\\
	0.244140625	0.130900900900901\\
	0.24365234375	0.131891891891892\\
	0.2431640625	0.132882882882883\\
	0.2421875	0.133873873873874\\
	0.24169921875	0.134864864864865\\
	0.2412109375	0.135855855855856\\
	0.240234375	0.136846846846847\\
	0.23974609375	0.137837837837838\\
	0.2392578125	0.138828828828829\\
	0.23828125	0.13981981981982\\
	0.23779296875	0.140810810810811\\
	0.2373046875	0.141801801801802\\
	0.23681640625	0.142792792792793\\
	0.236328125	0.143783783783784\\
	0.23583984375	0.144774774774775\\
	0.2353515625	0.145765765765766\\
	0.23486328125	0.146756756756757\\
	0.234375	0.147747747747748\\
	0.23388671875	0.148738738738739\\
	0.2333984375	0.14972972972973\\
	0.23291015625	0.150720720720721\\
	0.232421875	0.151711711711712\\
	0.232421875	0.152702702702703\\
	0.23193359375	0.153693693693694\\
	0.2314453125	0.154684684684685\\
	0.23095703125	0.155675675675676\\
	0.23095703125	0.156666666666667\\
	0.23046875	0.157657657657658\\
	0.22998046875	0.158648648648649\\
	0.22998046875	0.15963963963964\\
	0.2294921875	0.160630630630631\\
	0.2294921875	0.161621621621622\\
	0.22900390625	0.162612612612613\\
	0.22900390625	0.163603603603604\\
	0.228515625	0.164594594594595\\
	0.228515625	0.165585585585586\\
	0.22802734375	0.166576576576577\\
	0.22802734375	0.167567567567568\\
	0.2275390625	0.168558558558559\\
	0.2275390625	0.16954954954955\\
	0.2275390625	0.170540540540541\\
	0.22705078125	0.171531531531532\\
	0.22705078125	0.172522522522523\\
	0.22705078125	0.173513513513514\\
	0.226806640625	0.174504504504505\\
	0.2265625	0.175495495495496\\
	0.2265625	0.176486486486486\\
	0.2265625	0.177477477477477\\
	0.2265625	0.178468468468468\\
	0.2265625	0.179459459459459\\
	0.22607421875	0.18045045045045\\
	0.22607421875	0.181441441441441\\
	0.22607421875	0.182432432432432\\
	0.22607421875	0.183423423423423\\
	0.22607421875	0.184414414414414\\
	0.22607421875	0.185405405405405\\
	0.22607421875	0.186396396396396\\
	0.22607421875	0.187387387387387\\
	0.22607421875	0.188378378378378\\
	0.22607421875	0.189369369369369\\
	0.22607421875	0.19036036036036\\
	0.22607421875	0.191351351351351\\
	0.226318359375	0.192342342342342\\
	0.2265625	0.193333333333333\\
	0.2265625	0.194324324324324\\
	0.2265625	0.195315315315315\\
	0.2265625	0.196306306306306\\
	0.2265625	0.197297297297297\\
	0.226806640625	0.198288288288288\\
	0.22705078125	0.199279279279279\\
	0.22705078125	0.20027027027027\\
	0.22705078125	0.201261261261261\\
	0.2275390625	0.202252252252252\\
	0.2275390625	0.203243243243243\\
	0.2275390625	0.204234234234234\\
	0.22802734375	0.205225225225225\\
	0.22802734375	0.206216216216216\\
	0.228271484375	0.207207207207207\\
	0.228515625	0.208198198198198\\
	0.228515625	0.209189189189189\\
	0.22900390625	0.21018018018018\\
	0.22900390625	0.211171171171171\\
	0.2294921875	0.212162162162162\\
	0.2294921875	0.213153153153153\\
	0.22998046875	0.214144144144144\\
	0.22998046875	0.215135135135135\\
	0.23046875	0.216126126126126\\
	0.230712890625	0.217117117117117\\
	0.23095703125	0.218108108108108\\
	0.231201171875	0.219099099099099\\
	0.2314453125	0.22009009009009\\
	0.23193359375	0.221081081081081\\
	0.232177734375	0.222072072072072\\
	0.232421875	0.223063063063063\\
	0.23291015625	0.224054054054054\\
	0.2333984375	0.225045045045045\\
	0.233642578125	0.226036036036036\\
	0.23388671875	0.227027027027027\\
	0.234375	0.228018018018018\\
	0.23486328125	0.229009009009009\\
	0.235107421875	0.23\\
	0.235595703125	0.230990990990991\\
	0.23583984375	0.231981981981982\\
	0.236328125	0.232972972972973\\
	0.23681640625	0.233963963963964\\
	0.2373046875	0.234954954954955\\
	0.23779296875	0.235945945945946\\
	0.23828125	0.236936936936937\\
	0.23876953125	0.237927927927928\\
	0.2392578125	0.238918918918919\\
	0.23974609375	0.23990990990991\\
	0.240234375	0.240900900900901\\
	0.24072265625	0.241891891891892\\
	0.2412109375	0.242882882882883\\
	0.24169921875	0.243873873873874\\
	0.2421875	0.244864864864865\\
	0.24267578125	0.245855855855856\\
	0.243408203125	0.246846846846847\\
	0.243896484375	0.247837837837838\\
	0.24462890625	0.248828828828829\\
	0.2451171875	0.24981981981982\\
	0.24560546875	0.250810810810811\\
	0.246337890625	0.251801801801802\\
	0.2470703125	0.252792792792793\\
	0.24755859375	0.253783783783784\\
	0.248291015625	0.254774774774775\\
	0.2490234375	0.255765765765766\\
	0.24951171875	0.256756756756757\\
	0.25048828125	0.257747747747748\\
	0.2509765625	0.258738738738739\\
	0.251708984375	0.25972972972973\\
	0.25244140625	0.260720720720721\\
	0.253173828125	0.261711711711712\\
	0.25390625	0.262702702702703\\
	0.2548828125	0.263693693693694\\
	0.25537109375	0.264684684684685\\
	0.25634765625	0.265675675675676\\
	0.257080078125	0.266666666666667\\
	0.2578125	0.267657657657658\\
	0.2587890625	0.268648648648649\\
	0.259521484375	0.26963963963964\\
	0.26025390625	0.270630630630631\\
	0.26123046875	0.271621621621622\\
	0.26220703125	0.272612612612613\\
	0.26318359375	0.273603603603604\\
	0.26416015625	0.274594594594595\\
	0.26513671875	0.275585585585586\\
	0.265869140625	0.276576576576577\\
	0.266845703125	0.277567567567568\\
	0.267822265625	0.278558558558559\\
	0.26904296875	0.27954954954955\\
	0.27001953125	0.280540540540541\\
	0.27099609375	0.281531531531532\\
	0.27197265625	0.282522522522523\\
	0.27294921875	0.283513513513514\\
	0.27392578125	0.284504504504505\\
	0.275390625	0.285495495495495\\
	0.2763671875	0.286486486486487\\
	0.27734375	0.287477477477477\\
	0.27880859375	0.288468468468468\\
	0.27978515625	0.28945945945946\\
	0.28125	0.29045045045045\\
	0.2822265625	0.291441441441441\\
	0.28369140625	0.292432432432432\\
	0.28515625	0.293423423423423\\
	0.2861328125	0.294414414414414\\
	0.28759765625	0.295405405405405\\
	0.2890625	0.296396396396396\\
	0.29052734375	0.297387387387387\\
	0.2919921875	0.298378378378378\\
	0.29345703125	0.299369369369369\\
	0.294921875	0.30036036036036\\
	0.29638671875	0.301351351351351\\
	0.2978515625	0.302342342342342\\
	0.2998046875	0.303333333333333\\
	0.30126953125	0.304324324324324\\
	0.302734375	0.305315315315315\\
	0.3046875	0.306306306306306\\
	0.306640625	0.307297297297297\\
	0.30859375	0.308288288288288\\
	0.310546875	0.309279279279279\\
	0.31201171875	0.31027027027027\\
	0.314453125	0.311261261261261\\
	0.31640625	0.312252252252252\\
	0.318359375	0.313243243243243\\
	0.3203125	0.314234234234234\\
	0.322265625	0.315225225225225\\
	0.3251953125	0.316216216216216\\
	0.3271484375	0.317207207207207\\
	0.32958984375	0.318198198198198\\
	0.33203125	0.319189189189189\\
	0.3349609375	0.32018018018018\\
	0.33740234375	0.321171171171171\\
	0.33984375	0.322162162162162\\
	0.3427734375	0.323153153153153\\
	0.345703125	0.324144144144144\\
	0.349609375	0.325135135135135\\
	0.3525390625	0.326126126126126\\
	0.35546875	0.327117117117117\\
	0.359375	0.328108108108108\\
	0.36328125	0.329099099099099\\
	0.3671875	0.33009009009009\\
	0.37109375	0.331081081081081\\
	0.3759765625	0.332072072072072\\
	0.380859375	0.333063063063063\\
	0.3857421875	0.334054054054054\\
	0.390625	0.335045045045045\\
	0.396484375	0.336036036036036\\
	0.40234375	0.337027027027027\\
	0.41015625	0.338018018018018\\
	0.41796875	0.339009009009009\\
	0.42578125	0.34\\
	0.4375	0.340990990990991\\
	0.44921875	0.341981981981982\\
	0.4609375	0.342972972972973\\
	0.4765625	0.343963963963964\\
	0.5	0.344954954954955\\
	0.546875	0.345945945945946\\
	0.75	0.346936936936937\\
	0.999969482421875	0.347927927927928\\
	0.999969482421875	0.348918918918919\\
	0.999969482421875	0.34990990990991\\
	0.999969482421875	0.350900900900901\\
	0.999969482421875	0.351891891891892\\
	0.999969482421875	0.352882882882883\\
	0.999969482421875	0.353873873873874\\
	0.999969482421875	0.354864864864865\\
	0.999969482421875	0.355855855855856\\
	0.999969482421875	0.356846846846847\\
	0.999969482421875	0.357837837837838\\
	0.999969482421875	0.358828828828829\\
	0.999969482421875	0.35981981981982\\
	0.999969482421875	0.360810810810811\\
	0.999969482421875	0.361801801801802\\
	0.999969482421875	0.362792792792793\\
	0.999969482421875	0.363783783783784\\
	0.999969482421875	0.364774774774775\\
	0.999969482421875	0.365765765765766\\
	0.999969482421875	0.366756756756757\\
	0.999969482421875	0.367747747747748\\
	0.999969482421875	0.368738738738739\\
	0.999969482421875	0.36972972972973\\
	0.999969482421875	0.370720720720721\\
	0.999969482421875	0.371711711711712\\
	0.999969482421875	0.372702702702703\\
	0.999969482421875	0.373693693693694\\
	0.999969482421875	0.374684684684685\\
	0.999969482421875	0.375675675675676\\
	0.999969482421875	0.376666666666667\\
	0.999969482421875	0.377657657657658\\
	0.999969482421875	0.378648648648649\\
	0.999969482421875	0.37963963963964\\
	0.999969482421875	0.380630630630631\\
	0.999969482421875	0.381621621621622\\
	0.999969482421875	0.382612612612613\\
	0.999969482421875	0.383603603603604\\
	0.999969482421875	0.384594594594595\\
	0.999969482421875	0.385585585585586\\
	0.999969482421875	0.386576576576577\\
	0.999969482421875	0.387567567567568\\
	0.999969482421875	0.388558558558559\\
	0.999969482421875	0.38954954954955\\
	0.999969482421875	0.39054054054054\\
	0.999969482421875	0.391531531531532\\
	0.999969482421875	0.392522522522523\\
	0.999969482421875	0.393513513513513\\
	0.999969482421875	0.394504504504505\\
	0.999969482421875	0.395495495495496\\
	0.999969482421875	0.396486486486487\\
	0.999969482421875	0.397477477477477\\
	0.999969482421875	0.398468468468468\\
	0.999969482421875	0.399459459459459\\
	0.999969482421875	0.40045045045045\\
	0.999969482421875	0.401441441441441\\
	0.999969482421875	0.402432432432432\\
	0.999969482421875	0.403423423423423\\
	0.999969482421875	0.404414414414414\\
	0.999969482421875	0.405405405405405\\
	0.999969482421875	0.406396396396396\\
	0.999969482421875	0.407387387387387\\
	0.999969482421875	0.408378378378378\\
	0.999969482421875	0.409369369369369\\
	0.999969482421875	0.41036036036036\\
	0.999969482421875	0.411351351351351\\
	0.999969482421875	0.412342342342342\\
	0.999969482421875	0.413333333333333\\
	0.999969482421875	0.414324324324324\\
	0.999969482421875	0.415315315315315\\
	0.999969482421875	0.416306306306306\\
	0.999969482421875	0.417297297297297\\
	0.999969482421875	0.418288288288288\\
	0.999969482421875	0.419279279279279\\
	0.999969482421875	0.42027027027027\\
	0.999969482421875	0.421261261261261\\
	0.999969482421875	0.422252252252252\\
	0.999969482421875	0.423243243243243\\
	0.999969482421875	0.424234234234234\\
	0.999969482421875	0.425225225225225\\
	0.999969482421875	0.426216216216216\\
	0.999969482421875	0.427207207207207\\
	0.999969482421875	0.428198198198198\\
	0.999969482421875	0.429189189189189\\
	0.999969482421875	0.43018018018018\\
	0.999969482421875	0.431171171171171\\
	0.999969482421875	0.432162162162162\\
	0.999969482421875	0.433153153153153\\
	0.999969482421875	0.434144144144144\\
	0.999969482421875	0.435135135135135\\
	0.999969482421875	0.436126126126126\\
	0.999969482421875	0.437117117117117\\
	0.999969482421875	0.438108108108108\\
	0.999969482421875	0.439099099099099\\
	0.999969482421875	0.44009009009009\\
	0.999969482421875	0.441081081081081\\
	0.999969482421875	0.442072072072072\\
	0.999969482421875	0.443063063063063\\
	0.999969482421875	0.444054054054054\\
	0.999969482421875	0.445045045045045\\
	0.999969482421875	0.446036036036036\\
	0.999969482421875	0.447027027027027\\
	0.999969482421875	0.448018018018018\\
	0.999969482421875	0.449009009009009\\
	0.999969482421875	0.45\\
	0.999969482421875	0.450990990990991\\
	0.999969482421875	0.451981981981982\\
	0.999969482421875	0.452972972972973\\
	0.999969482421875	0.453963963963964\\
	0.999969482421875	0.454954954954955\\
	0.999969482421875	0.455945945945946\\
	0.999969482421875	0.456936936936937\\
	0.999969482421875	0.457927927927928\\
	0.999969482421875	0.458918918918919\\
	0.999969482421875	0.45990990990991\\
	0.999969482421875	0.460900900900901\\
	0.999969482421875	0.461891891891892\\
	0.999969482421875	0.462882882882883\\
	0.999969482421875	0.463873873873874\\
	0.999969482421875	0.464864864864865\\
	0.999969482421875	0.465855855855856\\
	0.999969482421875	0.466846846846847\\
	0.999969482421875	0.467837837837838\\
	0.999969482421875	0.468828828828829\\
	0.999969482421875	0.46981981981982\\
	0.999969482421875	0.470810810810811\\
	0.999969482421875	0.471801801801802\\
	0.999969482421875	0.472792792792793\\
	0.999969482421875	0.473783783783784\\
	0.999969482421875	0.474774774774775\\
	0.999969482421875	0.475765765765766\\
	0.999969482421875	0.476756756756757\\
	0.999969482421875	0.477747747747748\\
	0.999969482421875	0.478738738738739\\
	0.999969482421875	0.47972972972973\\
	0.999969482421875	0.480720720720721\\
	0.999969482421875	0.481711711711712\\
	0.999969482421875	0.482702702702703\\
	0.999969482421875	0.483693693693694\\
	0.999969482421875	0.484684684684685\\
	0.999969482421875	0.485675675675676\\
	0.999969482421875	0.486666666666667\\
	0.999969482421875	0.487657657657658\\
	0.999969482421875	0.488648648648649\\
	0.999969482421875	0.48963963963964\\
	0.999969482421875	0.490630630630631\\
	0.999969482421875	0.491621621621622\\
	0.999969482421875	0.492612612612613\\
	0.999969482421875	0.493603603603604\\
	0.999969482421875	0.494594594594595\\
	0.999969482421875	0.495585585585586\\
	0.999969482421875	0.496576576576577\\
	0.999969482421875	0.497567567567568\\
	0.999969482421875	0.498558558558559\\
	0.999969482421875	0.49954954954955\\
	0.999969482421875	0.500540540540541\\
	0.999969482421875	0.501531531531532\\
	0.999969482421875	0.502522522522522\\
	0.999969482421875	0.503513513513513\\
	0.999969482421875	0.504504504504504\\
	0.999969482421875	0.505495495495495\\
	0.999969482421875	0.506486486486487\\
	0.999969482421875	0.507477477477478\\
	0.999969482421875	0.508468468468468\\
	0.999969482421875	0.509459459459459\\
	0.999969482421875	0.51045045045045\\
	0.999969482421875	0.511441441441441\\
	0.999969482421875	0.512432432432432\\
	0.999969482421875	0.513423423423423\\
	0.999969482421875	0.514414414414414\\
	0.999969482421875	0.515405405405405\\
	0.999969482421875	0.516396396396396\\
	0.999969482421875	0.517387387387387\\
	0.999969482421875	0.518378378378378\\
	0.999969482421875	0.519369369369369\\
	0.999969482421875	0.52036036036036\\
	0.999969482421875	0.521351351351351\\
	0.999969482421875	0.522342342342342\\
	0.999969482421875	0.523333333333333\\
	0.999969482421875	0.524324324324324\\
	0.999969482421875	0.525315315315315\\
	0.999969482421875	0.526306306306306\\
	0.999969482421875	0.527297297297297\\
	0.999969482421875	0.528288288288288\\
	0.999969482421875	0.529279279279279\\
	0.999969482421875	0.53027027027027\\
	0.999969482421875	0.531261261261261\\
	0.999969482421875	0.532252252252252\\
	0.999969482421875	0.533243243243243\\
	0.999969482421875	0.534234234234234\\
	0.999969482421875	0.535225225225225\\
	0.999969482421875	0.536216216216216\\
	0.999969482421875	0.537207207207207\\
	0.999969482421875	0.538198198198198\\
	0.999969482421875	0.539189189189189\\
	0.999969482421875	0.54018018018018\\
	0.999969482421875	0.541171171171171\\
	0.999969482421875	0.542162162162162\\
	0.999969482421875	0.543153153153153\\
	0.999969482421875	0.544144144144144\\
	0.999969482421875	0.545135135135135\\
	0.999969482421875	0.546126126126126\\
	0.999969482421875	0.547117117117117\\
	0.999969482421875	0.548108108108108\\
	0.999969482421875	0.549099099099099\\
	0.999969482421875	0.55009009009009\\
	0.999969482421875	0.551081081081081\\
	0.999969482421875	0.552072072072072\\
	0.999969482421875	0.553063063063063\\
	0.999969482421875	0.554054054054054\\
	0.999969482421875	0.555045045045045\\
	0.999969482421875	0.556036036036036\\
	0.999969482421875	0.557027027027027\\
	0.999969482421875	0.558018018018018\\
	0.999969482421875	0.559009009009009\\
	0.999969482421875	0.56\\
	0.999969482421875	0.560990990990991\\
	0.999969482421875	0.561981981981982\\
	0.999969482421875	0.562972972972973\\
	0.999969482421875	0.563963963963964\\
	0.999969482421875	0.564954954954955\\
	0.999969482421875	0.565945945945946\\
	0.999969482421875	0.566936936936937\\
	0.999969482421875	0.567927927927928\\
	0.999969482421875	0.568918918918919\\
	0.999969482421875	0.56990990990991\\
	0.999969482421875	0.570900900900901\\
	0.999969482421875	0.571891891891892\\
	0.999969482421875	0.572882882882883\\
	0.999969482421875	0.573873873873874\\
	0.999969482421875	0.574864864864865\\
	0.999969482421875	0.575855855855856\\
	0.999969482421875	0.576846846846847\\
	0.999969482421875	0.577837837837838\\
	0.999969482421875	0.578828828828829\\
	0.999969482421875	0.57981981981982\\
	0.999969482421875	0.580810810810811\\
	0.999969482421875	0.581801801801802\\
	0.999969482421875	0.582792792792793\\
	0.999969482421875	0.583783783783784\\
	0.999969482421875	0.584774774774775\\
	0.999969482421875	0.585765765765766\\
	0.999969482421875	0.586756756756757\\
	0.999969482421875	0.587747747747748\\
	0.999969482421875	0.588738738738739\\
	0.999969482421875	0.58972972972973\\
	0.999969482421875	0.590720720720721\\
	0.999969482421875	0.591711711711712\\
	0.999969482421875	0.592702702702703\\
	0.999969482421875	0.593693693693694\\
	0.999969482421875	0.594684684684685\\
	0.999969482421875	0.595675675675676\\
	0.999969482421875	0.596666666666667\\
	0.999969482421875	0.597657657657658\\
	0.999969482421875	0.598648648648649\\
	0.999969482421875	0.59963963963964\\
	0.999969482421875	0.600630630630631\\
	0.999969482421875	0.601621621621622\\
	0.999969482421875	0.602612612612613\\
	0.999969482421875	0.603603603603604\\
	0.999969482421875	0.604594594594595\\
	0.999969482421875	0.605585585585586\\
	0.999969482421875	0.606576576576577\\
	0.999969482421875	0.607567567567568\\
	0.999969482421875	0.608558558558559\\
	0.999969482421875	0.60954954954955\\
	0.999969482421875	0.610540540540541\\
	0.999969482421875	0.611531531531532\\
	0.999969482421875	0.612522522522522\\
	0.999969482421875	0.613513513513513\\
	0.999969482421875	0.614504504504504\\
	0.999969482421875	0.615495495495496\\
	0.999969482421875	0.616486486486487\\
	0.999969482421875	0.617477477477477\\
	0.999969482421875	0.618468468468468\\
	0.999969482421875	0.619459459459459\\
	0.999969482421875	0.62045045045045\\
	0.999969482421875	0.621441441441442\\
	0.999969482421875	0.622432432432433\\
	0.999969482421875	0.623423423423423\\
	0.999969482421875	0.624414414414414\\
	0.999969482421875	0.625405405405405\\
	0.999969482421875	0.626396396396396\\
	0.999969482421875	0.627387387387387\\
	0.999969482421875	0.628378378378378\\
	0.999969482421875	0.629369369369369\\
	0.999969482421875	0.63036036036036\\
	0.999969482421875	0.631351351351351\\
	0.999969482421875	0.632342342342342\\
	0.999969482421875	0.633333333333333\\
	0.999969482421875	0.634324324324324\\
	0.999969482421875	0.635315315315315\\
	0.999969482421875	0.636306306306306\\
	0.999969482421875	0.637297297297297\\
	0.999969482421875	0.638288288288288\\
	0.999969482421875	0.639279279279279\\
	0.999969482421875	0.64027027027027\\
	0.999969482421875	0.641261261261261\\
	0.999969482421875	0.642252252252252\\
	0.999969482421875	0.643243243243243\\
	0.999969482421875	0.644234234234234\\
	0.999969482421875	0.645225225225225\\
	0.999969482421875	0.646216216216216\\
	0.999969482421875	0.647207207207207\\
	0.999969482421875	0.648198198198198\\
	0.999969482421875	0.649189189189189\\
	0.999969482421875	0.65018018018018\\
	0.999969482421875	0.651171171171171\\
	0.999969482421875	0.652162162162162\\
	0.999969482421875	0.653153153153153\\
	0.999969482421875	0.654144144144144\\
	0.999969482421875	0.655135135135135\\
	0.999969482421875	0.656126126126126\\
	0.999969482421875	0.657117117117117\\
	0.999969482421875	0.658108108108108\\
	0.999969482421875	0.659099099099099\\
	0.999969482421875	0.66009009009009\\
	0.999969482421875	0.661081081081081\\
	0.999969482421875	0.662072072072072\\
	0.999969482421875	0.663063063063063\\
	0.999969482421875	0.664054054054054\\
	0.999969482421875	0.665045045045045\\
	0.999969482421875	0.666036036036036\\
	0.999969482421875	0.667027027027027\\
	0.999969482421875	0.668018018018018\\
	0.999969482421875	0.669009009009009\\
	0.999969482421875	0.67\\
	0.999969482421875	0.670990990990991\\
	0.999969482421875	0.671981981981982\\
	0.999969482421875	0.672972972972973\\
	0.999969482421875	0.673963963963964\\
	0.999969482421875	0.674954954954955\\
	0.999969482421875	0.675945945945946\\
	0.999969482421875	0.676936936936937\\
	0.999969482421875	0.677927927927928\\
	0.999969482421875	0.678918918918919\\
	0.999969482421875	0.67990990990991\\
	0.999969482421875	0.680900900900901\\
	0.999969482421875	0.681891891891892\\
	0.999969482421875	0.682882882882883\\
	0.999969482421875	0.683873873873874\\
	0.999969482421875	0.684864864864865\\
	0.999969482421875	0.685855855855856\\
	0.999969482421875	0.686846846846847\\
	0.999969482421875	0.687837837837838\\
	0.999969482421875	0.688828828828829\\
	0.999969482421875	0.68981981981982\\
	0.999969482421875	0.690810810810811\\
	0.999969482421875	0.691801801801802\\
	0.999969482421875	0.692792792792793\\
	0.999969482421875	0.693783783783784\\
	0.999969482421875	0.694774774774775\\
	0.999969482421875	0.695765765765766\\
	0.999969482421875	0.696756756756757\\
	0.999969482421875	0.697747747747748\\
	0.999969482421875	0.698738738738739\\
	0.999969482421875	0.69972972972973\\
	0.999969482421875	0.700720720720721\\
	0.999969482421875	0.701711711711712\\
	0.999969482421875	0.702702702702703\\
	0.999969482421875	0.703693693693694\\
	0.999969482421875	0.704684684684685\\
	0.999969482421875	0.705675675675676\\
	0.999969482421875	0.706666666666667\\
	0.999969482421875	0.707657657657658\\
	0.999969482421875	0.708648648648649\\
	0.999969482421875	0.70963963963964\\
	0.999969482421875	0.710630630630631\\
	0.999969482421875	0.711621621621622\\
	0.999969482421875	0.712612612612613\\
	0.999969482421875	0.713603603603604\\
	0.999969482421875	0.714594594594595\\
	0.999969482421875	0.715585585585586\\
	0.999969482421875	0.716576576576577\\
	0.999969482421875	0.717567567567568\\
	0.999969482421875	0.718558558558559\\
	0.999969482421875	0.71954954954955\\
	0.999969482421875	0.720540540540541\\
	0.999969482421875	0.721531531531532\\
	0.999969482421875	0.722522522522522\\
	0.999969482421875	0.723513513513513\\
	0.999969482421875	0.724504504504504\\
	0.999969482421875	0.725495495495496\\
	0.999969482421875	0.726486486486487\\
	0.999969482421875	0.727477477477477\\
	0.999969482421875	0.728468468468468\\
	0.999969482421875	0.729459459459459\\
	0.999969482421875	0.73045045045045\\
	0.999969482421875	0.731441441441442\\
	0.999969482421875	0.732432432432433\\
	0.999969482421875	0.733423423423423\\
	0.999969482421875	0.734414414414414\\
	0.999969482421875	0.735405405405405\\
	0.999969482421875	0.736396396396396\\
	0.999969482421875	0.737387387387387\\
	0.999969482421875	0.738378378378378\\
	0.999969482421875	0.739369369369369\\
	0.999969482421875	0.74036036036036\\
	0.999969482421875	0.741351351351351\\
	0.999969482421875	0.742342342342342\\
	0.999969482421875	0.743333333333333\\
	0.999969482421875	0.744324324324324\\
	0.999969482421875	0.745315315315315\\
	0.999969482421875	0.746306306306306\\
	0.999969482421875	0.747297297297297\\
	0.999969482421875	0.748288288288288\\
	0.999969482421875	0.749279279279279\\
	0.999969482421875	0.75027027027027\\
	0.999969482421875	0.751261261261261\\
	0.999969482421875	0.752252252252252\\
	0.999969482421875	0.753243243243243\\
	0.999969482421875	0.754234234234234\\
	0.999969482421875	0.755225225225225\\
	0.999969482421875	0.756216216216216\\
	0.999969482421875	0.757207207207207\\
	0.999969482421875	0.758198198198198\\
	0.999969482421875	0.759189189189189\\
	0.999969482421875	0.76018018018018\\
	0.999969482421875	0.761171171171171\\
	0.999969482421875	0.762162162162162\\
	0.999969482421875	0.763153153153153\\
	0.999969482421875	0.764144144144144\\
	0.999969482421875	0.765135135135135\\
	0.999969482421875	0.766126126126126\\
	0.999969482421875	0.767117117117117\\
	0.999969482421875	0.768108108108108\\
	0.999969482421875	0.769099099099099\\
	0.999969482421875	0.77009009009009\\
	0.999969482421875	0.771081081081081\\
	0.999969482421875	0.772072072072072\\
	0.999969482421875	0.773063063063063\\
	0.999969482421875	0.774054054054054\\
	0.999969482421875	0.775045045045045\\
	0.999969482421875	0.776036036036036\\
	0.999969482421875	0.777027027027027\\
	0.999969482421875	0.778018018018018\\
	0.999969482421875	0.779009009009009\\
	0.999969482421875	0.78\\
	0.999969482421875	0.780990990990991\\
	0.999969482421875	0.781981981981982\\
	0.999969482421875	0.782972972972973\\
	0.999969482421875	0.783963963963964\\
	0.999969482421875	0.784954954954955\\
	0.999969482421875	0.785945945945946\\
	0.999969482421875	0.786936936936937\\
	0.999969482421875	0.787927927927928\\
	0.999969482421875	0.788918918918919\\
	0.999969482421875	0.78990990990991\\
	0.999969482421875	0.790900900900901\\
	0.999969482421875	0.791891891891892\\
	0.999969482421875	0.792882882882883\\
	0.999969482421875	0.793873873873874\\
	0.999969482421875	0.794864864864865\\
	0.999969482421875	0.795855855855856\\
	0.999969482421875	0.796846846846847\\
	0.999969482421875	0.797837837837838\\
	0.999969482421875	0.798828828828829\\
	0.999969482421875	0.79981981981982\\
	0.999969482421875	0.800810810810811\\
	0.999969482421875	0.801801801801802\\
	0.999969482421875	0.802792792792793\\
	0.999969482421875	0.803783783783784\\
	0.999969482421875	0.804774774774775\\
	0.999969482421875	0.805765765765766\\
	0.999969482421875	0.806756756756757\\
	0.999969482421875	0.807747747747748\\
	0.999969482421875	0.808738738738739\\
	0.999969482421875	0.80972972972973\\
	0.999969482421875	0.810720720720721\\
	0.999969482421875	0.811711711711712\\
	0.999969482421875	0.812702702702703\\
	0.999969482421875	0.813693693693694\\
	0.999969482421875	0.814684684684685\\
	0.999969482421875	0.815675675675676\\
	0.999969482421875	0.816666666666667\\
	0.999969482421875	0.817657657657658\\
	0.999969482421875	0.818648648648649\\
	0.999969482421875	0.81963963963964\\
	0.999969482421875	0.820630630630631\\
	0.999969482421875	0.821621621621622\\
	0.999969482421875	0.822612612612613\\
	0.999969482421875	0.823603603603604\\
	0.999969482421875	0.824594594594595\\
	0.999969482421875	0.825585585585586\\
	0.999969482421875	0.826576576576577\\
	0.999969482421875	0.827567567567568\\
	0.999969482421875	0.828558558558559\\
	0.999969482421875	0.82954954954955\\
	0.999969482421875	0.830540540540541\\
	0.999969482421875	0.831531531531532\\
	0.999969482421875	0.832522522522523\\
	0.999969482421875	0.833513513513513\\
	0.999969482421875	0.834504504504504\\
	0.999969482421875	0.835495495495496\\
	0.999969482421875	0.836486486486486\\
	0.999969482421875	0.837477477477477\\
	0.999969482421875	0.838468468468468\\
	0.999969482421875	0.839459459459459\\
	0.999969482421875	0.84045045045045\\
	0.999969482421875	0.841441441441442\\
	0.999969482421875	0.842432432432432\\
	0.999969482421875	0.843423423423423\\
	0.999969482421875	0.844414414414414\\
	0.999969482421875	0.845405405405405\\
	0.999969482421875	0.846396396396396\\
	0.999969482421875	0.847387387387387\\
	0.999969482421875	0.848378378378378\\
	0.999969482421875	0.849369369369369\\
	0.999969482421875	0.85036036036036\\
	0.999969482421875	0.851351351351351\\
	0.999969482421875	0.852342342342342\\
	0.999969482421875	0.853333333333333\\
	0.999969482421875	0.854324324324324\\
	0.999969482421875	0.855315315315315\\
	0.999969482421875	0.856306306306306\\
	0.999969482421875	0.857297297297297\\
	0.999969482421875	0.858288288288288\\
	0.999969482421875	0.859279279279279\\
	0.999969482421875	0.86027027027027\\
	0.999969482421875	0.861261261261261\\
	0.999969482421875	0.862252252252252\\
	0.999969482421875	0.863243243243243\\
	0.999969482421875	0.864234234234234\\
	0.999969482421875	0.865225225225225\\
	0.999969482421875	0.866216216216216\\
	0.999969482421875	0.867207207207207\\
	0.999969482421875	0.868198198198198\\
	0.999969482421875	0.869189189189189\\
	0.999969482421875	0.87018018018018\\
	0.999969482421875	0.871171171171171\\
	0.999969482421875	0.872162162162162\\
	0.999969482421875	0.873153153153153\\
	0.999969482421875	0.874144144144144\\
	0.999969482421875	0.875135135135135\\
	0.999969482421875	0.876126126126126\\
	0.999969482421875	0.877117117117117\\
	0.999969482421875	0.878108108108108\\
	0.999969482421875	0.879099099099099\\
	0.999969482421875	0.88009009009009\\
	0.999969482421875	0.881081081081081\\
	0.999969482421875	0.882072072072072\\
	0.999969482421875	0.883063063063063\\
	0.999969482421875	0.884054054054054\\
	0.999969482421875	0.885045045045045\\
	0.999969482421875	0.886036036036036\\
	0.999969482421875	0.887027027027027\\
	0.999969482421875	0.888018018018018\\
	0.999969482421875	0.889009009009009\\
	0.999969482421875	0.89\\
	0.999969482421875	0.890990990990991\\
	0.999969482421875	0.891981981981982\\
	0.999969482421875	0.892972972972973\\
	0.999969482421875	0.893963963963964\\
	0.999969482421875	0.894954954954955\\
	0.999969482421875	0.895945945945946\\
	0.999969482421875	0.896936936936937\\
	0.999969482421875	0.897927927927928\\
	0.999969482421875	0.898918918918919\\
	0.999969482421875	0.89990990990991\\
	0.999969482421875	0.900900900900901\\
	0.999969482421875	0.901891891891892\\
	0.999969482421875	0.902882882882883\\
	0.999969482421875	0.903873873873874\\
	0.999969482421875	0.904864864864865\\
	0.999969482421875	0.905855855855856\\
	0.999969482421875	0.906846846846847\\
	0.999969482421875	0.907837837837838\\
	0.999969482421875	0.908828828828829\\
	0.999969482421875	0.90981981981982\\
	0.999969482421875	0.910810810810811\\
	0.999969482421875	0.911801801801802\\
	0.999969482421875	0.912792792792793\\
	0.999969482421875	0.913783783783784\\
	0.999969482421875	0.914774774774775\\
	0.999969482421875	0.915765765765766\\
	0.999969482421875	0.916756756756757\\
	0.999969482421875	0.917747747747748\\
	0.999969482421875	0.918738738738739\\
	0.999969482421875	0.91972972972973\\
	0.999969482421875	0.920720720720721\\
	0.999969482421875	0.921711711711712\\
	0.999969482421875	0.922702702702703\\
	0.999969482421875	0.923693693693694\\
	0.999969482421875	0.924684684684685\\
	0.999969482421875	0.925675675675676\\
	0.999969482421875	0.926666666666667\\
	0.999969482421875	0.927657657657658\\
	0.999969482421875	0.928648648648649\\
	0.999969482421875	0.92963963963964\\
	0.999969482421875	0.930630630630631\\
	0.999969482421875	0.931621621621622\\
	0.999969482421875	0.932612612612613\\
	0.999969482421875	0.933603603603604\\
	0.999969482421875	0.934594594594595\\
	0.999969482421875	0.935585585585586\\
	0.999969482421875	0.936576576576577\\
	0.999969482421875	0.937567567567568\\
	0.999969482421875	0.938558558558559\\
	0.999969482421875	0.93954954954955\\
	0.999969482421875	0.940540540540541\\
	0.999969482421875	0.941531531531532\\
	0.999969482421875	0.942522522522523\\
	0.999969482421875	0.943513513513514\\
	0.999969482421875	0.944504504504504\\
	0.999969482421875	0.945495495495495\\
	0.999969482421875	0.946486486486486\\
	0.999969482421875	0.947477477477477\\
	0.999969482421875	0.948468468468468\\
	0.999969482421875	0.949459459459459\\
	0.999969482421875	0.95045045045045\\
	0.999969482421875	0.951441441441441\\
	0.999969482421875	0.952432432432432\\
	0.999969482421875	0.953423423423423\\
	0.999969482421875	0.954414414414414\\
	0.999969482421875	0.955405405405405\\
	0.999969482421875	0.956396396396396\\
	0.999969482421875	0.957387387387387\\
	0.999969482421875	0.958378378378378\\
	0.999969482421875	0.959369369369369\\
	0.999969482421875	0.96036036036036\\
	0.999969482421875	0.961351351351351\\
	0.999969482421875	0.962342342342342\\
	0.999969482421875	0.963333333333333\\
	0.999969482421875	0.964324324324324\\
	0.999969482421875	0.965315315315315\\
	0.999969482421875	0.966306306306306\\
	0.999969482421875	0.967297297297297\\
	0.999969482421875	0.968288288288288\\
	0.999969482421875	0.969279279279279\\
	0.999969482421875	0.97027027027027\\
	0.999969482421875	0.971261261261261\\
	0.999969482421875	0.972252252252252\\
	0.999969482421875	0.973243243243243\\
	0.999969482421875	0.974234234234234\\
	0.999969482421875	0.975225225225225\\
	0.999969482421875	0.976216216216216\\
	0.999969482421875	0.977207207207207\\
	0.999969482421875	0.978198198198198\\
	0.999969482421875	0.979189189189189\\
	0.999969482421875	0.98018018018018\\
	0.999969482421875	0.981171171171171\\
	0.999969482421875	0.982162162162162\\
	0.999969482421875	0.983153153153153\\
	0.999969482421875	0.984144144144144\\
	0.999969482421875	0.985135135135135\\
	0.999969482421875	0.986126126126126\\
	0.999969482421875	0.987117117117117\\
	0.999969482421875	0.988108108108108\\
	0.999969482421875	0.989099099099099\\
	0.999969482421875	0.99009009009009\\
	0.999969482421875	0.991081081081081\\
	0.999969482421875	0.992072072072072\\
	0.999969482421875	0.993063063063063\\
	0.999969482421875	0.994054054054054\\
	0.999969482421875	0.995045045045045\\
	0.999969482421875	0.996036036036036\\
	0.999969482421875	0.997027027027027\\
	0.999969482421875	0.998018018018018\\
	0.999969482421875	0.999009009009009\\
	0.999969482421875	1\\
};

\end{axis}

\end{tikzpicture}%

\ref{DE_leg}

==> BEC_BER.tex <==

\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
at={(0,0)},
scale only axis,
xmin=0.05,
xmax=0.45,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ylabel style={font=\color{white!15!black}},
ylabel={Bit Erasure Rate},
ymode=log,
ymin=1e-08,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0,1)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [red,dashed,line width=2.0pt]
  table[row sep=crcr]{%
0.05	6.14742444841018e-07\\
0.15	2.51842059108836e-05\\
0.25	0.000131637360143128\\
0.35	0.000892787524366472\\
0.45	0.31893534762833\\
};
\addlegendentry{LDPC $ n=2^{11} $}

\addplot [green,dotted,line width=2.0pt]
  table[row sep=crcr]{%
0.05	1.69847145180381e-07\\
0.15	5.21229030226705e-06\\
0.25	4.583628122519e-05\\
0.35	0.000217934627752676\\
0.45	0.330143118817926\\
0.47	0.399126144828428\\
0.5	0.453926079700411\\
};
\addlegendentry{LDPC $ n=2^{13} $}

\addplot [blue,line width=2.0pt]
table[row sep=crcr]{%
	0.27	1.66439755585446e-08\\
	0.3	5.11108660321349e-07\\
	0.32	3.01186912488809e-06\\
	0.35	0.000199625651041667\\
	0.45	0.35078271484375\\
	0.47	0.413217041015625\\
	0.5	0.464005045572917\\
};
\addlegendentry{LDPCL $ M=4,\;n=2^{11}$}

\end{axis}
\end{tikzpicture}%

==> ML.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2.5in,
scale only axis,
xmin=0.05,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\epsilon$},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Upper Bound on $E[P_{\mathcal{G}}^{ML}(\epsilon)]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [green,dotted, line width=2.0pt]
  table[row sep=crcr]{%
0.05	0.000240752347236284\\
0.1	0.000968322764120333\\
0.15	0.00219922183813419\\
0.2	0.0039630484975885\\
0.25	0.00630637847306853\\
0.3	0.0093004904375665\\
0.35	0.0130612365381501\\
0.4	0.0199891421804363\\
0.45	0.180841504559159\\
0.5	0.813804337871204\\
};
\addlegendentry{$LDPC(l=3,r=6),\,n=360$}

\addplot [blue,line width=2.0pt,mark=+, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	0.000871680424390182\\
0.1	0.00351366997122699\\
0.15	0.00801032053081061\\
0.2	0.0145151640277963\\
0.25	0.0232757684020197\\
0.3	0.0346851792515059\\
0.35	0.049416148369853\\
0.4	0.0741226714884994\\
0.45	0.318683744262964\\
0.5	0.894983933130287\\
};
\addlegendentry{$LDPCL(l_L=2,l_J=1,r_L=r_J=6),\,n=180,M=2$}

\addplot  [blue,line width=2.0pt,mark=o, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.05	0.00163800624900305\\
0.1	0.00661841133060244\\
0.15	0.015150631481671\\
0.2	0.027622039512717\\
0.25	0.0446738279663716\\
0.3	0.0673654593908212\\
0.35	0.0976313821610641\\
0.4	0.149071385663121\\
0.45	0.457512336840889\\
0.5	0.93970660025886\\
};
\addlegendentry{$LDPCL(l_L=2,l_J=1,r_L=r_J=6),\,n=120,M=3$}

\end{axis}
\end{tikzpicture}%

==> NJI.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=5in,
height=2in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\delta_J$},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0,
ymax=600,
ylabel={\textcolor{blue}{$N_{JI} (\circ)$}},
axis background/.style={fill=white},
title={$\epsilon_L=0.05,\quad P_0=\frac{\epsilon_L}{\epsilon_G},\quad \epsilon_G=0.2$},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend entries={$\delta_L=0.05$,$\delta_L=0.025$,$\delta_L=0.01$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{no markers,black,solid, line width=1.0pt}
\addlegendimage{no markers,black,dashed, line width=1.0pt}
\addlegendimage{no markers,black,dotted, line width=1.0pt}
\addplot [color=blue, line width=1.0pt,mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.197254817033647	4\\
0.0998340372099368	5\\
0.0666388095230959	5\\
0.0399973574944374	7\\
0.0199999040049642	8\\
0.0099999967653871	11\\
0.00571428551077802	13\\
0.0039999999653707	14\\
0.00199999999893696	17\\
0.000999999999992784	20\\
0.00050000000003414	23\\
0.000250000000009409	26\\
};


\addplot [color=blue, dashed, line width=1.0pt,mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.197254817033647	5\\
0.0998340372099368	7\\
0.0666388095230959	8\\
0.0399973574944374	11\\
0.0199999040049642	16\\
0.0099999967653871	25\\
0.00571428551077802	34\\
0.0039999999653707	40\\
0.00199999999893696	56\\
0.000999999999992784	73\\
0.00050000000003414	90\\
0.000250000000009409	107\\
};
%\addlegendentry{}

\addplot [color=blue, dotted, line width=1.0pt,mark=o, mark options={solid}]
  table[row sep=crcr]{%
0.197254817033647	7\\
0.0998340372099368	11\\
0.0666388095230959	15\\
0.0399973574944374	22\\
0.0199999040049642	39\\
0.0099999967653871	73\\
0.00571428551077802	120\\
0.0039999999653707	160\\
0.00199999999893696	256\\
0.000999999999992784	363\\
0.00050000000003414	469\\
0.000250000000009409	568\\
};
%\addlegendentry{}

\end{axis}

\begin{axis}[%
width=5in,
height=2in,
scale only axis,
xmode=log,
xmin=0.0001,
xmax=1,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
every y tick/.append style={black},
ymin=0.6,
ymax=0.8,
ylabel={\textcolor{red}{Rate $(+)$}},
axis x line*=bottom,
axis y line*=right,
ymajorgrids
]

\addplot [color=red, line width=1.0pt, mark=+,forget plot, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.197254817033647	0.602021384305841\\
0.0998340372099368	0.675124444189399\\
0.0666388095230959	0.700020893034882\\
0.0399973574944374	0.720001982085271\\
0.0199999040049642	0.735000072202418\\
0.0099999967653871	0.7425000026321\\
0.00571428551077802	0.745714286073054\\
0.0039999999653707	0.747000000232104\\
0.00199999999893696	0.74850000020694\\
0.000999999999992784	0.749250000206142\\
0.00050000000003414	0.749625000206116\\
0.000250000000009409	0.749812500206115\\
};
\addplot [color=red, line width=1.0pt, dashed, mark=+,forget plot, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.197254817033647	0.627021384099733\\
0.0998340372099368	0.70012444398329\\
0.0666388095230959	0.725020892828773\\
0.0399973574944374	0.745001981879163\\
0.0199999040049642	0.76000007199631\\
0.0099999967653871	0.767500002425992\\
0.00571428551077802	0.770714285866945\\
0.0039999999653707	0.772000000025996\\
0.00199999999893696	0.773500000000832\\
0.000999999999992784	0.774250000000033\\
0.00050000000003414	0.774625000000008\\
0.000250000000009409	0.774812500000007\\
};
\addplot [color=red, line width=1.0pt, dotted, mark=+,forget plot, mark options={solid},mark size=4pt]
  table[row sep=crcr]{%
0.197254817033647	0.642021384099757\\
0.0998340372099368	0.715124443983314\\
0.0666388095230959	0.740020892828797\\
0.0399973574944374	0.760001981879187\\
0.0199999040049642	0.775000071996334\\
0.0099999967653871	0.782500002426016\\
0.00571428551077802	0.785714285866969\\
0.0039999999653707	0.78700000002602\\
0.00199999999893696	0.788500000000856\\
0.000999999999992784	0.789250000000057\\
0.00050000000003414	0.789625000000032\\
0.000250000000009409	0.789812500000031\\
};
\end{axis}
\end{tikzpicture}%
